Population Studies. XIII. A New Analysis of the Bidelman-MacConnell "Weak-Metal" Stars - Confirmation of Metal-Poor Stars in the Thick Disk of the Galaxy

A new set of very high signal-to-noise (S/N > 100/1), medium-resolution (R~3000) optical spectra have been obtained for 302 of the candidate "weak-metal" stars selected by Bidelman & MacConnell. We use these data to calibrate the recently developed generalization of the SEGUE Stellar Parameter Pipeline, and obtain estimates of the atmospheric parameters (Teff, log g , and [Fe/H]) for these non-SDSS/SEGUE data; we also obtain estimates of [C/Fe]. The new abundance measurements are shown to be consistent with available high-resolution spectroscopic determinations, and represent a substantial improvement over the accuracies obtained from the previous photometric estimates reported in Paper I of this series. The apparent offset in the photometric abundances of the giants in this sample noted by several authors is confirmed by our new spectroscopy; no such effect is found for the dwarfs. The presence of a metal-weak thick-disk (MWTD) population is clearly supported by these new abundance data. Some 25% of the stars with metallicities -1.8 < [Fe/H] <= -0.8 exhibit orbital eccentricities e < 0.4, yet are clearly separated from members of the inner-halo population with similar metallicities by their location in a Lindblad energy vs. angular momentum diagram. A comparison is made with recent results for a similar-size sample of RAVE stars from Ruchti et al. We conclude, based on both of these samples, that the MWTD is real, and must be accounted for in discussions of the formation and evolution of the disk system of the Milky Way.

==> (inline-0) <==
\begin{deluxetable}{clrrrcrcccc}
\tabletypesize{\footnotesize}
\tablenum{1}
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Photometric Information and Adopted Reddening \label{tab1}}
\tablehead{
\colhead{BM Name} &
\colhead{Star Name} &
\colhead{LON} &
\colhead{LAT} &
\colhead{$V$} &
\colhead{$B-V$} &
\colhead{$J$} &
\colhead{$J-K$} &
\colhead{$E(B-V)_S$} &
\colhead{$E(B-V)_A$} &
\colhead{$E(B-V)_F$} \\
\colhead{ } &
\colhead{ } &
\colhead{($^{\circ}$)} &
\colhead{($^{\circ}$)} &
\colhead{ (mag)} &
\colhead{ (mag)} &
\colhead{ (mag)} &
\colhead{ (mag)} &
\colhead{ (mag)} &
\colhead{ (mag)} &
\colhead{ (mag)} \\
\colhead{ (1) } &
\colhead{ (2) } &
\colhead{ (3) } &
\colhead{ (4) } &
\colhead{ (5) } &
\colhead{ (6) } &
\colhead{ (7) } &
\colhead{ (8) } &
\colhead{ (9) } &
\colhead{ (10) } &
\colhead{ (11) } 
 }
\startdata
BM-001     & HD~702         &  94.3 & $-$69.0 &  9.81   &  0.51   &  8.767   &  0.308   &    0.034 &  0.03 &  0.02 \\
BM-002     & HD~2796        &  97.6 & $-$78.7 &  8.49   &  0.74   &  6.853   &  0.597   &    0.020 &  0.02 &  0.01 \\
BM-003     & HD~3567        & 113.1 & $-$70.9 &  9.26   &  0.46   &  8.218   &  0.329   &    0.036 &  0.04 &  0.02 \\
BM-004     & HD~3715        & 110.5 & $-$76.9 &  9.46   &  0.45   &  8.523   &  0.254   &    0.020 &  0.02 &  0.01 \\
BM-005     & HD~4306        & 118.1 & $-$72.4 &  9.01   &  0.74   &  7.424   &  0.601   &    0.036 &  0.04 &  0.04 \\
BM-006     & HD~6461        & 136.6 & $-$75.4 &  7.64   &  0.79   &  6.149   &  0.562   &    0.025 &  0.03 &  0.01 \\
BM-007     & HD~7041        & 297.8 & $-$60.6 &  9.02   &  0.80   &  7.459   &  0.558   &    0.021 &  0.02 &  0.01 \\
BM-008     & BD-11:220      & 138.6 & $-$72.7 &  9.19   &  0.58   &  8.083   &  0.365   &    0.030 &  0.03 &  0.01 \\
BM-009     & HD~7983        & 143.9 & $-$70.7 &  8.90   &  0.60   &  7.718   &  0.364   &    0.035 &  0.04 &  0.01 \\
BM-010     & HD~7985        & 151.9 & $-$76.1 &  9.46   &  0.43   &  8.563   &  0.300   &    0.017 &  0.02 &  0.01 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-011     & HD~11038       & 195.1 & $-$76.2 &  9.45   &  0.54   &  8.417   &  0.339   &    0.010 &  0.01 &  0.01 \\
BM-012     & BD-10:388      & 163.8 & $-$67.4 & 10.34   &  0.44   &  9.317   &  0.320   &    0.023 &  0.02 &  0.01 \\
BM-013     & HD~11569       & 296.6 & $-$44.5 &  9.02   &  0.37   &  8.203   &  0.229   &    0.035 &  0.04 &  0.02 \\
BM-014     & HD~11582       & 245.2 & $-$75.0 &  9.57   &  0.66   &  8.124   &  0.472   &    0.015 &  0.01 &  0.01 \\
BM-015     & BD-14:363      & 175.8 & $-$70.0 &  9.66   &  0.65   &  8.395   &  0.423   &    0.015 &  0.01 &  0.00 \\
BM-016     & HD~13359       & 197.7 & $-$71.0 &  9.70   &  0.71   &  8.274   &  0.462   &    0.015 &  0.01 &  0.01 \\
BM-017     & HD~13889       & 259.0 & $-$67.7 &  9.57   &  0.55   &  8.398   &  0.365   &    0.015 &  0.01 &  0.00 \\
BM-018     & HD~14229       & 280.4 & $-$57.8 &  9.52   &  0.46   &  8.518   &  0.290   &    0.034 &  0.03 &  0.02 \\
BM-019     & HD~15395       & 277.1 & $-$57.5 &  9.44   &  0.56   &  8.269   &  0.346   &    0.026 &  0.03 &  0.01 \\
BM-021     & BD-17:484      & 194.4 & $-$64.8 & 10.47   &  0.44   &  9.464   &  0.328   &    0.026 &  0.03 &  0.02 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-022     & HD~16031       & 186.5 & $-$61.8 &  9.77   &  0.44   &  8.790   &  0.333   &    0.022 &  0.02 &  0.01 \\
BM-023     & BD-10:514      & 182.0 & $-$59.8 & 10.13   &  0.62   &  8.953   &  0.435   &    0.026 &  0.03 &  0.02 \\
BM-024     & CD-50:776      & 267.4 & $-$59.6 & 10.11   &  0.77   &  8.595   &  0.496   &    0.027 &  0.03 &  0.03 \\
BM-025     & HD~17020       & 298.5 & $-$34.7 &  9.17   &  0.54   &  8.150   &  0.382   &    0.091 &  0.09 &  0.03 \\
BM-026     & HD~17233       & 274.2 & $-$55.6 &  9.04   &  0.79   &  7.547   &  0.499   &    0.036 &  0.04 &  0.02 \\
BM-028     & CD-36:1052     & 240.2 & $-$63.8 &  9.94   &  0.46   &  8.849   &  0.337   &    0.023 &  0.02 &  0.00 \\
BM-029     & HD~18710       & 262.9 & $-$57.3 &  9.66   &  0.90   &  8.033   &  0.595   &    0.021 &  0.02 &  0.02 \\
BM-030     & HD~20038       & 275.5 & $-$50.2 &  8.90   &  0.85   &  7.332   &  0.552   &    0.020 &  0.02 &  0.01 \\
BM-032     & BD-04:571      & 187.0 & $-$47.7 &  9.57   &  0.45   &  8.638   &  0.236   &    0.036 &  0.04 &  0.02 \\
BM-033     & HD~21022       & 232.5 & $-$57.0 &  9.19   &  0.95   &  7.330   &  0.699   &    0.014 &  0.01 &  0.01 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-034     & HD~21581       & 184.3 & $-$43.7 &  8.71   &  0.82   &  6.975   &  0.561   &    0.103 &  0.10 &  0.05 \\
BM-035     & CD-24:1782     & 217.8 & $-$52.3 &  9.91   &  0.63   &  8.497   &  0.538   &    0.019 &  0.02 &  0.02 \\
BM-036     & HD~22879       & 189.8 & $-$43.1 &  6.70   &  0.54   &  5.588   &  0.409   &    0.066 &  0.07 &  0.01 \\
BM-037     & HD~23332       & 268.0 & $-$48.3 &  8.91   &  0.90   &  7.241   &  0.607   &    0.025 &  0.03 &  0.02 \\
BM-038     & HD~23592       & 262.7 & $-$49.4 &  9.47   &  0.86   &  7.831   &  0.556   &    0.014 &  0.01 &  0.01 \\
BM-039     & HD~23798       & 229.2 & $-$51.7 &  8.31   &  1.09   &  6.276   &  0.759   &    0.008 &  0.01 &  0.01 \\
BM-040     & HD~26169       & 289.8 & $-$36.3 &  8.85   &  0.74   &  7.172   &  0.538   &    0.077 &  0.08 &  0.05 \\
BM-041     & HD~26297       & 209.7 & $-$43.0 &  7.47   &  1.11   &  5.379   &  0.748   &    0.032 &  0.03 &  0.01 \\
BM-042     & HD~26298       & 210.3 & $-$43.2 &  8.16   &  0.36   &  7.382   &  0.171   &    0.028 &  0.03 &  0.02 \\
BM-043     & BD+06:648      & 185.9 & $-$30.7 &  9.10   &  1.29   &  6.562   &  0.764   &    0.265 &  0.21 &  0.00 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-044     & HD~27928       & 239.7 & $-$44.7 &  9.56   &  0.71   &  7.986   &  0.538   &    0.031 &  0.03 &  0.02 \\
BM-045     & HD~29574       & 210.3 & $-$35.4 &  8.34   &  1.41   &  5.726   &  0.886   &    0.201 &  0.17 &  0.00 \\
BM-046     & CP-57:680      & 267.0 & $-$40.5 &  9.26   &  0.91   &  7.588   &  0.631   &    0.009 &  0.01 &  0.01 \\
BM-047     & BD-13:959N     & 210.7 & $-$34.5 & \nodata & \nodata &  9.772   &  0.410   &    0.254 &  0.20 &  0.00 \\
BM-048     & HD~30229       & 276.4 & $-$37.9 &  9.40   &  0.66   &  7.940   &  0.516   &    0.047 &  0.05 &  0.04 \\
BM-049     & BD-09:978      & 207.0 & $-$32.1 &  9.31   &  0.92   &  7.664   &  0.551   &    0.057 &  0.06 &  0.03 \\
BM-050     & BD-22:926      & 221.7 & $-$36.1 & 10.37   &  0.43   &  9.418   &  0.284   &    0.045 &  0.04 &  0.00 \\
BM-051     & HD~31128       & 227.7 & $-$37.0 &  9.14   &  0.49   &  8.032   &  0.294   &    0.037 &  0.04 &  0.01 \\
BM-052     & CP-62:394      & 272.2 & $-$37.6 & 10.13   &  0.84   &  8.344   &  0.594   &    0.028 &  0.03 &  0.03 \\
BM-053     & HD~33073       & 230.4 & $-$34.3 &  9.52   &  0.69   &  8.010   &  0.484   &    0.013 &  0.01 &  0.01 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-054     & HD~268957      & 281.3 & $-$34.6 &  9.79   &  0.48   &  8.603   &  0.312   &    0.175 &  0.15 &  0.00 \\
BM-055     & CD-53:1089     & 260.3 & $-$37.1 & 10.55   &  0.48   &  9.634   &  0.274   &    0.012 &  0.01 &  0.01 \\
BM-056     & HD~33771       & 241.7 & $-$35.3 &  9.50   &  0.86   &  7.663   &  0.642   &    0.030 &  0.03 &  0.02 \\
BM-057     & CP-57:752      & 266.1 & $-$36.1 &  9.82   &  0.87   &  8.202   &  0.585   &    0.016 &  0.02 &  0.01 \\
BM-058     & HD~34048       & 272.3 & $-$35.4 &  9.98   &  0.55   &  8.722   &  0.403   &    0.024 &  0.02 &  0.02 \\
BM-059     & HD~34328       & 268.6 & $-$35.5 &  9.43   &  0.48   &  8.316   &  0.318   &    0.026 &  0.03 &  0.01 \\
BM-060     & CD-48:1741     & 255.3 & $-$35.1 & 10.69   &  0.50   &  9.514   &  0.419   &    0.027 &  0.03 &  0.01 \\
BM-061     & HD~35179       & 216.4 & $-$26.1 &  9.48   &  0.98   &  7.715   &  0.616   &    0.095 &  0.10 &  0.05 \\
BM-062     & HD~35416       & 235.2 & $-$31.6 &  7.53   &  0.39   &  6.689   &  0.280   &    0.012 &  0.01 &  0.00 \\
BM-063     & HD~36702       & 243.4 & $-$31.4 &  8.37   &  1.21   &  6.126   &  0.797   &    0.028 &  0.03 &  0.01 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-064     & HD~274939      & 254.4 & $-$32.5 &  9.43   &  0.72   &  7.856   &  0.557   &    0.031 &  0.03 &  0.02 \\
BM-065     & HD~274681      & 251.2 & $-$31.8 & 10.07   &  0.56   &  9.412   &  0.331   &    0.037 &  0.04 &  0.01 \\
BM-067     & HD~37828       & 215.2 & $-$20.7 &  6.88   &  1.13   &  4.889   &  0.825   &    0.219 &  0.18 &  0.00 \\
BM-068     & HD~38043       & 274.6 & $-$32.1 &  9.43   &  0.26   &  8.853   &  0.216   &    0.062 &  0.06 &  0.05 \\
BM-069     & HD~38510       & 231.6 & $-$25.7 &  8.22   &  0.53   &  7.114   &  0.372   &    0.030 &  0.03 &  0.00 \\
BM-070     & HD~38893       & 274.7 & $-$31.5 &  9.48   &  0.72   &  8.024   &  0.534   &    0.068 &  0.07 &  0.03 \\
BM-071     & HD~40259       & 204.9 & $-$10.9 &  7.86   &  0.38   &  7.062   &  0.193   &    1.115 &  0.76 &  0.00 \\
BM-072     & HD~40361       & 252.8 & $-$28.4 &  9.04   &  0.98   &  7.268   &  0.587   &    0.047 &  0.05 &  0.02 \\
BM-073     & BD+04:1107     & 203.7 &  $-$8.9 & 10.05   &  0.60   &  8.947   &  0.367   &    0.570 &  0.41 &  0.00 \\
BM-074     & HD~41406       & 226.8 & $-$19.4 &  8.69   &  0.48   &  7.775   &  0.243   &    0.058 &  0.06 &  0.01 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-075     & HD~43592       & 222.7 & $-$14.4 & 10.04   &  0.47   &  9.066   &  0.282   &    0.227 &  0.18 &  0.00 \\
BM-076     & HD~43641       & 290.6 & $-$28.8 &  9.92   &  0.55   &  8.795   &  0.309   &    0.127 &  0.12 &  0.00 \\
BM-077     & HD~44007       & 222.7 & $-$13.8 &  8.06   &  0.84   &  6.340   &  0.637   &    0.223 &  0.18 &  0.00 \\
BM-078     & HD~44165       & 286.1 & $-$28.7 &  7.34   &  0.96   &  5.610   &  0.626   &    0.122 &  0.11 &  0.00 \\
BM-079     & BD-19:1422     & 227.1 & $-$15.1 &  9.67   &  0.81   &  7.950   &  0.572   &    0.114 &  0.11 &  0.00 \\
BM-080     & HD~44517       & 214.5 &  $-$9.0 &  7.95   &  0.54   &  6.917   &  0.329   &    0.388 &  0.29 &  0.00 \\
BM-081     & HD~45282       & 207.1 &  $-$3.9 &  8.02   &  0.67   &  6.591   &  0.502   &    0.806 &  0.56 &  0.00 \\
BM-082     & HD~45610       & 240.2 & $-$18.8 &  7.19   &  0.81   &  5.548   &  0.634   &    0.048 &  0.05 &  0.01 \\
BM-083     & HD~47147       & 253.9 & $-$21.7 &  9.20   &  0.41   &  8.105   &  0.326   &    0.049 &  0.05 &  0.04 \\
BM-084     & CD-33:3169     & 242.8 & $-$16.3 &  9.84   &  0.45   &  8.947   &  0.241   &    0.088 &  0.09 &  0.03 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-085     & BD+07:1444     & 205.8 &  $+$2.2 &  9.68   &  0.78   &  8.270   &  0.558   &    0.639 &  0.45 &  0.00 \\
BM-086     & CD-33:3337     & 243.9 & $-$14.0 &  9.08   &  0.47   &  8.007   &  0.341   &    0.198 &  0.16 &  0.00 \\
BM-087     & BD+00:1804     & 214.3 &  $+$3.6 &  9.59   &  0.42   &  8.690   &  0.233   &    0.356 &  0.27 &  0.00 \\
BM-088     & HD~54759       & 210.3 &  $+$6.6 &  9.37   &  0.48   &  8.350   &  0.301   &    0.201 &  0.17 &  0.00 \\
BM-089     & HD~59392       & 250.8 &  $-$9.7 &  9.70   &  0.47   &  8.633   &  0.295   &    0.386 &  0.29 &  0.00 \\
BM-090     & HD~60370       & 246.8 &  $-$6.6 &  9.19   &  0.48   &  8.285   &  0.306   &    0.418 &  0.31 &  0.00 \\
BM-091     & HD~60552       & 230.2 &  $+$3.0 &  6.70   &  0.47   &  5.791   &  0.286   &    0.384 &  0.28 &  0.00 \\
BM-092     & HD~61383       & 223.3 &  $+$8.0 &  7.57   &  0.61   &  6.371   &  0.403   &    0.131 &  0.12 &  0.00 \\
BM-093     & HD~61632       & 229.6 &  $+$4.8 &  8.29   &  0.64   &  7.024   &  0.392   &    0.292 &  0.22 &  0.00 \\
BM-095     & HD~63066       & 223.8 & $+$10.0 &  9.09   &  0.66   &  7.840   &  0.406   &    0.165 &  0.14 &  0.00 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-096     & BD-18:2065     & 236.4 &  $+$4.4 &  9.62   &  0.96   &  7.878   &  0.612   &    0.332 &  0.25 &  0.00 \\
BM-097     & HD~66015       & 238.2 &  $+$5.7 &  8.39   &  0.44   &  7.471   &  0.302   &    0.177 &  0.15 &  0.00 \\
BM-099     & CD-44:4311     & 262.0 &  $-$4.9 &  9.76   &  0.99   &  7.878   &  0.685   &    0.921 &  0.63 &  0.00 \\
BM-100     & BD-20:2583     & 243.3 & $+$11.1 & 10.00   &  0.65   &  8.580   &  0.433   &    0.083 &  0.08 &  0.06 \\
BM-101     & HD~74000       & 240.8 & $+$15.3 &  9.69   &  0.43   &  8.716   &  0.326   &    0.051 &  0.05 &  0.01 \\
BM-102     & HD~74205       & 248.7 & $+$10.0 &  9.20   &  0.42   &  8.393   &  0.191   &    0.122 &  0.11 &  0.00 \\
BM-103     & BD-12:2669     & 239.1 & $+$18.2 & 10.24   &  0.30   &  9.489   &  0.190   &    0.065 &  0.07 &  0.03 \\
BM-104     & HD~78737       & 253.7 & $+$13.9 &  8.93   &  0.41   &  8.016   &  0.280   &    0.130 &  0.12 &  0.00 \\
BM-105     & HD~78747       & 271.1 &  $-$1.9 &  7.71   &  0.57   &  6.542   &  0.363   &    3.421 &  2.26 &  0.00 \\
BM-106     & HD~81223       & 285.2 & $-$12.8 &  8.41   &  0.98   &  6.516   &  0.684   &    0.140 &  0.13 &  0.00 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-107     & HD~81290       & 271.8 &  $+$0.8 &  8.89   &  0.33   &  8.037   &  0.216   &    2.600 &  1.73 &  0.00 \\
BM-108     & HD~81517       & 271.7 &  $+$1.2 &  8.98   &  0.50   &  8.010   &  0.311   &    2.844 &  1.88 &  0.00 \\
BM-109     & HD~81713       & 251.5 & $+$21.2 &  8.91   &  0.95   &  7.142   &  0.619   &    0.055 &  0.06 &  0.02 \\
BM-110     & CD-36:5714     & 264.5 &  $+$9.8 &  9.91   &  0.66   &  8.406   &  0.512   &    0.186 &  0.16 &  0.00 \\
BM-111     & HD~82590       & 249.9 & $+$24.3 &  9.43   &  0.47   &  8.300   &  0.358   &    0.061 &  0.06 &  0.05 \\
BM-112     & CD-72:544      & 289.5 & $-$15.7 &  9.21   &  0.48   &  8.266   &  0.230   &    0.213 &  0.17 &  0.00 \\
BM-113     & HD~83201       & 275.1 &  $+$0.0 &  8.87   &  0.54   &  7.787   &  0.281   &    2.082 &  1.39 &  0.00 \\
BM-114     & HD~83212       & 253.3 & $+$22.7 &  8.35   &  1.09   &  6.307   &  0.698   &    0.057 &  0.06 &  0.02 \\
BM-115     & HD~83220       & 273.3 &  $+$2.1 &  8.55   &  0.40   &  7.638   &  0.279   &    1.321 &  0.89 &  0.00 \\
BM-117     & HD~83277       & 258.8 & $+$17.7 &  8.31   &  0.31   &  7.531   &  0.230   &    0.096 &  0.10 &  0.05 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-118     & HD~84326       & 276.1 &  $+$0.7 &  9.28   &  0.55   &  8.189   &  0.310   &    1.868 &  1.25 &  0.00 \\
BM-119     & HD~84612       & 274.7 &  $+$2.9 &  8.04   &  0.52   &  7.143   &  0.292   &    0.705 &  0.49 &  0.00 \\
BM-120     & HD~84903       & 269.8 &  $+$9.3 &  8.01   &  1.17   &  5.656   &  0.774   &    0.522 &  0.37 &  0.00 \\
BM-121     & CD-22:7696     & 257.9 & $+$24.1 &  9.39   &  1.16   &  7.230   &  0.725   &    0.046 &  0.05 &  0.03 \\
BM-122     & CD-24:8642     & 260.5 & $+$23.5 &  9.66   &  0.83   &  8.050   &  0.559   &    0.058 &  0.06 &  0.03 \\
BM-123     & HD~86847       & 276.7 &  $+$4.3 &  9.00   &  0.45   &  8.041   &  0.277   &    0.467 &  0.34 &  0.00 \\
BM-125     & HD~88554       & 277.8 &  $+$6.0 &  9.32   &  0.33   &  8.536   &  0.221   &    0.226 &  0.18 &  0.00 \\
BM-126     & CD-44:6435     & 277.5 &  $+$9.9 &  9.32   &  0.44   &  8.385   &  0.267   &    0.182 &  0.15 &  0.00 \\
BM-127     & HD~90175       & 280.2 &  $+$5.9 &  7.90   &  0.50   &  6.933   &  0.309   &    0.331 &  0.25 &  0.00 \\
BM-128     & HD~90676       & 282.4 &  $+$3.4 &  9.19   &  0.49   &  8.308   &  0.214   &    0.500 &  0.36 &  0.00 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-129     & HD~90948       & 289.7 &  $-$8.3 &  8.34   &  0.56   &  7.279   &  0.334   &    0.245 &  0.19 &  0.00 \\
BM-130     & HD~91345       & 292.2 & $-$11.7 &  9.03   &  0.56   &  7.877   &  0.359   &    0.130 &  0.12 &  0.00 \\
BM-131     & HD~91540       & 292.3 & $-$11.6 &  9.34   &  0.58   &  8.314   &  0.315   &    0.130 &  0.12 &  0.00 \\
BM-132     & HD~92368       & 285.0 &  $+$2.4 &  9.25   &  0.48   &  8.309   &  0.254   &    1.303 &  0.88 &  0.00 \\
BM-133     & CD-30:8626     & 272.4 & $+$24.3 &  9.69   &  0.77   &  8.087   &  0.536   &    0.064 &  0.06 &  0.03 \\
BM-134     & HD~93529       & 270.6 & $+$29.6 &  9.30   &  0.89   &  7.503   &  0.630   &    0.079 &  0.08 &  0.04 \\
BM-135     & CD-35:6811     & 278.0 & $+$20.4 & 10.14   &  0.50   &  9.094   &  0.289   &    0.060 &  0.06 &  0.02 \\
BM-136     & CD-35:6934     & 279.6 & $+$21.7 & 10.28   &  0.60   &  9.011   &  0.417   &    0.091 &  0.09 &  0.04 \\
BM-138     & HD~97320       & 292.7 &  $-$4.6 &  8.16   &  0.48   &  7.137   &  0.347   &    0.874 &  0.60 &  0.00 \\
BM-139     & HD~99383       & 285.2 & $+$21.0 &  9.08   &  0.47   &  8.025   &  0.381   &    0.083 &  0.08 &  0.01 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-140     & HD~99682       & 291.3 &  $+$5.1 &  8.67   &  0.51   &  7.667   &  0.310   &    0.680 &  0.48 &  0.00 \\
BM-141     & HD~99978       & 291.6 &  $+$5.2 &  8.65   &  0.97   &  6.837   &  0.651   &    0.456 &  0.33 &  0.00 \\
BM-142     & HD~100906      & 279.5 & $+$40.5 &  9.68   &  0.84   &  8.031   &  0.538   &    0.044 &  0.04 &  0.02 \\
BM-143     & HD~100980      & 287.6 & $+$21.2 &  8.73   &  0.44   &  7.746   &  0.312   &    0.117 &  0.11 &  0.00 \\
BM-144     & HD~101063      & 284.0 & $+$31.3 &  9.46   &  0.75   &  7.882   &  0.510   &    0.063 &  0.06 &  0.03 \\
BM-146     & HD~102200      & 291.2 & $+$15.3 &  8.76   &  0.46   &  7.688   &  0.305   &    0.101 &  0.10 &  0.02 \\
BM-147     & CP-70:1436     & 298.0 &  $-$8.5 &  9.34   &  0.91   &  7.275   &  0.698   &    0.323 &  0.24 &  0.00 \\
BM-148     & HD~103295      & 287.9 & $+$32.5 &  9.60   &  0.81   &  7.945   &  0.571   &    0.080 &  0.08 &  0.04 \\
BM-149     & CD-35:7576     & 291.1 & $+$25.4 & 10.11   &  0.53   &  8.908   &  0.383   &    0.085 &  0.09 &  0.08 \\
BM-150     & HD~104059      & 293.0 & $+$18.2 &  9.10   &  0.36   &  8.333   &  0.209   &    0.108 &  0.11 &  0.00 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-151     & HD~104222      & 287.1 & $+$40.6 & 10.37   &  0.58   &  9.205   &  0.393   &    0.049 &  0.05 &  0.02 \\
BM-152     & CD-26:8918     & 289.4 & $+$34.3 & 11.02   &  0.48   &  9.933   &  0.312   &    0.074 &  0.07 &  0.06 \\
BM-153     & HD~104893      & 290.8 & $+$32.6 &  9.21   &  1.23   &  7.001   &  0.744   &    0.064 &  0.06 &  0.04 \\
BM-155     & CD-37:7677     & 293.7 & $+$23.4 &  9.94   &  0.86   &  8.138   &  0.652   &    0.065 &  0.07 &  0.04 \\
BM-157     & HD~106411      & 296.0 & $+$18.3 &  9.26   &  0.57   &  8.100   &  0.359   &    0.111 &  0.11 &  0.00 \\
BM-158     & CD-28:9374     & 293.4 & $+$32.6 & 10.25   &  0.81   &  8.652   &  0.536   &    0.054 &  0.05 &  0.03 \\
BM-159     & HD~106670      & 297.1 & $+$12.6 &  8.86   &  0.84   &  7.221   &  0.557   &    0.169 &  0.14 &  0.00 \\
BM-160     & HD~107885      & 299.3 &  $+$4.8 &  7.73   &  0.56   &  6.699   &  0.376   &    0.788 &  0.55 &  0.00 \\
BM-161     & HD~108405      & 298.8 & $+$14.6 &  9.27   &  0.58   &  8.051   &  0.413   &    0.117 &  0.11 &  0.00 \\
BM-164     & HD~109801      & 301.6 &  $-$3.0 &  8.44   &  0.38   & \nodata & \nodata   &    0.928 &  0.64 &  0.00 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-165     & CD-27:8817     & 300.6 & $+$34.7 & 10.44   &  0.44   &  9.524   &  0.278   &    0.090 &  0.09 &  0.09 \\
BM-166     & HD~110621      & 301.5 & $+$18.2 &  9.91   &  0.46   &  8.852   &  0.286   &    0.098 &  0.10 &  0.02 \\
BM-167     & HD~111289      & 302.6 &  $+$6.0 &  8.62   &  0.45   &  7.665   &  0.248   &    0.670 &  0.47 &  0.00 \\
BM-168     & CD-45:8032     & 302.5 & $+$16.7 &  9.70   &  0.48   &  8.729   &  0.284   &    0.093 &  0.09 &  0.02 \\
BM-169     & HD~111503      & 302.7 & $+$16.7 &  9.52   &  0.50   &  8.519   &  0.312   &    0.093 &  0.09 &  0.06 \\
BM-170     & HD~111721      & 302.9 & $+$49.4 &  7.97   &  0.79   &  6.347   &  0.561   &    0.053 &  0.05 &  0.02 \\
BM-171     & HD~111971      & 303.2 &  $+$5.2 &  8.00   &  0.53   &  6.949   &  0.323   &    0.616 &  0.44 &  0.00 \\
BM-172     & HD~111980      & 303.5 & $+$44.4 &  8.36   &  0.54   &  7.176   &  0.408   &    0.053 &  0.05 &  0.01 \\
BM-173     & BD-20:3741     & 304.1 & $+$41.5 & 10.64   &  0.50   &  9.662   &  0.308   &    0.075 &  0.07 &  0.07 \\
BM-174     & HD~113083      & 305.7 & $+$35.4 &  8.05   &  0.54   &  6.964   &  0.388   &    0.080 &  0.08 &  0.02 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-175     & HD~113153      & 304.0 &  $-$6.0 &  8.55   &  0.54   &  7.527   &  0.293   &    0.313 &  0.24 &  0.00 \\
BM-176     & CD-23:10879    & 306.4 & $+$38.4 &  9.95   &  0.50   &  8.958   &  0.289   &    0.143 &  0.13 &  0.00 \\
BM-177     & HD~114649      & 306.1 &  $+$8.8 &  8.50   &  0.51   &  7.527   &  0.327   &    0.608 &  0.43 &  0.00 \\
BM-178     & CD-28:9945     & 308.5 & $+$33.0 &  9.87   &  0.88   &  8.296   &  0.565   &    0.059 &  0.06 &  0.03 \\
BM-179     & HD~115772      & 308.9 & $+$22.6 &  9.64   &  0.84   &  8.090   &  0.501   &    0.102 &  0.10 &  0.04 \\
BM-180     & HD~116064      & 309.3 & $+$23.2 &  8.79   &  0.47   &  7.698   &  0.392   &    0.072 &  0.07 &  0.01 \\
BM-181     & HD~117220      & 311.2 & $+$24.7 &  9.00   &  0.84   &  7.386   &  0.584   &    0.064 &  0.06 &  0.02 \\
BM-182     & HD~118055      & 317.8 & $+$45.3 &  8.86   &  1.29   &  6.573   &  0.849   &    0.092 &  0.09 &  0.05 \\
BM-183     & CD-33:9314     & 315.7 & $+$27.6 &  9.95   &  0.80   &  8.319   &  0.529   &    0.052 &  0.05 &  0.03 \\
BM-185     & HD~120797      & 311.4 &  $+$5.2 &  9.05   &  0.53   &  8.012   &  0.306   &    0.542 &  0.39 &  0.00 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-186     & HD~121261      & 317.1 & $+$25.0 &  9.22   &  1.25   &  6.983   &  0.797   &    0.073 &  0.07 &  0.03 \\
BM-187     & HD~121387      & 308.0 & $-$10.1 &  8.60   &  0.43   &  7.695   &  0.264   &    0.329 &  0.25 &  0.00 \\
BM-188     & HD~122196      & 317.7 & $+$22.8 &  8.73   &  0.46   &  7.629   &  0.354   &    0.089 &  0.09 &  0.02 \\
BM-189     & HD~122232      & 312.7 &  $+$5.4 &  9.20   &  0.46   &  8.277   &  0.293   &    0.472 &  0.34 &  0.00 \\
BM-190     & HD~122956      & 328.3 & $+$44.4 &  7.22   &  1.01   &  5.230   &  0.667   &    0.083 &  0.08 &  0.03 \\
BM-191     & HD~124358      & 332.4 & $+$46.0 &  9.45   &  0.93   &  7.643   &  0.639   &    0.065 &  0.07 &  0.05 \\
BM-192     & HD~124879      & 312.6 &  $-$1.8 &  8.38   &  0.48   &  7.398   &  0.245   &    2.588 &  1.72 &  0.00 \\
BM-193     & HD~125764      & 317.0 &  $+$8.6 &  9.62   &  0.49   &  8.590   &  0.341   &    0.372 &  0.28 &  0.00 \\
BM-194     & BD+01:2916     & 346.1 & $+$55.9 &  9.61   &  1.35   &  7.273   &  0.801   &    0.030 &  0.03 &  0.02 \\
BM-195     & HD~126238      & 320.4 & $+$16.0 &  7.66   &  0.81   &  5.975   &  0.637   &    0.124 &  0.12 &  0.00 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-196     & HD~126587      & 330.4 & $+$35.5 &  9.12   &  0.83   &  7.258   &  0.590   &    0.099 &  0.10 &  0.08 \\
BM-197     & HD~126842      & 314.7 &  $-$0.2 &  9.00   &  0.42   &  8.156   &  0.226   &   13.879 &  9.06 &  0.00 \\
BM-198     & HD~127537      & 312.2 &  $-$7.7 &  8.54   &  0.43   &  7.670   &  0.282   &    0.352 &  0.26 &  0.00 \\
BM-199     & HD~128188      & 339.7 & $+$43.9 &  9.98   &  1.01   &  8.089   &  0.705   &    0.113 &  0.11 &  0.00 \\
BM-200     & HD~128204      & 331.1 & $+$32.0 &  9.99   &  0.48   &  8.984   &  0.301   &    0.088 &  0.09 &  0.08 \\
BM-201     & HD~128279      & 329.1 & $+$28.4 &  8.02   &  0.64   &  6.568   &  0.503   &    0.099 &  0.10 &  0.03 \\
BM-202     & HD~128636      & 319.0 &  $+$6.5 &  8.31   &  0.48   &  7.250   &  0.326   &    0.595 &  0.42 &  0.00 \\
BM-203     & HD~128959      & 331.2 & $+$30.1 &  9.20   &  0.60   &  7.981   &  0.409   &    0.101 &  0.10 &  0.04 \\
BM-204     & HD~129055      & 323.1 & $+$14.6 &  8.78   &  0.46   &  7.823   &  0.286   &    0.127 &  0.12 &  0.00 \\
BM-205     & HD~129546      & 328.1 & $+$23.1 & 10.09   &  0.44   &  9.158   &  0.288   &    0.076 &  0.08 &  0.03 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-206     & HD~130551      & 317.0 &  $-$1.4 &  7.15   &  0.45   &  6.202   &  0.286   &    2.354 &  1.57 &  0.00 \\
BM-207     & HD~131299      & 321.7 &  $+$6.9 &  8.82   &  0.61   &  7.663   &  0.368   &    0.681 &  0.48 &  0.00 \\
BM-208     & HD~132475      & 338.4 & $+$31.9 &  8.55   &  0.55   &  7.327   &  0.415   &    0.108 &  0.11 &  0.00 \\
BM-209     & BD-11:3853     & 345.5 & $+$39.5 & 10.14   &  0.52   &  9.089   &  0.356   &    0.074 &  0.07 &  0.03 \\
BM-210     & HD~132686      & 332.3 & $+$22.7 &  9.24   &  0.41   &  8.423   &  0.200   &    0.163 &  0.14 &  0.00 \\
BM-211     & HD~133119      & 322.1 &  $+$4.5 &  9.22   &  0.67   &  7.986   &  0.373   &    0.813 &  0.56 &  0.00 \\
BM-212     & BD-08:3901     & 349.6 & $+$41.7 &  9.47   &  0.91   &  7.627   &  0.634   &    0.084 &  0.08 &  0.05 \\
BM-213     & HD~135449      & 335.0 & $+$20.8 &  9.37   &  0.44   &  8.383   &  0.232   &    0.321 &  0.24 &  0.00 \\
BM-214     & HD~137502      & 325.1 &  $+$2.5 &  8.77   &  0.48   &  7.809   &  0.302   &    1.720 &  1.15 &  0.00 \\
BM-215     & CD-33:10593    & 337.6 & $+$17.8 &  9.56   &  0.50   &  8.515   &  0.339   &    0.464 &  0.34 &  0.00 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-216     & HD~139497      & 347.2 & $+$26.9 &  9.64   &  0.56   &  8.381   &  0.355   &    0.171 &  0.15 &  0.00 \\
BM-217     & HD~140283      & 356.3 & $+$33.6 &  7.21   &  0.49   &  6.014   &  0.426   &    0.161 &  0.14 &  0.00 \\
BM-218     & HD~140681      & 324.7 &  $-$2.6 &  8.93   &  0.65   &  7.678   &  0.396   &    0.705 &  0.49 &  0.00 \\
BM-219     & HD~141107      & 343.5 & $+$19.8 &  7.68   &  0.41   &  6.759   &  0.265   &    0.186 &  0.16 &  0.00 \\
BM-220     & HD~141702      & 334.8 &  $+$8.8 &  8.10   &  0.53   &  7.076   &  0.339   &    0.388 &  0.29 &  0.00 \\
BM-221     & CD-31:12353    & 341.9 & $+$16.8 & 10.11   &  0.87   &  8.369   &  0.537   &    0.144 &  0.13 &  0.00 \\
BM-222     & HD~141864      & 313.1 & $-$17.6 &  9.00   &  0.67   &  7.514   &  0.467   &    0.061 &  0.06 &  0.02 \\
BM-223     & HD~142081      & 328.4 &  $+$0.4 &  8.57   &  0.47   &  7.608   &  0.270   &   22.681 & 14.78 &  0.00 \\
BM-224     & HD~142948      & 328.6 &  $-$0.6 &  8.00   &  0.98   &  6.139   &  0.626   &    8.565 &  5.60 &  0.00 \\
BM-225     & HD~145293      & 359.3 & $+$26.9 & 10.00   &  0.67   &  8.502   &  0.427   &    0.236 &  0.19 &  0.00 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-226     & HD~149130      & 325.8 & $-$10.3 &  8.47   &  0.34   &  7.729   &  0.189   &    0.195 &  0.16 &  0.00 \\
BM-227     & HD~149153      & 342.2 &  $+$4.9 &  9.23   &  0.60   &  8.147   &  0.336   &    1.329 &  0.90 &  0.00 \\
BM-228     & HD~150419      & 348.9 &  $+$8.8 &  9.04   &  0.63   &  7.869   &  0.355   &    0.492 &  0.35 &  0.00 \\
BM-229     & HD~150875      &  14.6 & $+$26.6 &  8.29   &  0.58   &  7.017   &  0.359   &    0.245 &  0.19 &  0.00 \\
BM-230     & HD~152924      & 326.0 & $-$13.5 &  7.96   &  0.46   &  7.035   &  0.295   &    0.140 &  0.13 &  0.00 \\
BM-231     & HD~156954      &  10.4 & $+$13.3 &  7.68   &  0.29   &  7.010   &  0.151   &    0.439 &  0.32 &  0.00 \\
BM-232     & HD~159370      &  22.8 & $+$16.5 &  9.56   &  0.53   & \nodata & \nodata   &    0.221 &  0.18 &  0.00 \\
BM-233     & HD~160617      & 350.0 &  $-$5.5 &  8.73   &  0.45   &  7.628   &  0.317   &    0.522 &  0.37 &  0.00 \\
BM-234     & CP-71:2179     & 322.2 & $-$20.9 &  8.50   &  0.42   &  7.705   &  0.224   &    0.067 &  0.07 &  0.01 \\
BM-235     & CD-68:1881     & 324.6 & $-$20.2 &  9.48   &  1.05   &  7.537   &  0.657   &    0.077 &  0.08 &  0.03 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-236     & HD~161770      &  16.9 &  $+$9.5 &  9.60   &  0.67   &  8.099   &  0.432   &    0.939 &  0.65 &  0.00 \\
BM-237     & HD~161986      & 355.0 &  $-$4.2 &  8.67   &  0.47   &  7.795   &  0.295   &    0.692 &  0.48 &  0.00 \\
BM-238     & HD~162541      & 359.4 &  $-$2.2 &  9.64   &  0.46   &  8.635   &  0.262   &    1.603 &  1.08 &  0.00 \\
BM-239     & HD~162892      & 351.8 &  $-$7.1 &  9.02   &  0.49   &  8.163   &  0.251   &    0.294 &  0.23 &  0.00 \\
BM-240     & HD~166161      &  20.3 &  $+$5.2 &  8.09   &  0.98   &  5.998   &  0.654   &    1.412 &  0.95 &  0.00 \\
BM-241     & HD~166913      & 335.1 & $-$18.9 &  8.20   &  0.45   &  7.200   &  0.280   &    0.118 &  0.11 &  0.00 \\
BM-242     & HD~167300      & 332.6 & $-$20.1 &  9.15   &  0.60   &  8.013   &  0.385   &    0.068 &  0.07 &  0.01 \\
BM-243     & HD~168220      & 340.4 & $-$17.6 &  8.85   &  1.09   &  6.987   &  0.651   &    0.104 &  0.10 &  0.03 \\
BM-244     & HD~171496      &   9.4 &  $-$7.7 &  8.44   &  1.10   &  6.294   &  0.700   &    0.376 &  0.28 &  0.00 \\
BM-245     & HD~174578      &  10.2 & $-$11.4 &  9.47   &  1.24   &  7.031   &  0.755   &    0.378 &  0.28 &  0.00 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-246     & HD~175606      & 345.1 & $-$22.0 &  9.78   &  0.44   &  8.709   &  0.323   &    0.063 &  0.06 &  0.02 \\
BM-247     & HD~176203      &  13.0 & $-$12.1 &  8.77   &  0.74   &  7.203   &  0.491   &    0.200 &  0.17 &  0.00 \\
BM-248     & HD~176609      &  18.5 & $-$10.1 &  8.04   &  0.45   &  7.100   &  0.243   &    0.257 &  0.20 &  0.00 \\
BM-249     & HD~177088      &  32.0 &  $-$3.8 &  9.85   &  0.81   &  7.963   &  0.413   &    0.772 &  0.54 &  0.00 \\
BM-251     & HD~178443      & 354.2 & $-$21.5 &  9.98   &  0.72   &  8.414   &  0.503   &    0.090 &  0.09 &  0.05 \\
BM-252     & HD~181007      &  17.4 & $-$15.1 &  9.58   &  0.82   &  7.855   &  0.550   &    0.115 &  0.11 &  0.00 \\
BM-253     & HD~181743      & 353.0 & $-$24.3 &  9.66   &  0.46   &  8.624   &  0.350   &    0.091 &  0.09 &  0.03 \\
BM-254     & HD~182163      & 325.2 & $-$28.6 &  8.76   &  0.41   &  7.908   &  0.217   &    0.074 &  0.07 &  0.03 \\
BM-256     & HD~184266      &  22.8 & $-$16.7 &  7.60   &  0.58   &  6.252   &  0.422   &    0.141 &  0.13 &  0.00 \\
BM-257     & HD~184711      & 359.4 & $-$25.3 &  7.98   &  1.33   &  5.513   &  0.805   &    0.156 &  0.14 &  0.00 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-258     & HD~186478      &  22.8 & $-$19.5 &  9.15   &  0.97   &  7.117   &  0.674   &    0.125 &  0.12 &  0.00 \\
BM-259     & HD~186784      & 336.0 & $-$30.5 &  8.01   &  0.50   &  7.035   &  0.247   &    0.075 &  0.07 &  0.02 \\
BM-260     & HD~187111      &  28.3 & $-$18.1 &  7.72   &  1.23   &  5.366   &  0.816   &    0.186 &  0.16 &  0.00 \\
BM-261     & HD~188031      & 357.1 & $-$29.2 & 10.17   &  0.44   &  9.163   &  0.306   &    0.074 &  0.07 &  0.03 \\
BM-262     & HD~188178      &  18.6 & $-$23.5 &  9.83   &  0.56   &  8.632   &  0.347   &    0.137 &  0.12 &  0.00 \\
BM-264     & BD-18:5550     &  23.4 & $-$22.8 &  9.25   &  0.92   &  7.202   &  0.647   &    0.190 &  0.16 &  0.00 \\
BM-265     & HD~190178      &  13.5 & $-$27.6 &  9.50   &  0.52   &  8.416   &  0.342   &    0.103 &  0.10 &  0.03 \\
BM-266     & HD~190287      &   6.3 & $-$29.6 &  8.53   &  0.75   &  6.970   &  0.529   &    0.115 &  0.11 &  0.00 \\
BM-267     & HD~190984      & 331.6 & $-$32.9 &  8.75   &  0.54   &  7.671   &  0.352   &    0.055 &  0.06 &  0.01 \\
BM-268     & HD~192718      &  36.0 & $-$22.3 &  8.38   &  0.57   &  7.237   &  0.351   &    0.068 &  0.07 &  0.01 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-269     & HD~193242      &  23.7 & $-$28.1 &  9.16   &  0.78   &  7.468   &  0.579   &    0.077 &  0.08 &  0.04 \\
BM-270     & BD-22:5393     &  21.3 & $-$28.9 & 10.08   &  0.64   &  8.785   &  0.418   &    0.080 &  0.08 &  0.02 \\
BM-271     & HD~193565      &  22.2 & $-$28.9 &  7.77   &  0.41   &  6.869   &  0.274   &    0.061 &  0.06 &  0.02 \\
BM-272     & HD~194702      & 342.9 & $-$35.8 &  9.45   &  0.39   &  8.656   &  0.214   &    0.050 &  0.05 &  0.03 \\
BM-273     & CD-45:13852    & 354.7 & $-$35.9 & 10.28   &  0.51   &  8.620   &  0.482   &    0.034 &  0.03 &  0.01 \\
BM-274     & CD-23:16310    &  20.8 & $-$31.9 & 10.37   &  0.85   &  8.620   &  0.586   &    0.059 &  0.06 &  0.06 \\
BM-276     & HD~196892      &  26.9 & $-$32.3 &  8.25   &  0.49   &  7.182   &  0.358   &    0.044 &  0.04 &  0.01 \\
BM-277     & HD~197031      &   0.3 & $-$37.8 & 10.21   &  0.58   &  9.062   &  0.306   &    0.037 &  0.04 &  0.02 \\
BM-279     & BD-20:6008     &  25.8 & $-$33.1 &  9.84   &  0.87   &  8.023   &  0.627   &    0.042 &  0.04 &  0.04 \\
BM-280     & CD-30:18140    &  14.2 & $-$36.3 &  9.91   &  0.43   &  8.955   &  0.300   &    0.073 &  0.07 &  0.03 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-281     & CD-48:13714    & 351.4 & $-$40.0 & 10.68   &  0.51   &  9.635   &  0.344   &    0.031 &  0.03 &  0.02 \\
BM-282     & HD~199370      &   6.8 & $-$40.3 &  9.83   &  0.45   &  8.893   &  0.296   &    0.075 &  0.07 &  0.04 \\
BM-284     & HD~199854      &  33.1 & $-$35.2 &  8.91   &  0.42   &  7.855   &  0.318   &    0.046 &  0.05 &  0.04 \\
BM-285     & CD-62:1346     & 333.8 & $-$39.5 &  9.81   &  0.73   &  8.500   &  0.491   &    0.036 &  0.04 &  0.03 \\
BM-286     & HD~200654      & 348.8 & $-$41.9 &  9.08   &  0.64   &  7.648   &  0.494   &    0.028 &  0.03 &  0.02 \\
BM-287     & HD~201019      & 341.7 & $-$41.4 &  8.35   &  0.34   &  7.621   &  0.259   &    0.035 &  0.04 &  0.03 \\
BM-288     & HD~201187      & 357.1 & $-$42.8 &  9.72   &  0.42   &  8.875   &  0.278   &    0.032 &  0.03 &  0.02 \\
BM-289     & HD~205156      & 348.0 & $-$46.4 &  8.11   &  0.63   &  6.955   &  0.438   &    0.022 &  0.02 &  0.00 \\
BM-290     & HD~205547      &   1.2 & $-$48.0 &  8.60   &  1.26   &  6.450   &  0.793   &    0.025 &  0.03 &  0.02 \\
BM-291     & HD~206178      &  27.8 & $-$46.8 &  9.78   &  0.46   &  8.873   &  0.299   &    0.051 &  0.05 &  0.03 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-292     & CD-34:15270    &  11.6 & $-$50.5 & 10.16   &  0.41   &  9.388   &  0.263   &    0.028 &  0.03 &  0.03 \\
BM-293     & HD~207692      &  28.1 & $-$49.3 &  7.04   &  0.47   &  5.884   &  0.301   &    0.038 &  0.04 &  0.01 \\
BM-294     & HD~208061      & 349.8 & $-$50.1 &  9.68   &  0.48   &  8.675   &  0.341   &    0.021 &  0.02 &  0.01 \\
BM-295     & HD~208069      &  17.5 & $-$51.3 &  9.21   &  0.71   &  7.756   &  0.515   &    0.025 &  0.03 &  0.02 \\
BM-297     & HD~208360      & 346.7 & $-$49.9 &  7.70   &  0.71   &  6.222   &  0.492   &    0.025 &  0.03 &  0.01 \\
BM-298     & HD~208603      & 354.2 & $-$51.4 &  8.28   &  0.40   &  7.547   &  0.243   &    0.013 &  0.01 &  0.00 \\
BM-299     & HD~209068      &  26.9 & $-$51.8 & 10.01   &  0.39   &  9.121   &  0.241   &    0.035 &  0.04 &  0.03 \\
BM-300     & HD~209083      &   8.2 & $-$53.0 &  8.87   &  0.38   &  8.084   &  0.217   &    0.017 &  0.02 &  0.01 \\
BM-301     & HD~210295      &  44.4 & $-$50.0 &  9.56   &  0.91   &  7.839   &  0.656   &    0.039 &  0.04 &  0.03 \\
BM-302     & HD~211236      &  30.9 & $-$54.7 &  7.44   &  0.24   &  6.941   &  0.102   &    0.025 &  0.03 &  0.02 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-303     & HD~211744      & 353.2 & $-$55.2 &  9.12   &  0.76   &  7.642   &  0.525   &    0.018 &  0.02 &  0.01 \\
BM-304     & HD~212038      & 342.6 & $-$53.3 &  8.74   &  0.84   &  7.080   &  0.570   &    0.016 &  0.02 &  0.00 \\
BM-305     & HD~213467      &  16.9 & $-$59.4 &  8.50   &  0.73   &  7.041   &  0.562   &    0.014 &  0.01 &  0.01 \\
BM-306     & HD~213487      &  35.1 & $-$57.9 &  9.85   &  0.84   &  8.265   &  0.570   &    0.035 &  0.04 &  0.03 \\
BM-307     & HD~213657      & 355.9 & $-$58.3 &  9.65   &  0.42   &  8.672   &  0.326   &    0.013 &  0.01 &  0.01 \\
BM-308     & HD~214161      & 358.4 & $-$59.3 &  9.11   &  0.79   &  7.462   &  0.608   &    0.017 &  0.02 &  0.02 \\
BM-309     & HD~214164      & 328.2 & $-$50.0 &  8.69   &  0.43   &  7.806   &  0.284   &    0.022 &  0.02 &  0.01 \\
BM-310     & HD~214362      &  33.9 & $-$59.5 &  9.09   &  0.50   &  7.924   &  0.389   &    0.026 &  0.03 &  0.03 \\
BM-311     & HD~214925      &  38.0 & $-$59.8 &  9.28   &  1.52   &  6.757   &  0.849   &    0.028 &  0.03 &  0.02 \\
BM-313     & HD~215801      & 346.8 & $-$59.2 & 10.03   &  0.44   &  9.016   &  0.374   &    0.011 &  0.01 &  0.01 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-314     & CD-41:15048    & 356.0 & $-$61.5 & 10.14   &  0.55   &  8.930   &  0.400   &    0.014 &  0.01 &  0.01 \\
BM-315     & HD~217305      &   8.5 & $-$65.1 &  9.72   &  0.39   &  8.901   &  0.198   &    0.018 &  0.02 &  0.01 \\
BM-316     & HD~217515      &  46.3 & $-$63.2 &  9.41   &  0.37   &  8.578   &  0.203   &    0.034 &  0.03 &  0.02 \\
BM-317     & CD-63:1588     & 321.9 & $-$50.1 &  9.40   &  0.86   &  7.723   &  0.617   &    0.020 &  0.02 &  0.01 \\
BM-318     & HD~217808      & 346.8 & $-$62.3 &  9.30   &  0.75   &  7.688   &  0.538   &    0.010 &  0.01 &  0.01 \\
BM-319     & HD~218810      &  19.6 & $-$67.8 &  8.43   &  0.39   &  7.525   &  0.256   &    0.024 &  0.02 &  0.01 \\
BM-320     & CD-17:6692     &  52.9 & $-$64.4 &  8.95   &  0.73   &  7.397   &  0.524   &    0.036 &  0.04 &  0.03 \\
BM-321     & HD~219145      & 331.6 & $-$58.7 &  9.44   &  0.47   &  8.534   &  0.273   &    0.011 &  0.01 &  0.01 \\
BM-322     & HD~219221      & 336.9 & $-$61.3 &  8.54   &  0.40   &  7.624   &  0.246   &    0.011 &  0.01 &  0.00 \\
BM-323     & HD~220127      & 334.5 & $-$61.8 & 10.15   &  0.69   &  8.691   &  0.500   &    0.011 &  0.01 &  0.01 \\
           &                &       &         &         &         &          &          &          &       &       \\
BM-325     & HD~222925      & 316.0 & $-$53.5 &  9.02   &  0.59   &  7.747   &  0.409   &    0.021 &  0.02 &  0.02 \\
BM-326     & HD~223224      & 320.9 & $-$59.6 &  9.57   &  0.78   &  8.106   &  0.548   &    0.008 &  0.01 &  0.01 \\
\enddata

\end{deluxetable}
%\end{document}

\clearpage

\begin{landscape}
\voffset=-1.5cm
%\documentclass[preprint]{aastex}

%\voffset=0.05in
%\voffset=0.75in
%\rotate
\pagestyle{empty}
%\begin{document}

\begin{deluxetable}{ccrrrrrrrccccccccccl}
\tabletypesize{\scriptsize}
\tablenum{2}
\tablecolumns{20}
\tablewidth{0pc}
\tablecaption{Radial Velocities, Line Indices, Atmospheric Parameters, and Type Assignments \label{tab2}}
\tablehead{
\colhead{BM Name} &
\colhead{N} &
\colhead{RV$_{M}$} &
\colhead{RV$_{H}$} &
\colhead{ KP } &
\colhead{ HP2 } &
\colhead{ GP } &
\colhead{ HG2 } &
\colhead{ LACF} &
\colhead{ Teff$_S$} &
\colhead{ logg$_S$} &
\colhead{ [Fe/H]$_S$ } &
\colhead{ Teff$_H$} &
\colhead{ logg$_H$} &
\colhead{ [Fe/H]$_H$ } &
\colhead{ Teff$_C$} &
\colhead{ logg$_C$} &
\colhead{ [Fe/H]$_C$ } &
\colhead{ [Fe/H]$_N$ } &
\colhead{ TYPE$_{N/S}$} \\
\colhead{ } &
\colhead{ } &
\colhead{km~s$^{-1}$ } &
\colhead{km~s$^{-1}$ } &
\colhead{ ({\AA}) } &
\colhead{ ({\AA}) } &
\colhead{ ({\AA}) } &
\colhead{ ({\AA}) } &
\colhead{ } &
\colhead{ (K)}&
\colhead{ (cgs)} &
\colhead{  } &
\colhead{ (K)} &
\colhead{ (cgs)} &
\colhead{  } &
\colhead{ (K)} &
\colhead{ (cgs)} &
\colhead{  } &
\colhead{  } &
\colhead{  } \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)} &
\colhead{(20)} 
}
\startdata
%STAR        N       VEL      HI      KP        HP2       GP       HG2      LACF      TEFFS   LOGGS      FEHS        TEFFH      LOGGH     FEHH      TEFFC   LOGGC      FEHC          FEHN      TYPE N/S
% (1)       (2)      (3)      (4)     (5)       (6)       (7)       (8)       (9)      (10)    (11)      (12)         (13)      (14)      (15)       (16)    (17)      (18)          (19)       (20)

BM-001  &   1  &     45 & \nodata &  7.90 &    2.85 &    3.39 &    2.53 &    0.204 &   6007  & 3.75    & $-$0.80   & \nodata & \nodata & \nodata &   6001  & 4.11    & $-$0.56   &  $-$0.44  & D   / D     \\
BM-002  &   2  &  $-$48 &   $-$61 &  6.37 &    1.06 &    1.66 &    1.25 & $-$0.347 &   5065  & 1.15    & $-$2.46   &   4901  &  1.44   & $-$2.30 &   4894  & 0.90    & $-$2.60   &  $-$2.43  & RG  / G     \\
BM-003  &   1  &  $-$32 &   $-$48 &  6.39 &    3.51 &    1.64 &    3.45 & $-$0.233 &   6105  & 3.58    & $-$1.27   &   6004  &  4.06   & $-$1.21 &   6117  & 3.90    & $-$1.14   &  $-$0.82  & D   / TO    \\
BM-004  &   1  &     29 & \nodata &  6.70 &    4.19 &    2.24 &    4.06 &    0.027 &   6355  & 3.75    & $-$0.66   & \nodata & \nodata & \nodata &   6411  & 4.11    & $-$0.39   &  $-$0.42  & D   / D     \\
BM-005  &   1  &  $-$68 &   $-$66 &  4.86 &    1.62 &    2.60 &    1.14 & $-$0.662 &   5266  & 1.70    & $-$2.42   &   4935  &  1.98   & $-$2.73 &   5130  & 1.58    & $-$2.55   &  $-$2.45  & RG  / G     \\
BM-006  &   3  &      9 &     8   & 10.01 &    0.84 &    5.65 &    1.15 &    0.472 &   5123  & 2.39    & $-$1.19   &   5116  &  2.30   & $-$0.93 &   4962  & 2.43    & $-$1.04   &  $-$1.44  & RG  / G     \\
BM-007  &   1  &    122 &   119   &  9.84 &    0.71 &    5.47 &    0.87 &    0.605 &   5285  & 2.69    & $-$0.69   &   5079  &  2.79   & $-$0.83 &   5152  & 2.80    & $-$0.42   &  $-$1.55  & RG  / G     \\
BM-008  &   1  &     47 & \nodata &  8.52 &    2.00 &    4.56 &    1.88 &    0.439 &   5821  & 4.29    & $-$0.35   &   6006  & \nodata & \nodata &   5783  & 4.78    & \phs0.00  &  $-$0.47  & D   / D     \\
BM-009  &   1  &      7 &    $-$5 &  8.74 &    1.91 &    4.65 &    1.77 &    0.402 &   5693  & 4.37    & $-$0.82   &   5664  &  4.38   & $-$0.71 &   5632  & 4.88    & $-$0.58   &  $-$0.78  & D   / D     \\
BM-010  &   1  &     28 &    23   &  6.38 &    4.28 &    1.98 &    4.12 & $-$0.037 &   6354  & 3.62    & $-$0.80   & \nodata & \nodata & \nodata &   6409  & 3.95    & $-$0.56   &  $-$0.38  & D   / TO    \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-011  &   1  &     15 &     8   &  8.56 &    2.70 &    3.99 &    2.42 &    0.393 &   5950  & 4.39    & $-$0.41   &   6035  & \nodata & \nodata &   5934  & 4.91    & $-$0.08   &  $-$0.34  & D   / D     \\
BM-012  &   1  &     46 &    36   &  2.54 &    3.95 &    0.40 &    3.50 & $-$1.004 &   6203  & 3.16    & $-$1.96   &   6060  &  3.83   & $-$2.27 &   6232  & 3.38    & $-$1.99   &  $-$2.05  & D   / G :   \\
BM-013  &   1  &      1 & \nodata &  4.59 &    5.35 &    1.09 &    5.15 & $-$0.405 &   6687  & 4.11    & $-$0.88   & \nodata & \nodata & \nodata &   6801  & 4.56    & $-$0.66   &  $-$1.10  & BD  / D     \\
BM-014  &   1  &     25 &    22   &  8.41 &    1.19 &    4.06 &    1.26 &    0.070 &   5420  & 2.78    & $-$1.57   & \nodata & \nodata & \nodata &   5311  & 2.91    & $-$1.51   &  $-$1.97  & RG  / G     \\
BM-015  &   1  &   $-$5 &    $-$9 &  9.08 &    1.34 &    5.13 &    1.29 &    0.488 &   5536  & 4.48    & $-$0.79   &   5748  & \nodata & \nodata &   5448  & 5.02    & $-$0.55   &  $-$0.72  & D   / D     \\
BM-016  &   1  &     25 &    31   &  9.33 &    1.20 &    4.53 &    1.51 &    0.287 &   5322  & 2.19    & $-$1.34   & \nodata & \nodata & \nodata &   5196  & 2.19    & $-$1.22   &  $-$1.66  & RG  / G     \\
BM-017  &   1  &     72 &    76   &  8.22 &    1.97 &    4.02 &    2.04 &    0.186 &   5766  & 4.32    & $-$1.22   & \nodata & \nodata & \nodata &   5718  & 4.82    & $-$1.08   &  $-$1.12  & D   / D     \\
BM-018  &   1  &   $-$2 &   $-$13 &  6.95 &    3.94 &    2.53 &    4.02 &    0.115 &   6261  & 3.55    & $-$0.67   & \nodata & \nodata & \nodata &   6300  & 3.87    & $-$0.40   &  $-$0.37  & D   / TO    \\
BM-019  &   1  &     54 & \nodata &  8.49 &    1.99 &    4.26 &    2.05 &    0.291 &   5791  & 4.33    & $-$0.84   & \nodata & \nodata & \nodata &   5747  & 4.83    & $-$0.61   &  $-$1.42  & D   / D     \\
BM-021  &   2  &    232 &   235   &  4.23 &    3.60 &    1.12 &    3.75 & $-$0.536 &   6176  & 3.15    & $-$1.59   &   6240  & \nodata & \nodata &   6200  & 3.37    & $-$1.53   &  $-$1.28  & D   / G :   \\ 
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-022  &   1  &     18 &    24   &  4.29 &    3.64 &    1.14 &    3.70 & $-$0.654 &   6154  & 3.15    & $-$1.64   &   6119  &  4.12   & $-$1.74 &   6174  & 3.37    & $-$1.59   &  $-$1.79  & D   / G :   \\
BM-023  &   1  &     26 & \nodata &  9.09 &    1.61 &    5.08 &    1.60 &    0.498 &   5607  & 4.26    & $-$0.48   & \nodata & \nodata & \nodata &   5531  & 4.74    & $-$0.16   &  $-$0.39  & D   / D     \\
BM-024  &   1  &     28 & \nodata &  5.54 &    1.13 &    7.32 &    1.85 &    0.255 &   5305  & 2.22    & $-$2.39   &   5000  &  3.00   & $-$2.23 &   5176  & 2.22    & $-$2.52   &  $-$0.92  & SG  / G     \\
BM-025  &   2  &   $-$1 & \nodata &  7.95 &    4.01 &    2.84 &    4.11 &    0.235 &   6220  & 3.32    & $-$0.57   & \nodata & \nodata & \nodata &   6252  & 3.58    & $-$0.27   &  $+$0.05  & D   / TO    \\
BM-026  &   2  &      2 &    $-$6 &  9.64 &    0.87 &    6.06 &    0.84 &    0.699 &   5310  & 3.52    & $-$0.25   & \nodata & \nodata & \nodata &   5182  & 3.83    & $+$0.12   &  $-$0.56  & SG  / D :   \\
BM-028  &   1  &    318 &   305   &  1.12 &    3.41 &    0.93 &    3.61 & $-$0.273 &   6151  & 2.80    & $-$1.63   & \nodata & \nodata & \nodata &   6171  & 2.94    & $-$1.58   &  $-$2.40  & RHB / G :   \\
BM-029  &   1  &  $-$22 & \nodata & 10.69 & \nodata &    6.27 &    0.41 &    0.778 &   5097  & 2.40    & $-$0.12   & \nodata & \nodata & \nodata &   4931  & 2.44    & $+$0.28   &  $-$2.40  & RG  / FHB : \\
BM-030  &   2  &     38 & \nodata & 10.45 &    0.62 &    5.95 &    0.94 &    0.599 &   5197  & 2.28    & $-$0.56   &   5009  &  2.38   & $-$0.69 &   5049  & 2.30    & $-$0.26   &  $-$1.33  & RG  / G     \\
BM-032  &   1  &  $-$33 & \nodata &  7.21 &    4.27 &    2.30 &    4.51 &    0.049 &   6401  & 3.64    & $-$0.55   & \nodata & \nodata & \nodata &   6465  & 3.98    & $-$0.25   &  $-$0.30  & D   / TO    \\
BM-033  &   2  &    125 &   122   &  8.57 &    0.48 &    3.52 &    0.94 &    0.025 &   4777  & 1.35    & $-$2.12   & \nodata & \nodata & \nodata &   4555  & 1.15    & $-$2.18   &  $-$2.36  & RG  / G     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-034  &   1  &    146 &   152   &  9.03 &    0.77 &    4.66 &    1.07 &    0.142 &   5118  & 2.30    & $-$1.63   &   4903  &  2.21   & $-$1.66 &   4956  & 2.32    & $-$1.58   &  $-$2.20  & RG  / G     \\
BM-035  &   1  &     95 &   101   &  4.19 &    1.30 &    1.89 &    1.40 & $-$0.750 &   5569  & 2.60    & $-$2.33   &   5210  & \nodata & \nodata &   5486  & 2.69    & $-$2.44   &  $-$2.31  & RG  / G     \\
BM-036  &   3  &    122 &   120   &  8.08 &    2.16 &    3.55 &    2.15 &    0.171 &   5809  & 4.17    & $-$1.03   &   5832  &  4.28   & $-$0.85 &   5769  & 4.63    & $-$0.84   &  $-$1.00  & D   / D     \\
BM-037  &   2  &   $-$2 &    $-$2 & 10.51 &    0.31 &    6.11 &    0.57 &    0.728 &   5124  & 2.26    & $-$0.41   & \nodata & \nodata & \nodata &   4963  & 2.27    & $-$0.08   &  $-$0.90  & RG  / G     \\
BM-038  &   3  &  $-$31 & \nodata & 10.42 &    0.52 &    6.06 &    0.78 &    0.640 &   5245  & 2.35    & $-$0.46   & \nodata & \nodata & \nodata &   5105  & 2.38    & $-$0.14   &  $-$1.10  & RG  / G     \\
BM-039  &   1  &     98 &    89   &  9.29 &    0.46 &    3.34 &    0.64 &    0.181 &   4680  & 1.31    & $-$2.00   &   4470  &  1.07   & $-$2.03 &   4441  & 1.10    & $-$2.04   &  $-$2.27  & RG  / G     \\
BM-040  &   2  &  $-$20 &   $-$31 &  5.91 &    1.20 &    3.60 &    1.23 & $-$0.361 &   5318  & 2.10    & $-$2.11   &   5043  &  2.20   & $-$2.46 &   5191  & 2.07    & $-$2.17   &  $-$2.37  & RG  / G     \\
BM-041  &   1  &     23 &    14   & 10.61 &    0.64 &    4.70 &    0.72 &    0.445 &   4587  & 1.61    & $-$1.79   &   4417  &  0.95   & $-$1.80 &   4332  & 1.47    & $-$1.78   &  $-$1.94  & RG  / G     \\
BM-042  &   1  &     73 &    82   &  5.58 &    5.39 &    1.45 &    5.26 & $-$0.039 &   6824  & 4.36    & $-$0.31   &   6816  & \nodata & \nodata &   6962  & 4.87    & $+$0.05   &  $-$0.24  & BD  / D     \\
BM-043  &   1  & $-$152 &  $-$143 &  9.49 &    0.61 &    5.31 &    1.08 &    0.208 &   4447  & 2.29    & $-$2.34   &   4360  &  1.07   & $-$2.06 &   4167  & 2.31    & $-$2.46   &  $-$1.89  & RG  / G     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-044  &   1  &     41 & \nodata &  5.97 &    1.13 &    3.20 &    1.23 & $-$0.449 &   5279  & 2.03    & $-$2.09   & \nodata & \nodata & \nodata &   5145  & 1.99    & $-$2.15   &  $-$2.23  & RG  / G     \\
BM-045  &   1  &     23 &    22   &  9.98 &    0.80 &    3.86 &    0.78 &    0.563 &   4462  & 0.58    & $-$2.29   &   4134  &  0.31   & $-$1.93 &   4185  & 0.19    & $-$2.39   &  $-$2.06  & RG  / G     \\
BM-046  &   3  &     32 & \nodata & 10.89 &    0.35 &    6.21 &    0.55 &    0.728 &   4992  & 2.19    & $-$0.52   &   4840  &  2.20   & $-$0.69 &   4808  & 2.19    & $-$0.21   &  $-$1.25  & RG  / G     \\
BM-047  &   2  &     27 & \nodata &  8.92 &    2.03 &    4.80 &    1.80 &    0.611 &   5906  & 3.76    & $-$0.35   & \nodata & \nodata & \nodata &   5883  & 4.13    &\phs0.00   &  \nodata  & D   / D     \\
BM-048  &   1  &    320 &   307   &  1.88 &    1.18 &    1.89 &    1.19 & $-$0.446 &   5534  & 2.48    & $-$1.98   & \nodata & \nodata & \nodata &   5445  & 2.54    & $-$2.01   &  $-$2.17  & RG  / G     \\
BM-049  &   1  &   $-$8 & \nodata & 10.74 &    0.22 &    5.95 &    0.47 &    0.798 &   4985  & 2.28    & $-$0.90   & \nodata & \nodata & \nodata &   4800  & 2.30    & $-$0.68   &  $-$0.68  & RG  / G     \\
BM-050  &   1  &     15 & \nodata &  7.84 &    3.72 &    2.99 &    3.65 &    0.274 &   6210  & 4.42    & $-$0.41   & \nodata & \nodata & \nodata &   6240  & 4.94    & $-$0.08   &  $-$0.97  & RG  / D :   \\
BM-051  &   1  &    121 &   112   &  6.00 &    2.68 &    1.73 &    2.48 & $-$0.311 &   5934  & 3.89    & $-$1.68   &   5920  &  4.28   & $-$1.59 &   5916  & 4.29    & $-$1.64   &  $-$1.71  & D   / D     \\
BM-052  &   1  &    179 & \nodata &  6.61 &    0.75 &    2.72 &    0.96 & $-$0.314 &   4990  & 1.52    & $-$2.38   & \nodata & \nodata & \nodata &   4806  & 1.36    & $-$2.50   &  $-$2.38  & RG  / G     \\
BM-053  &   1  &     89 & \nodata &  9.11 &    1.04 &    2.68 &    1.29 &    0.101 &   5244  & 1.82    & $-$1.64   & \nodata & \nodata & \nodata &   5104  & 1.73    & $-$1.59   &  $-$2.11  & RG  / G     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-054  &   1  &    181 &   173   &  3.86 &    4.11 &    0.88 &    3.78 & $-$0.204 &   6263  & 2.95    & $-$1.74   & \nodata & \nodata & \nodata &   6302  & 3.12    & $-$1.72   &  $-$1.70  & RHB / FHB   \\
BM-055  &   1  &     32 & \nodata &  8.11 &    3.98 &    2.95 &    3.94 &    0.195 &   6263  & 3.81    & $-$0.23   & \nodata & \nodata & \nodata &   6302  & 4.19    & $+$0.14   &  $+$0.32  & D   / D     \\
BM-056  &   1  &  $-$18 &   $-$14 &  8.69 &    0.72 &    4.58 &    1.04 & $-$0.030 &   4920  & 1.78    & $-$1.97   & \nodata & \nodata & \nodata &   4723  & 1.68    & $-$2.00   &  $-$2.56  & RG  / G     \\
BM-057  &   1  &     37 & \nodata & 10.09 &    0.54 &    6.20 &    0.58 &    0.735 &   5167  & 2.42    & $-$0.72   & \nodata & \nodata & \nodata &   5014  & 2.47    & $-$0.46   &  $-$0.77  & RG  / G     \\
BM-058  &   1  &    273 & \nodata &  6.67 &    1.92 &    1.68 &    1.89 & $-$0.032 &   5759  & 2.65    & $-$1.56   & \nodata & \nodata & \nodata &   5710  & 2.75    & $-$1.49   &  $-$1.70  & RHB / FHB   \\
BM-059  &   1  &    239 &   235   &  5.76 &    2.52 &    1.66 &    1.98 & $-$0.340 &   5929  & 3.89    & $-$1.71   &   5921  &  4.53   & $-$1.68 &   5910  & 4.29    & $-$1.68   &  $-$1.69  & D   / D     \\
BM-060  &   1  &    302 &   302   &  4.58 &    1.96 &    1.75 &    1.87 & $-$0.234 &   5833  & 4.12    & $-$1.93   &   5800  &  4.00   & $-$1.40 &   5797  & 4.57    & $-$1.95   &  $-$1.36  & D   / D     \\
BM-061  &   2  &     18 & \nodata & 10.25 &    0.29 &    6.55 &    0.74 &    0.741 &   4950  & 2.23    & $-$0.89   &   4720  &  1.60   & $-$0.67 &   4759  & 2.23    & $-$0.67   &  $-$1.14  & RG  / G     \\
BM-062  &   2  &   $-$9 &   $-$11 &  4.92 &    5.42 &    1.57 &    5.39 & $-$0.079 &   6581  & 4.30    & $-$1.11   & \nodata & \nodata & \nodata &   6676  & 4.79    & $-$0.94   &  $-$0.30  & D   / D     \\
BM-063  &   1  &    125 &   123   &  9.24 &    0.49 &    3.33 &    0.82 &    0.285 &   4530  & 0.83    & $-$2.21   &   4366  &  0.95   & $-$2.06 &   4265  & 0.50    & $-$2.29   &  $-$2.31  & RG  / G     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-064  &   1  &    173 & \nodata &  8.56 &    0.89 &    4.09 &    1.10 &    0.065 &   5166  & 2.34    & $-$1.70   &   5196  &  3.00   & $-$1.76 &   5013  & 2.37    & $-$1.67   &  $-$2.07  & RG  / G     \\
BM-065  &   1  &   $-$3 & \nodata &  8.10 &    3.67 &    3.11 &    3.90 &    0.210 &   6127  & 3.92    & $-$0.72   & \nodata & \nodata & \nodata &   6143  & 4.32    & $-$0.46   &  $-$0.07  & D   / D     \\
BM-067  &   1  &    200 &   194   & 11.19 & \nodata &    4.92 &    0.51 &    0.687 &   4473  & 1.42    & $-$1.58   &   4337  &  1.32   & $-$1.48 &   4198  & 1.23    & $-$1.52   &  $-$1.48  & RG  / G     \\
BM-068  &   1  &   $-$9 &    $-$3 &  2.74 &    7.60 &    1.00 &    7.58 & $-$0.492 &   7379  & 4.86    & $-$0.72   & \nodata & \nodata & \nodata &   7615  & 5.49    & $-$0.46   &  \nodata  & BG  / D :   \\
BM-069  &   1  &    195 &   184   &  7.75 &    2.32 &    3.33 &    2.53 &    0.119 &   5842  & 3.73    & $-$1.39   &   5826  &  4.07   & $-$0.87 &   5807  & 4.09    & $-$1.28   &  $-$0.92  & D   / D     \\
BM-070  &   1  &    119 & \nodata &  8.83 &    1.07 &    4.56 &    1.46 &    0.229 &   5191  & 2.11    & $-$1.68   & \nodata & \nodata & \nodata &   5042  & 2.09    & $-$1.64   &  $-$1.92  & RG  / G     \\
BM-071  &   1  &     35 &    24   &  5.72 &    5.49 &    1.48 &    5.43 & $-$0.021 &   6738  & 4.24    & $-$0.38   &   6734  & \nodata & \nodata &   6861  & 4.72    & $-$0.04   &  $-$0.25  & BD  / D     \\
BM-072  &   1  &     20 & \nodata & 10.71 & \nodata &    6.66 &    0.41 &    0.871 &   5163  & 2.18    & $-$0.10   & \nodata & \nodata & \nodata &   5009  & 2.17    & $+$0.30   &  $-$0.91  & RG  / G     \\
BM-073  &   1  &     21 & \nodata &  8.87 &    2.76 &    4.20 &    2.44 &    0.404 &   5810  & 3.57    & $-$0.71   & \nodata & \nodata & \nodata &   5770  & 3.89    & $-$0.45   &  $+$0.04  & D   / TO    \\
BM-074  &   1  &      2 & \nodata &  6.44 &    3.97 &    3.30 &    4.16 &    0.213 &   6204  & 3.63    & $-$1.17   & \nodata & \nodata & \nodata &   6233  & 3.97    & $-$1.01   &  $-$0.42  & D   / TO    \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-075  &   1  &  $-$31 & \nodata &  6.94 &    4.64 &    2.06 &    4.67 &    0.101 &   6390  & 4.06    & $-$0.75   & \nodata & \nodata & \nodata &   6452  & 4.50    & $-$0.50   &  $+$0.07  & D   / D     \\
BM-076  &   1  &  $-$16 &    $-$6 &  7.39 &    3.53 &    3.11 &    3.69 &    0.050 &   6053  & 3.77    & $-$0.88   & \nodata & \nodata & \nodata &   6056  & 4.14    & $-$0.66   &  $-$0.25  & D   / D     \\
BM-077  &   1  &    161 &   162   &  9.18 &    0.73 &    4.64 &    0.95 &    0.206 &   5060  & 1.79    & $-$1.66   &   4890  &  2.18   & $-$1.59 &   4888  & 1.69    & $-$1.62   &  $-$2.01  & RG  / G     \\
BM-078  &   2  &  $-$57 & \nodata & 10.81 & \nodata &    6.43 &    0.56 &    0.796 &   5115  & 2.15    & $-$0.39   & \nodata & \nodata & \nodata &   4953  & 2.14    & $-$0.05   &  $-$0.85  & RG  / G     \\
BM-079  &   1  &     58 &    57   &  8.64 &    0.99 &    2.78 &    1.18 &    0.031 &   5063  & 1.37    & $-$1.94   & \nodata & \nodata & \nodata &   4891  & 1.17    & $-$1.96   &  $-$1.86  & RG  / G     \\
BM-080  &   2  &     18 &    15   &  7.38 &    2.93 &    3.41 &    3.08 &    0.170 &   5937  & 2.94    & $-$1.15   & \nodata & \nodata & \nodata &   5919  & 3.11    & $-$0.99   &  \nodata  & BG / FHB    \\
BM-081  &   2  &    311 &   306   &  8.24 &    0.99 &    3.21 &    1.10 &    0.106 &   5371  & 2.84    & $-$1.63   &   5261  &  3.19   & $-$1.43 &   5254  & 2.99    & $-$1.58   &  \nodata  & RG  / G     \\
BM-082  &   3  &     92 &    87   &  9.93 &    0.75 &    5.17 &    1.06 &    0.300 &   5000  & 2.23    & $-$1.53   & \nodata & \nodata & \nodata &   4817  & 2.23    & $-$1.46   &  $-$1.85  & RG  / G     \\
BM-083  &   1  &    304 & \nodata &  0.64 &    4.08 &    0.34 &    3.79 & $-$0.648 &   6329  & 3.04    & $-$2.07   & \nodata & \nodata & \nodata &   6380  & 3.24    & $-$2.12   &  $-$2.40  & RHB / FHB   \\
BM-084  &   1  &      4 & \nodata &  7.31 &    4.48 &    2.44 &    4.44 &    0.205 &   6446  & 3.95    & $-$0.29   & \nodata & \nodata & \nodata &   6518  & 4.36    & $+$0.07   &  $+$0.18  & D   / D     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-085  &   2  &   $-$2 & \nodata &  9.63 &    0.93 &    5.91 &    0.93 &    0.610 &   5367  & 2.74    & $-$1.28   & \nodata & \nodata & \nodata &   5249  & 2.87    & $-$1.15   &  $-$0.42  & D   / G :   \\
BM-086  &   1  &     78 &    72   &  5.57 &    3.21 &    1.91 &    2.96 & $-$0.325 &   6042  & 3.33    & $-$1.77   &   6029  &  3.95   & $-$1.32 &   6043  & 3.59    & $-$1.75   &  $-$1.12  & D   / G :   \\
BM-087  &   1  &     32 & \nodata &  6.31 &    4.73 &    2.05 &    4.59 & $-$0.003 &   6305  & 3.95    & $-$0.75   &   6630  & \nodata & \nodata &   6352  & 4.36    & $-$0.50   &  $-$0.32  & D   / D     \\
BM-088  &   1  &     15 &    13   &  6.50 &    3.80 &    2.34 &    3.71 & $-$0.114 &   6197  & 3.60    & $-$1.11   &   6112  & \nodata & \nodata &   6225  & 3.93    & $-$0.94   &  $-$0.46  & D   / TO    \\
BM-089  &   1  &    266 &   269   &  4.45 &    3.14 &    1.17 &    3.14 & $-$0.510 &   6045  & 3.18    & $-$1.52   &   6040  &  4.00   & $-$1.62 &   6046  & 3.41    & $-$1.44   &  $-$0.97  & D   / G :   \\
BM-090  &   1  &     43 &    27   &  7.53 &    3.86 &    2.80 &    3.77 &    0.184 &   6204  & 3.71    & $-$0.73   & \nodata & \nodata & \nodata &   6233  & 4.06    & $-$0.47   &  $-$0.13  & D   / D     \\
BM-091  &   5  &     10 &    12   &  6.15 &    3.80 &    3.30 &    4.08 &    0.157 &   6178  & 3.48    & $-$1.35   & \nodata & \nodata & \nodata &   6203  & 3.78    & $-$1.24   &  $-$0.50  & D   / TO    \\
BM-092  &   4  &     51 &    51   &  9.38 &    1.88 &    4.63 &    1.80 &    0.418 &   5670  & 3.92    & $-$0.78   &   5638  &  4.01   & $-$0.53 &   5605  & 4.32    & $-$0.53   &  $-$0.21  & D   / D     \\
BM-093  &   4  &     60 &    58   &  9.26 &    1.63 &    5.14 &    1.61 &    0.450 &   5585  & 4.01    & $-$0.76   &   5587  & \nodata & \nodata &   5505  & 4.44    & $-$0.51   &  $-$0.57  & D   / D     \\
BM-095  &   1  &      3 &     6   &  9.16 &    1.62 &    4.86 &    1.54 &    0.491 &   5471  & 3.03    & $-$1.58   &   5588  & \nodata & \nodata &   5371  & 3.22    & $-$1.52   &  $-$0.42  & D   / G :   \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-096  &   1  &    120 & \nodata & 10.58 &    0.29 &    5.88 &    0.64 &    0.723 &   5088  & 2.14    & $-$0.70   &   4700  &  1.90   & $-$0.76 &   4921  & 2.12    & $-$0.43   &  $-$0.96  & RG  / G     \\
BM-097  &   1  &  $-$17 &   $-$12 &  7.37 &    4.15 &    2.46 &    4.11 &    0.098 &   6242  & 3.61    & $-$0.76   & \nodata & \nodata & \nodata &   6278  & 3.94    & $-$0.51   &  $-$0.22  & D   / TO    \\
BM-099  &   2  &  $-$24 & \nodata & 10.69 &    0.26 &    6.22 &    0.28 &    0.826 &   4662  & 2.23    & $-$1.04   & \nodata & \nodata & \nodata &   4420  & 2.23    & $-$0.85   &  $-$0.85  & RG  / G     \\
BM-100  &   1  &    273 & \nodata &  7.43 &    1.46 &    2.02 &    1.55 &    0.022 &   5554  & 1.77    & $-$1.63   & \nodata & \nodata & \nodata &   5469  & 1.67    & $-$1.58   &  $-$1.20  & RHB / FHB   \\
BM-101  &   2  &    208 &   205   &  3.20 &    3.92 &    0.58 &    3.59 & $-$0.810 &   6306  & 3.76    & $-$1.65   &   6221  &  4.26   & $-$1.95 &   6353  & 4.13    & $-$1.60   &  $-$2.03  & D   / D     \\
BM-102  &   1  &     13 & \nodata &  7.03 &    5.03 &    2.03 &    4.92 &    0.048 &   6581  & 4.33    & $-$0.32   &   7075  & \nodata & \nodata &   6676  & 4.83    & $+$0.03   &  $+$0.18  & BD  / D     \\
BM-103  &   1  &     53 &    41   &  1.71 &    6.74 &    0.30 &    6.44 & $-$0.893 &   7140  & 4.37    & $-$1.53   &   6881  & \nodata & $-$1.49 &   7334  & 4.88    & $-$1.46   &  $-$1.19  & BD  / D     \\
BM-104  &   1  &  $-$26 &   $-$28 &  6.39 &    4.67 &    1.95 &    4.64 & $-$0.024 &   6387  & 3.72    & $-$0.93   &   6392  &  3.82   & $-$0.63 &   6448  & 4.08    & $-$0.72   &  $-$0.36  & D   / D     \\
BM-105  &   3  &   $-$3 &    $-$1 &  8.81 &    2.06 &    4.45 &    2.06 &    0.335 &   5739  & 4.25    & $-$0.91   &   5740  &  4.25   & $-$0.73 &   5686  & 4.73    & $-$0.69   &  $-$0.92  & D   / D     \\
BM-106  &   3  &      7 & \nodata & 10.79 &    0.59 &    6.18 &    0.45 &    0.741 &   4765  & 1.99    & $-$1.19   &   4630  &  2.30   & $-$0.89 &   4541  & 1.94    & $-$1.04   &  $-$1.11  & RG  / G     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-107  &   1  &     19 &    23   &  2.92 &    6.15 &    1.22 &    5.91 & $-$0.472 &   6795  & 4.32    & $-$1.17   & \nodata & \nodata & \nodata &   6928  & 4.82    & $-$1.01   &  \nodata  & BD  / D     \\
BM-108  &   2  &     42 &    35   &  7.57 &    3.57 &    3.13 &    3.81 &    0.352 &   6172  & 3.79    & $-$0.43   & \nodata & \nodata & \nodata &   6195  & 4.16    & $-$0.10   &  $+$0.28  & D   / D     \\
BM-109  &   3  &     58 & \nodata & 10.40 & \nodata &    6.26 &    0.54 &    0.765 &   5089  & 2.54    & $-$0.51   &   4760  &  1.80   & $-$0.56 &   4922  & 2.62    & $-$0.20   &  $-$0.97  & RG  / G     \\
BM-110  &   2  &    337 & \nodata &  6.78 &    1.31 &    1.58 &    1.30 & $-$0.234 &   5387  & 1.64    & $-$1.88   & \nodata & \nodata & \nodata &   5272  & 1.50    & $-$1.89   &  $-$2.03  & RG  / G     \\
BM-111  &   1  &    214 &   215   &  4.38 &    3.70 &    1.09 &    3.56 & $-$0.149 &   6199  & 2.50    & $-$1.52   &   6063  &  3.20   & $-$1.29 &   6227  & 2.57    & $-$1.44   &  $-$1.60  & RHB / FHB   \\
BM-112  &   1  &     18 &    11   &  6.44 &    4.67 &    1.98 &    4.65 &    0.094 &   6464  & 3.88    & $-$0.67   &   6738  & \nodata & \nodata &   6539  & 4.27    & $-$0.40   &  \nodata  & BG  / D :   \\
BM-113  &   1  &     17 &    10   &  8.48 &    3.66 &    3.12 &    3.77 &    0.366 &   6200  & 3.26    & $-$0.31   & \nodata & \nodata & \nodata &   6228  & 3.51    & $+$0.05   &  \nodata  & BG  / D :   \\
BM-114  &   1  &    106 &   109   & 10.60 &    0.49 &    4.82 &    0.70 &    0.553 &   4622  & 1.53    & $-$1.66   &   4514  &  1.33   & $-$1.45 &   4373  & 1.37    & $-$1.62   &  $-$1.76  & RG  / G     \\
BM-115  &   2  &  $-$11 &   $-$23 &  6.13 &    4.88 &    1.62 &    4.89 & $-$0.054 &   6474  & 3.91    & $-$0.96   &   6468  &  4.13   & $-$0.46 &   6551  & 4.31    & $-$0.75   &  $-$0.43  & D   / D     \\
BM-117  &   1  &     33 & \nodata &  2.39 &    6.95 &    0.80 &    6.64 & $-$0.547 &   7163  & 4.41    & $-$1.14   & \nodata & \nodata & \nodata &   7361  & 4.93    & $-$0.98   &  \nodata  & BG  / D :   \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-118  &   1  &      3 &    $-$4 &  8.48 &    2.49 &    4.35 &    2.75 &    0.383 &   5982  & 4.28    & $-$0.46   & \nodata & \nodata & \nodata &   5972  & 4.77    & $-$0.14   &  $-$0.42  & D   / D     \\
BM-119  &   2  &   $-$1 &    $-$3 &  8.49 &    2.85 &    4.03 &    2.91 &    0.360 &   6024  & 4.31    & $-$0.55   & \nodata & \nodata & \nodata &   6021  & 4.81    & $-$0.25   &  $-$0.39  & D   / D     \\
BM-120  &   5  &     84 & \nodata &  5.91 &    0.84 &    1.93 &    0.91 & $-$0.274 &   4905  & 1.33    & $-$2.66   &   4500  &  0.80   & $-$2.32 &   4706  & 1.12    & $-$2.85   &  $-$2.47  & RG  / G     \\
BM-121  &   1  &    150 & \nodata &  7.93 &    0.52 &    2.87 &    0.81 &    0.009 &   4656  & 0.98    & $-$2.53   &   4430  &  0.92   & $-$2.31 &   4413  & 0.69    & $-$2.69   &  $-$2.66  & RG  / G     \\
BM-122  &   1  &    125 & \nodata &  9.91 &    0.64 &    5.57 &    0.95 &    0.507 &   5066  & 2.06    & $-$1.28   &   4970  &  2.10   & $-$0.97 &   4895  & 2.02    & $-$1.15   &  $-$1.45  & RG  / G     \\
BM-123  &   1  &  $-$28 &   $-$25 &  6.30 &    4.43 &    2.03 &    4.72 & $-$0.002 &   6369  & 3.84    & $-$0.90   &   6573  & \nodata & \nodata &   6427  & 4.23    & $-$0.68   &  $-$0.04  & D   / D     \\
BM-125  &   1  &     17 & \nodata &  3.29 &    6.21 &    1.46 &    6.23 & $-$0.350 &   6831  & 4.15    & $-$1.01   &   7038  & \nodata & \nodata &   6970  & 4.61    & $-$0.82   &  \nodata  & BG / D :    \\
BM-126  &   1  &     14 &    16   &  7.19 &    4.27 &    2.50 &    4.52 &    0.095 &   6357  & 4.20    & $-$0.55   & \nodata & \nodata & \nodata &   6413  & 4.67    & $-$0.25   &  $-$0.21  & D   / D     \\
BM-127  &   2  &  $-$31 &   $-$27 &  8.07 &    3.39 &    3.36 &    3.71 &    0.238 &   6116  & 4.23    & $-$0.77   & \nodata & \nodata & \nodata &   6130  & 4.71    & $-$0.52   &  $-$0.18  & D   / D     \\
BM-128  &   1  &  $-$20 &   $-$15 &  7.77 &    4.28 &    3.05 &    4.43 &    0.267 &   6377  & 4.30    & $-$0.34   & \nodata & \nodata & \nodata &   6436  & 4.79    & $+$0.01   &  $+$0.27  & D   / D     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-129  &   1  &      9 &    13   &  7.96 &    2.42 &    4.22 &    2.63 &    0.367 &   5902  & 4.27    & $-$0.91   &   6116  & \nodata & \nodata &   5878  & 4.76    & $-$0.69   &  $-$0.40  & D   / D     \\
BM-130  &   2  &     37 &    37   &  8.24 &    1.88 &    3.72 &    1.86 &    0.198 &   5729  & 4.40    & $-$1.07   &   5614  &  4.15   & $-$1.05 &   5675  & 4.92    & $-$0.89   &  $-$1.30  & D   / D     \\
BM-131  &   3  &     20 &    20   &  8.25 &    3.94 &    3.18 &    3.93 &    0.367 &   6165  & 4.10    & $-$0.22   &   6586  & \nodata & \nodata &   6187  & 4.55    & $+$0.16   &  \nodata  & BG  / D :   \\
BM-132  &   1  &      1 &     2   &  8.10 &    3.81 &    3.09 &    3.87 &    0.323 &   6257  & 4.02    & $-$0.35   & \nodata & \nodata & \nodata &   6295  & 4.45    & \phs0.00  &  $+$0.10  & D   / D     \\
BM-133  &   1  &    268 &   266   &  8.45 &    0.85 &    2.46 &    0.84 &    0.069 &   5143  & 1.40    & $-$1.90   & \nodata & \nodata & \nodata &   4986  & 1.21    & $-$1.91   &  $-$2.14  & RG  / G     \\
BM-134  &   1  &    148 &   146   &  9.74 &    0.48 &    4.94 &    0.79 &    0.308 &   5115  & 1.46    & $-$2.02   &   4774  &  1.70   & $-$1.67 &   4953  & 1.28    & $-$2.06   &  $-$1.95  & RG  / G     \\
BM-135  &   1  &  $-$16 &   $-$15 &  7.65 &    3.47 &    3.08 &    3.53 &    0.190 &   6126  & 3.51    & $-$0.82   & \nodata & \nodata & \nodata &   6141  & 3.82    & $-$0.58   &  $-$0.24  & D   / TO    \\
BM-136  &   1  &     29 &    22   &  7.97 &    2.80 &    3.64 &    2.69 &    0.248 &   5862  & 3.42    & $-$1.17   & \nodata & \nodata & \nodata &   5831  & 3.71    & $-$1.01   &  $-$0.70  & SG  / TO    \\
BM-138  &   3  &     49 &    53   &  6.13 &    3.19 &    2.31 &    3.21 & $-$0.215 &   6008  & 3.81    & $-$1.69   &   6033  &  4.11   & $-$1.21 &   6003  & 4.19    & $-$1.65   &  $-$1.01  & D   / D     \\
BM-139  &   1  &    235 &   229   &  4.84 &    3.12 &    1.28 &    2.85 & $-$0.398 &   6091  & 3.23    & $-$1.48   &   5996  &  3.86   & $-$1.49 &   6100  & 3.47    & $-$1.40   &  $-$1.70  & D   / G :   \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-140  &   1  &  $-$12 &   $-$10 &  8.02 &    3.53 &    3.19 &    3.45 &    0.213 &   6101  & 4.11    & $-$0.93   &   6034  &  4.06   & $-$0.45 &   6112  & 4.56    & $-$0.72   &  $-$0.24  & D   / D     \\
BM-141  &   2  &     67 & \nodata & 10.42 &    0.60 &    6.12 &    0.73 &    0.663 &   4792  & 1.75    & $-$1.35   &   4689  &  2.13   & $-$1.06 &   4573  & 1.64    & $-$1.24   &  $-$1.41  & RG  / G     \\
BM-142  &   2  &  $-$16 & \nodata & 11.14 &    0.91 &    2.84 &    0.67 &    0.722 &   5237  & 2.40    & $-$0.62   &   4980  &  2.00   & $-$0.43 &   5096  & 2.44    & $-$0.34   &  $-$1.24  & RG  / G     \\
BM-143  &   1  &     13 &    12   &  6.68 &    4.03 &    2.27 &    3.73 & $-$0.049 &   6262  & 3.70    & $-$0.97   &   6281  & \nodata & \nodata &   6301  & 4.05    & $-$0.77   &  $-$0.41  & D   / D     \\
BM-144  &   1  &    183 &   183   &  9.37 &    0.89 &    4.45 &    1.01 &    0.320 &   5324  & 3.12    & $-$1.18   &   5000  & \nodata & $-$1.13 &   5198  & 3.34    & $-$1.03   &  $-$1.85  & RG  / G     \\
BM-146  &   1  &    159 &   161   &  6.05 &    3.34 &    1.61 &    3.13 & $-$0.245 &   6127  & 3.65    & $-$1.35   &   6098  &  4.16   & $-$1.24 &   6143  & 3.99    & $-$1.24   &  $-$1.22  & D   / TO    \\
BM-147  &   1  &    328 & \nodata &  4.86 &    0.82 &    2.70 &    0.70 & $-$0.368 &   5197  & 1.73    & $-$2.24   & \nodata & \nodata & \nodata &   5049  & 1.62    & $-$2.33   &  $-$2.34  & RG  / G     \\
BM-148  &   1  &     14 &     3   &  9.94 &    0.92 &    5.45 &    0.91 &    0.460 &   5177  & 2.34    & $-$1.19   &   4950  &  2.60   & $-$1.04 &   5025  & 2.37    & $-$1.04   &  $-$1.70  & RG  / G     \\
BM-149  &   1  &    119 & \nodata &  5.61 &    3.19 &    1.37 &    2.97 & $-$0.009 &   6099  & 2.61    & $-$1.42   & \nodata & \nodata & \nodata &   6110  & 2.70    & $-$1.32   &  $-$1.60  & RHB / FHB   \\
BM-150  &   1  &     17 &    17   &  4.07 &    5.58 &    1.08 &    5.90 & $-$0.144 &   6771  & 3.88    & $-$1.15   & \nodata & \nodata & \nodata &   6900  & 4.27    & $-$0.99   &  $-$0.36  & BD  / D     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-151  &   1  &  $-$13 &    $-$7 &  8.72 &    2.40 &    4.48 &    2.28 &    0.392 &   5814  & 3.83    & $-$0.66   &   6103  & \nodata & \nodata &   5775  & 4.21    & $-$0.39   &  $-$0.24  & D   / D     \\
BM-152  &   1  &  $-$14 &   $-$17 &  7.51 &    3.98 &    2.71 &    4.02 &    0.153 &   6282  & 3.74    & $-$0.54   &   6388  & \nodata & \nodata &   6325  & 4.10    & $-$0.24   &  \nodata  & D   / D     \\
BM-153  &   1  &     27 &    24   &  8.90 &    0.62 &    3.44 &    0.88 &    0.205 &   4603  & 0.92    & $-$2.18   &   4412  &  1.10   & $-$1.97 &   4351  & 0.61    & $-$2.26   &  $-$2.45  & RG  / G     \\
BM-155  &   1  &    197 & \nodata &  8.84 &    0.62 &    2.78 &    0.91 &    0.064 &   4944  & 1.36    & $-$1.93   & \nodata & \nodata & \nodata &   4752  & 1.16    & $-$1.95   &  $-$2.45  & RG  / G     \\
BM-157  &   1  &     63 &    70   &  7.93 &    2.08 &    3.93 &    2.10 &    0.236 &   5767  & 3.34    & $-$1.34   &   5811  &  3.65   & $-$0.75 &   5719  & 3.61    & $-$1.22   &  $-$0.64  & D   / G :   \\
BM-158  &   2  &     32 &    31   &  9.79 &    0.83 &    6.13 &    0.68 &    0.737 &   5283  & 3.13    & $-$0.50   &   5000  &  3.40   & $-$0.79 &   5150  & 3.35    & $-$0.19   &  $-$1.05  & RG  / G     \\
BM-159  &   1  &  $-$33 &   $-$30 &  9.83 &    1.01 &    5.26 &    1.25 &    0.384 &   4938  & 1.72    & $-$1.72   &   4950  &  1.90   & $-$1.06 &   4744  & 1.60    & $-$1.69   &  $-$1.56  & RG  / G     \\
BM-160  &   1  &     45 &    49   &  8.68 &    2.75 &    4.27 &    2.52 &    0.346 &   5869  & 3.99    & $-$0.81   & \nodata & \nodata & \nodata &   5839  & 4.41    & $-$0.57   &  $-$0.49  & D   / D     \\
BM-161  &   2  &   $-$4 &     0   &  8.40 &    2.26 &    4.00 &    1.96 &    0.248 &   5729  & 4.22    & $-$1.31   &   5730  &  3.82   & $-$0.60 &   5675  & 4.70    & $-$1.19   &  $-$1.06  & D   / D     \\
BM-164  &   1  &     10 & \nodata &  5.63 &    6.64 &    1.34 &    6.68 & $-$0.013 &   6989  & 4.07    & $-$0.14   & \nodata & \nodata & \nodata &   7156  & 4.51    & $+$0.26   &  $+$0.03  & BD  / D     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-165  &   1  &     20 & \nodata &  6.61 &    4.84 &    1.88 &    4.90 &    0.099 &   6597  & 4.21    & $-$0.33   & \nodata & \nodata & \nodata &   6695  & 4.68    & $+$0.02   &  \nodata  & BG / D :    \\
BM-166  &   1  &    220 &   222   &  4.59 &    3.56 &    1.12 &    3.33 & $-$0.538 &   6186  & 3.23    & $-$1.44   &   5989  &  3.99   & $-$1.66 &   6212  & 3.47    & $-$1.35   &  $-$1.38  & D   / G :   \\
BM-167  &   2  &  $-$12 &   $-$10 &  7.38 &    4.15 &    2.54 &    4.26 &    0.069 &   6305  & 3.76    & $-$0.68   &   6493  & \nodata & \nodata &   6352  & 4.13    & $-$0.41   &  $-$0.22  & D   / D     \\
BM-168  &   1  &  $-$58 &   $-$74 &  7.01 &    4.54 &    2.28 &    4.67 &    0.064 &   6427  & 4.22    & $-$0.54   & \nodata & \nodata & \nodata &   6495  & 4.70    & $-$0.24   &  $-$0.10  & D   / D     \\
BM-169  &   1  &   $-$4 &     1   &  7.46 &    4.06 &    2.58 &    4.13 &    0.218 &   6359  & 3.76    & $-$0.45   &   6639  & \nodata & \nodata &   6415  & 4.13    & $-$0.13   &  \nodata  & BG  / D :   \\
BM-170  &   1  &     22 &    21   &  9.89 &    0.95 &    5.32 &    1.05 &    0.331 &   5175  & 2.16    & $-$1.39   &   5025  &  2.76   & $-$1.33 &   5023  & 2.15    & $-$1.28   &  $-$1.75  & RG  / G     \\
BM-171  &   4  &   $-$6 &    $-$6 &  7.55 &    2.88 &    3.37 &    2.93 &    0.144 &   5948  & 4.13    & $-$1.24   &   5800  &  3.80   & $-$0.68 &   5932  & 4.58    & $-$1.10   &  $-$0.81  & D   / D     \\
BM-172  &   1  &    148 &   152   &  7.62 &    2.40 &    2.89 &    2.26 &    0.017 &   5819  & 3.29    & $-$1.29   &   5715  &  3.82   & $-$1.08 &   5780  & 3.55    & $-$1.16   &  $-$0.83  & D   / G :   \\
BM-173  &   1  &  $-$19 &    46   &  8.00 &    4.08 &    2.86 &    4.22 &    0.331 &   6322  & 3.84    & $-$0.20   & \nodata & \nodata & \nodata &   6372  & 4.23    & $+$0.18   &  \nodata  & BG  / D :   \\
BM-174  &   1  &    234 &   228   &  7.84 &    1.90 &    3.17 &    1.87 &    0.195 &   5856  & 4.40    & $-$0.94   &   5849  &  4.42   & $-$0.93 &   5824  & 4.92    & $-$0.73   &  $-$0.83  & D   / D     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-175  &   1  &     31 &    24   &  8.85 &    3.57 &    4.21 &    3.19 &    0.406 &   6077  & 3.70    &    0.00   &   6294  & \nodata & \nodata &   6084  & 4.05    & $+$0.30   &  $+$0.53  & D   / D     \\
BM-176  &   1  &  $-$16 &   $-$10 &  6.30 &    4.70 &    1.87 &    4.77 &    0.024 &   6383  & 4.19    & $-$1.02   &   6462  & \nodata & \nodata &   6444  & 4.66    & $-$0.83   &  $+$0.44  & D   / D     \\
BM-177  &   1  &     25 &    20   &  8.39 &    3.59 &    2.99 &    3.46 &    0.281 &   6053  & 3.29    & $-$0.71   &   6314  & \nodata & \nodata &   6056  & 3.55    & $-$0.45   &  \nodata  & BG / FHB    \\
BM-178  &   1  &  $-$76 & \nodata & 10.67 &    0.55 &    5.24 &    0.60 &    0.765 &   5190  & 3.21    & $-$0.11   & \nodata & \nodata & \nodata &   5041  & 3.45    & $+$0.29   &  $-$0.49  & RG  / G     \\
BM-179  &   2  &  $-$30 & \nodata &  9.75 &    0.64 &    6.15 &    1.04 &    0.563 &   5420  & 2.70    & $-$1.16   &   5020  &  1.80   & $-$0.70 &   5311  & 2.82    & $-$1.00   &  $-$1.34  & RG  / G     \\
BM-180  &   1  &    142 &   145   &  3.67 &    3.52 &    0.82 &    3.37 & $-$0.636 &   6210  & 3.46    & $-$1.57   &   5924  &  4.16   & $-$1.90 &   6240  & 3.76    & $-$1.51   &  $-$1.78  & D   / TO    \\
BM-181  &   2  &  $-$12 &   $-$10 & 10.09 &    0.83 &    5.96 &    0.80 &    0.613 &   5536  & 2.59    & $-$0.70   &   4940  &  2.70   & $-$0.86 &   5448  & 2.68    & $-$0.43   &  $-$1.21  & RG  / G     \\
BM-182  &   1  & $-$103 &  $-$101 & 10.35 &    0.46 &    4.54 &    0.79 &    0.494 &   4342  & 0.67    & $-$2.18   &   4244  &  0.78   & $-$1.83 &   4044  & 0.31    & $-$2.26   &  $-$1.76  & RG  / G     \\
BM-183  &   1  &    406 &   408   &  8.48 & \nodata &    3.45 &    0.27 &    0.296 &   5201  & 2.10    & $-$1.45   & \nodata & \nodata & \nodata &   5054  & 2.07    & $-$1.36   &  $-$2.10  & RG  / G     \\
BM-185  &   2  &     28 &    28   &  8.07 &    3.27 &    3.37 &    3.24 &    0.264 &   6048  & 3.43    & $-$0.66   &   6543  & \nodata & \nodata &   6050  & 3.72    & $-$0.39   &  $-$0.04  & D   / TO    \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-186  &   1  &     93 &   100   & 10.49 &    0.41 &    3.92 &    0.75 &    0.544 &   4642  & 1.44    & $-$1.63   & \nodata & \nodata & \nodata &   4396  & 1.26    & $-$1.58   &  $-$1.82  & RG  / G     \\
BM-187  &   1  &  $-$29 &   $-$34 &  6.26 &    4.32 &    2.06 &    4.43 & $-$0.083 &   6349  & 3.65    & $-$0.87   &   5918  &  2.94   & $-$0.66 &   6404  & 3.99    & $-$0.64   &  $-$0.55  & D   / TO    \\
BM-188  &   3  &  $-$24 &   $-$26 &  4.13 &    3.37 &    1.06 &    3.20 & $-$0.602 &   6089  & 3.09    & $-$1.10   &   5939  &  3.79   & $-$1.78 &   6098  & 3.30    & $-$0.93   &  $-$1.17  & D   / G :   \\
BM-189  &   1  &  $-$15 &   $-$16 &  7.74 &    3.79 &    2.71 &    3.83 &    0.208 &   6222  & 3.85    & $-$0.51   & \nodata & \nodata & \nodata &   6254  & 4.24    & $-$0.20   &  $-$0.07  & D   / D     \\
BM-190  &   1  &    169 &   166   &  9.83 &    0.53 &    4.58 &    0.77 &    0.310 &   4748  & 1.64    & $-$1.83   &   4617  &  1.42   & $-$1.73 &   4521  & 1.50    & $-$1.83   &  $-$2.03  & RG  / G     \\
BM-191  &   1  &    326 &   325   &  8.86 &    0.41 &    2.33 &    0.80 &    0.177 &   4975  & 1.58    & $-$1.72   &   4722  & \nodata & \nodata &   4788  & 1.43    & $-$1.69   &  $-$2.12  & RG  / G     \\
BM-192  &   1  &      8 &     9   &  7.62 &    3.95 &    2.78 &    3.98 &    0.175 &   6285  & 4.16    & $-$0.55   & \nodata & \nodata & \nodata &   6328  & 4.62    & $-$0.25   &  $-$0.10  & D   / D     \\
BM-193  &   1  &  $-$17 &   $-$14 &  7.77 &    3.75 &    2.96 &    3.68 &    0.306 &   6164  & 4.40    & $-$0.49   &   6376  & \nodata & \nodata &   6186  & 4.92    & $-$0.18   &  $-$0.10  & D   / D     \\
BM-194  &   1  &   $-$6 &   $-$12 & 10.38 &    0.79 &    4.24 &    0.75 &    0.532 &   4428  & 0.84    & $-$2.07   &   4167  &  0.10   & $-$1.93 &   4145  & 0.52    & $-$2.12   &  $-$2.14  & RG  / G     \\
BM-195  &   1  &    260 &   249   &  8.37 &    0.74 &    4.18 &    0.87 &    0.095 &   5041  & 1.84    & $-$1.91   &   4988  &  2.38   & $-$1.63 &   4866  & 1.75    & $-$1.93   &  $-$2.01  & RG  / G     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-196  &   1  &    148 &   149   &  4.58 &    1.01 &    2.16 &    1.05 & $-$0.636 &   5149  & 1.80    & $-$2.48   &   4815  &  2.00   & $-$2.94 &   4993  & 1.70    & $-$2.63   &  $-$2.58  & RG  / G     \\
BM-197  &   1  &     16 &    18   &  7.05 &    4.75 &    2.03 &    4.79 &    0.124 &   6518  & 4.18    & $-$0.37   &   6955  & \nodata & \nodata &   6602  & 4.65    & $-$0.03   &  $-$0.05  & D   / D     \\
BM-198  &   1  &   $-$4 &    $-$3 &  7.04 &    4.89 &    1.99 &    4.94 &    0.135 &   6469  & 3.70    & $-$0.46   & \nodata & \nodata & \nodata &   6545  & 4.05    & $-$0.14   &  $+$0.09  & D   / D     \\
BM-199  &   1  &  $-$17 & \nodata & 10.08 &    0.67 &    5.92 &    0.82 &    0.487 &   4642  & 1.48    & $-$1.88   &   4688  &  1.91   & $-$1.36 &   4396  & 1.31    & $-$1.89   &  $-$1.18  & RG  / G     \\
BM-200  &   1  &  $-$34 &   $-$33 &  6.84 &    4.44 &    2.13 &    4.58 &    0.031 &   6382  & 3.56    & $-$0.64   &   6440  & \nodata & \nodata &   6442  & 3.88    & $-$0.36   &  \nodata  & BG  / D :   \\
BM-201  &   1  &  $-$73 &   $-$75 &  5.93 &    1.49 &    2.59 &    1.41 & $-$0.400 &   5477  & 2.62    & $-$1.90   &   5245  &  2.78   & $-$2.18 &   5378  & 2.72    & $-$1.91   &  $-$2.22  & RG  / G     \\
BM-202  &   1  &     29 &    32   &  7.07 &    3.51 &    2.84 &    3.53 &    0.171 &   6140  & 4.33    & $-$1.16   & \nodata & \nodata & \nodata &   6158  & 4.83    & $-$1.00   &  $-$0.40  & D   / D     \\
BM-203  &   1  &     21 &    25   &  7.91 &    2.30 &    4.02 &    2.28 &    0.266 &   5748  & 3.34    & $-$1.28   &   5751  & \nodata & \nodata &   5697  & 3.61    & $-$1.15   &  $-$0.52  & SG  / G     \\
BM-204  &   1  &  $-$22 &   $-$22 &  6.63 &    4.10 &    2.17 &    4.08 & $-$0.029 &   6253  & 3.49    & $-$0.90   &   6460  & \nodata & \nodata &   6291  & 3.79    & $-$0.68   &  $-$0.55  & D   / TO    \\
BM-205  &   1  &  $-$15 &   $-$16 &  6.38 &    4.66 &    1.86 &    4.69 & $-$0.049 &   6415  & 3.57    & $-$0.76   &   6564  & \nodata & \nodata &   6481  & 3.89    & $-$0.51   &  $-$0.22  & D   / TO    \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-206  &   1  &     32 &    33   &  6.92 &    3.80 &    2.53 &    3.77 &    0.029 &   6218  & 3.61    & $-$0.82   &   6273  &  4.28   & $-$0.60 &   6250  & 3.94    & $-$0.58   &  $-$0.46  & D   / TO    \\
BM-207  &   1  &     16 &    18   &  9.13 &    1.94 &    4.85 &    1.93 &    0.473 &   5736  & 3.82    & $-$0.28   & \nodata & \nodata & \nodata &   5683  & 4.20    & $+$0.08   &  $+$0.06  & D   / D     \\
BM-208  &   1  &    179 &   176   &  6.51 &    1.92 &    2.39 &    1.99 & $-$0.210 &   5707  & 3.46    & $-$1.79   &   5667  &  3.79   & $-$1.51 &   5649  & 3.76    & $-$1.78   &  $-$1.00  & D   / D     \\
BM-209  &   1  &     15 &    12   &  7.08 &    2.33 &    4.62 &    2.61 &    0.154 &   5845  & 3.42    & $-$1.46   &   6000  &  4.30   & $-$0.81 &   5811  & 3.71    & $-$1.37   &  $-$0.54  & D   / G :   \\
BM-210  &   1  &      4 & \nodata &  4.70 &    6.51 &    1.24 &    6.56 & $-$0.259 &   6899  & 4.05    & $-$0.59   & \nodata & \nodata & \nodata &   7050  & 4.49    & $-$0.30   &  \nodata  & BG  / D :   \\
BM-211  &   1  &  $-$27 &   $-$21 &  9.24 &    3.14 &    4.35 &    2.89 &    0.484 &   5945  & 3.40    & $-$0.33   & \nodata & \nodata & \nodata &   5929  & 3.68    & $+$0.02   &  $+$0.04  & SG  / TO    \\
BM-212  &   1  & $-$103 &  $-$109 & 10.11 &    0.75 &    5.36 &    1.02 &    0.330 &   4854  & 1.57    & $-$1.80   & \nodata & \nodata & \nodata &   4646  & 1.42    & $-$1.79   &  $-$1.88  & RG  / G     \\
BM-213  &   1  &  $-$41 &   $-$43 &  3.38 &    6.21 &    0.93 &    6.09 & $-$0.425 &   6934  & 3.51    & $-$1.04   & \nodata & \nodata & \nodata &   7091  & 3.82    & $-$0.85   &  $-$0.80  & RHB / TO :  \\
BM-214  &   1  &   $-$8 &    $-$6 &  7.80 &    3.58 &    3.07 &    3.58 &    0.168 &   6123  & 3.62    & $-$0.67   &   6228  & \nodata & \nodata &   6138  & 3.95    & $-$0.40   &  $-$0.26  & D   / TO    \\
BM-215  &   1  &     35 &    37   &  7.53 &    3.07 &    3.12 &    3.08 &    0.140 &   6004  & 3.50    & $-$1.11   & \nodata & \nodata & \nodata &   5998  & 3.80    & $-$0.94   &  $-$0.85  & D   / TO    \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-216  &   1  &     71 &    54   &  6.95 &    3.55 &    2.72 &    3.30 &    0.002 &   6085  & 3.67    & $-$1.12   &   6263  & \nodata & \nodata &   6093  & 4.02    & $-$0.95   &  \nodata  & SG  / D :   \\
BM-217  &   1  & $-$169 &  $-$170 &  2.75 &    2.76 &    0.94 &    2.61 & $-$0.921 &   5851  & 2.85    & $-$2.30   &   5709  &  3.54   & $-$2.48 &   5818  & 3.00    & $-$2.41   &  $-$2.21  & D   / G :   \\
BM-218  &   1  &   $-$8 &    $-$7 &  8.76 &    3.15 &    3.69 &    2.96 &    0.384 &   5720  & 2.76    & $-$1.51   & \nodata & \nodata & \nodata &   5664  & 2.89    & $-$1.43   &  \nodata  & BG  / FHB   \\
BM-219  &   1  &  $-$14 &   $-$16 &  7.62 &    4.39 &    1.99 &    4.46 &    0.036 &   6351  & 3.52    & $-$0.50   &   6365  & \nodata & \nodata &   6406  & 3.83    & $-$0.19   &  $-$0.26  & D   / TO    \\
BM-220  &   1  &      7 &     1   &  8.23 &    3.07 &    3.56 &    2.97 &    0.235 &   5947  & 3.29    & $-$0.76   & \nodata & \nodata & \nodata &   5931  & 3.55    & $-$0.51   &  $-$0.22  & D   / TO    \\
BM-221  &   1  &     33 & \nodata & 10.17 &    0.72 &    5.70 &    0.63 &    0.683 &   5201  & 2.48    & $-$0.33   & \nodata & \nodata & \nodata &   5054  & 2.54    & $+$0.02   &  $-$0.65  & RG  / G     \\
BM-222  &   1  &    317 & \nodata &  7.63 &    1.10 &    1.99 &    1.36 &    0.041 &   5391  & 1.79    & $-$1.70   & \nodata & \nodata & \nodata &   5277  & 1.69    & $-$1.67   &  $-$2.27  & RG  / G     \\
BM-223  &   2  &     24 &    22   &  7.86 &    3.68 &    3.13 &    3.74 &    0.207 &   6215  & 3.71    & $-$0.43   &   6202  & \nodata & \nodata &   6246  & 4.06    & $-$0.10   &  $-$0.26  & D   / D     \\
BM-224  &   1  &     29 & \nodata & 10.57 &    0.54 &    6.16 &    0.70 &    0.662 &   5401  & 2.11    & $-$0.26   &   4734  &  2.04   & $-$0.80 &   5289  & 2.09    & $+$0.11   &  $-$1.31  & RG  / G     \\
BM-225  &   1  &     77 &    79   &  5.90 &    2.75 &    1.67 &    2.76 & $-$0.036 &   6000  & 2.57    & $-$1.55   & \nodata & \nodata & \nodata &   5993  & 2.65    & $-$1.48   &  $-$1.10  & RHB / FHB   \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-226  &   1  &     12 & \nodata &  4.19 &    6.65 &    1.21 &    6.61 & $-$0.110 &   6970  & 4.20    & $-$0.79   &   6905  & \nodata & \nodata &   7134  & 4.67    & $-$0.55   &  \nodata  & BG  / D :   \\
BM-227  &   1  &  $-$25 &   $-$25 &  9.04 &    2.44 &    4.66 &    2.34 &    0.525 &   5870  & 4.19    & $-$0.26   &   6213  & \nodata & \nodata &   5840  & 4.66    & $+$0.11   &  $-$0.30  & D   / D     \\
BM-228  &   1  &  $-$41 &   $-$38 &  9.22 &    2.69 &    4.45 &    2.62 &    0.421 &   5889  & 3.80    & $-$0.35   & \nodata & \nodata & \nodata &   5863  & 4.18    & \phs0.00  &  $+$0.24  & D   / D     \\
BM-229  &   1  &  $-$22 &   $-$16 &  6.47 &    4.57 &    1.98 &    4.49 &    0.094 &   6318  & 3.11    & $-$0.59   &   6340  & \nodata & \nodata &   6367  & 3.32    & $-$0.30   &  \nodata  & RHB / FHB   \\
BM-230  &   1  &     27 &    31   &  7.13 &    3.94 &    2.59 &    3.93 &    0.005 &   6230  & 3.81    & $-$0.84   &   6132  &  3.90   & $-$0.71 &   6264  & 4.19    & $-$0.61   &  $-$0.64  & D   / D     \\
BM-231  &   1  &   $-$9 & \nodata &  3.90 &    7.36 &    1.07 &    7.45 & $-$0.231 &   7236  & 4.81    & $-$0.24   &   7045  & \nodata & \nodata &   7447  & 5.42    & $+$0.13   &  $-$0.39  & BD  / D     \\
BM-232  &   1  &   $-$7 & \nodata &  4.73 &    5.96 &    1.38 &    5.85 & $-$0.199 &   6833  & 3.34    & $-$0.57   & \nodata & \nodata & \nodata &   6973  & 3.61    & $-$0.27   &  $-$0.50  & RHB / FHB   \\
BM-233  &   1  &     97 &   100   &  4.39 &    3.16 &    0.91 &    2.97 & $-$0.575 &   6040  & 3.10    & $-$1.61   &   5942  &  3.72   & $-$1.80 &   6040  & 3.31    & $-$1.56   &  $-$1.66  & D   / G :   \\
BM-234  &   1  &     44 & \nodata &  5.83 &    4.50 &    2.07 &    4.74 &    0.014 &   6472  & 3.64    & $-$0.81   &   6704  & \nodata & \nodata &   6548  & 3.98    & $-$0.57   &  $-$0.39  & D   / TO    \\
BM-235  &   1  &    127 & \nodata & 10.28 &    0.36 &    4.53 &    0.87 &    0.359 &   4719  & 1.47    & $-$1.83   & \nodata & \nodata & \nodata &   4487  & 1.29    & $-$1.83   &  $-$1.81  & RG  / G     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-236  &   1  & $-$135 &  $-$130 &  6.80 &    2.44 &    2.28 &    2.41 & $-$0.249 &   5627  & 2.59    & $-$1.84   &   5223  & \nodata & $-$2.12 &   5555  & 2.68    & $-$1.84   &  $-$1.89  & RG  / G     \\
BM-237  &   1  &     37 &    62   &  6.69 &    4.41 &    2.07 &    4.47 &    0.097 &   6378  & 4.03    & $-$0.74   & \nodata & \nodata & \nodata &   6438  & 4.46    & $-$0.48   &  \nodata  & BG / D :    \\
BM-238  &   1  &  $-$11 &    $-$4 &  7.38 &    5.07 &    2.11 &    5.22 &    0.194 &   6497  & 3.68    & $-$0.19   & \nodata & \nodata & \nodata &   6578  & 4.03    & $+$0.19   &  \nodata  & BG / D :    \\
BM-239  &   1  &  $-$12 &    $-$9 &  8.68 &    3.85 &    3.19 &    3.92 &    0.314 &   6237  & 3.68    & $-$0.22   &   6477  & \nodata & \nodata &   6272  & 4.03    & $+$0.16   &  $-$0.07  & D   / D     \\
BM-240  &   1  &     63 &    68   &  8.79 &    1.31 &    4.20 &    1.42 &    0.186 &   5336  & 1.52    & $-$1.62   &   5147  &  2.10   & $-$1.28 &   5212  & 1.36    & $-$1.57   &  $-$2.07  & RG  / G     \\
BM-241  &   1  &  $-$53 &   $-$49 &  4.89 &    3.55 &    1.43 &    3.63 & $-$0.495 &   6127  & 3.15    & $-$1.50   &   6079  &  4.17   & $-$1.57 &   6143  & 3.37    & $-$1.42   &  $-$1.46  & D   / G :   \\
BM-242  &   1  &      3 &     7   &  8.94 &    1.99 &    4.56 &    2.15 &    0.358 &   5711  & 4.04    & $-$0.72   &   5968  & \nodata & \nodata &   5653  & 4.47    & $-$0.46   &  $-$0.51  & D   / D     \\
BM-243  &   1  &     26 & \nodata & 11.01 & \nodata &    6.41 & \nodata &    0.979 &   4664  & 2.47    & $-$0.77   & \nodata & \nodata & \nodata &   4422  & 2.53    & $-$0.52   &  $-$0.41  & RG  / G     \\
BM-244  &   1  &  $-$43 &   $-$39 & 11.96 &    0.56 &    6.10 &    0.69 &    0.640 &   5243  & 2.65    & $-$0.72   &   4666  &  1.80   & $-$0.80 &   5103  & 2.75    & $-$0.46   &  $-$1.09  & RG  / G     \\
BM-245  &   1  &      0 & \nodata & 10.77 &    0.28 &    6.30 &    0.37 &    0.757 &   5326  & 2.65    & $-$0.49   & \nodata & \nodata & \nodata &   5201  & 2.75    & $-$0.18   &  $-$1.69  & RG  / G     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-246  &   1  &    161 &   165   &  2.98 &    3.37 &    0.59 &    3.29 & $-$0.917 &   6149  & 3.49    & $-$1.89   & \nodata & \nodata & \nodata &   6168  & 3.79    & $-$1.90   &  $-$1.86  & D   / TO    \\
BM-247  &   1  &     61 &    69   &  7.93 &    1.56 &    3.06 &    1.79 &    0.097 &   5409  & 1.91    & $-$1.63   & \nodata & \nodata & \nodata &   5298  & 1.84    & $-$1.58   &  $-$1.81  & RG  / G     \\
BM-248  &   1  &     25 &    29   &  6.91 &    3.97 &    2.41 &    3.93 &    0.025 &   6280  & 4.00    & $-$0.85   &   6326  & \nodata & \nodata &   6322  & 4.42    & $-$0.62   &  $-$0.26  & D   / D     \\
BM-249  &   2  &     56 & \nodata &  1.30 &    4.63 &    0.44 &    3.61 & $-$0.538 & \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   &  \nodata  & UVB / HOT   \\
BM-251  &   1  &    341 & \nodata &  7.05 &    1.17 &    1.63 &    1.22 & $-$0.158 &   5393  & 1.72    & $-$1.83   &   5180  &  1.65   & $-$2.07 &   5279  & 1.60    & $-$1.83   &  $-$2.34  & RG  / G     \\
BM-252  &   1  &   $-$6 &    $-$2 &  8.67 &    1.21 &    4.71 &    1.09 &    0.102 &   5127  & 1.91    & $-$1.86   &   4735  &  1.50   & $-$1.93 &   4967  & 1.84    & $-$1.86   &  $-$2.00  & RG  / G     \\
BM-253  &   1  &     24 &    18   &  4.61 &    3.01 &    1.36 &    2.87 & $-$0.547 &   6119  & 3.78    & $-$1.60   &   6019  &  4.56   & $-$1.79 &   6133  & 4.15    & $-$1.54   &  $-$1.96  & D   / D     \\
BM-254  &   1  &  $-$47 & \nodata &  6.59 &    4.74 &    1.95 &    4.87 & $-$0.013 &   6566  & 3.96    & $-$0.45   & \nodata & \nodata & \nodata &   6659  & 4.37    & $-$0.13   &  $-$0.41  & D   / D     \\
BM-256  &   1  & $-$355 &  $-$349 &  1.20 &    1.89 &    0.84 &    1.96 & $-$0.110 &   5881  & 2.34    & $-$1.53   &   5733  &  2.01   & $-$1.68 &   5853  & 2.37    & $-$1.46   &  $-$1.60  & RHB / FHB   \\
BM-257  &   2  &     93 &   102   &  7.61 &    0.66 &    2.60 &    0.85 & $-$0.017 &   4525  & 0.86    & $-$2.55   &   4285  &  0.53   & $-$2.47 &   4259  & 0.54    & $-$2.71   &  $-$2.52  & RG  / G     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-258  &   1  &     19 &    31   &  7.30 &    0.84 &    3.24 &    0.92 & $-$0.260 &   4843  & 1.42    & $-$2.51   &   4612  &  1.25   & $-$2.61 &   4633  & 1.23    & $-$2.66   &  $-$2.23  & RG  / G     \\
BM-259  &   1  &   $-$4 &    $-$1 &  8.51 &    3.68 &    3.44 &    3.71 &    0.344 &   6218  & 3.65    & $-$0.28   & \nodata & \nodata & \nodata &   6250  & 3.99    & $+$0.08   &  $-$0.01  & D   / TO    \\
BM-260  &   1  & $-$194 &  $-$186 & 10.76 &    0.76 &    4.43 &    0.77 &    0.495 &   4515  & 1.53    & $-$1.57   &   4299  &  0.81   & $-$1.74 &   4247  & 1.37    & $-$1.51   &  $-$1.86  & RG  / G     \\
BM-261  &   1  & $-$146 &  $-$139 &  3.84 &    3.85 &    0.99 &    3.78 & $-$0.695 &   6207  & 3.20    & $-$1.62   &   6054  &  4.03   & $-$1.79 &   6237  & 3.43    & $-$1.57   &  $-$1.56  & D   / G :   \\
BM-262  &   1  &  $-$47 & \nodata &  8.09 &    3.54 &    3.13 &    3.48 &    0.178 &   6032  & 3.93    & $-$0.65   & \nodata & \nodata & \nodata &   6031  & 4.34    & $-$0.37   &  $-$0.23  & D   / D     \\
BM-264  &   1  & $-$133 &  $-$126 &  4.34 &    1.13 &    2.38 &    1.11 & $-$0.658 &   5239  & 1.78    & $-$2.46   &   4677  &  1.16   & $-$2.97 &   5098  & 1.68    & $-$2.60   &  $-$2.72  & RG  / G     \\
BM-265  &   1  &     10 &    20   &  6.70 &    3.55 &    2.52 &    3.58 & $-$0.040 &   6095  & 3.30    & $-$1.21   &   6000  &  3.00   & $-$1.00 &   6105  & 3.56    & $-$1.06   &  $-$0.53  & D   / TO    \\
BM-266  &   1  &    142 &   143   &  9.15 &    0.96 &    4.59 &    1.18 &    0.202 &   5225  & 2.13    & $-$1.43   &   5202  &  3.11   & $-$1.34 &   5082  & 2.11    & $-$1.33   &  $-$1.86  & RG  / G     \\
BM-267  &   1  &     11 &    20   &  8.24 &    2.63 &    3.77 &    2.75 &    0.205 &   5859  & 3.25    & $-$0.97   &   5921  & \nodata & \nodata &   5827  & 3.50    & $-$0.77   &  $-$0.53  & D   / TO    \\
BM-268  &   1  & $-$123 &  $-$110 &  8.92 &    1.99 &    4.30 &    2.37 &    0.323 &   5783  & 4.33    & $-$0.62   &   5765  &  4.24   & $-$0.64 &   5738  & 4.83    & $-$0.34   &  $-$0.87  & D   / D     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-269  &   1  & $-$134 &  $-$128 &  8.44 &    1.17 &    4.23 &    1.35 & $-$0.028 &   5205  & 2.26    & $-$1.81   & \nodata & \nodata & \nodata &   5058  & 2.27    & $-$1.80   &  $-$2.22  & RG  / G     \\
BM-270  &   1  &  $-$84 &   $-$78 &  8.92 &    1.83 &    4.59 &    1.88 &    0.263 &   5617  & 3.49    & $-$0.91   & \nodata & \nodata & \nodata &   5543  & 3.79    & $-$0.69   &  $-$0.74  & D   / D     \\
BM-271  &   1  &  $-$44 &   $-$30 &  6.34 &    4.43 &    2.00 &    4.49 & $-$0.138 &   6378  & 3.66    & $-$0.85   &   6344  & \nodata & \nodata &   6438  & 4.00    & $-$0.62   &  $-$0.51  & D   / D     \\
BM-272  &   1  &     33 & \nodata &  5.35 &    5.08 &    1.43 &    5.12 & $-$0.196 &   6625  & 4.07    & $-$0.82   & \nodata & \nodata & \nodata &   6728  & 4.51    & $-$0.58   &  $-$0.53  & D   / D     \\
BM-273  &   1  &   $-$5 & \nodata &  7.20 &    4.43 &    2.30 &    4.59 &    0.142 &   6454  & 4.20    & $-$0.36   & \nodata & \nodata & \nodata &   6527  & 4.67    & $-$0.02   &  $+$0.11  & D   / D     \\
BM-274  &   1  &  $-$87 & \nodata &  8.27 &    1.05 &    1.94 &    1.44 &    0.061 &   5115  & 1.28    & $-$1.98   & \nodata & \nodata & \nodata &   4953  & 1.06    & $-$2.01   &  \nodata  & UVB / FHB   \\
BM-276  &   1  &  $-$38 &   $-$34 &  7.47 &    2.99 &    2.77 &    3.10 & $-$0.059 &   5944  & 3.67    & $-$1.25   &   5900  &  4.01   & $-$1.07 &   5927  & 4.02    & $-$1.11   &  $-$0.93  & D   / D     \\
BM-277  &   1  &   $-$7 & \nodata &  8.64 &    2.00 &    4.41 &    2.16 &    0.390 &   5880  & 4.38    & $-$0.59   & \nodata & \nodata & \nodata &   5852  & 4.89    & $-$0.30   &  $-$0.54  & D   / D     \\
BM-279  &   1  &     16 &    22   &  6.06 &    0.96 &    2.13 &    1.03 & $-$0.449 &   5021  & 1.57    & $-$2.39   & \nodata & \nodata & \nodata &   4842  & 1.42    & $-$2.52   &  $-$2.63  & RG  / G     \\
BM-280  &   1  &     12 &    12   &  3.46 &    4.06 &    0.71 &    4.01 & $-$0.810 &   6373  & 4.03    & $-$1.56   &   6230  &  4.06   & $-$1.95 &   6432  & 4.46    & $-$1.49   &  $-$1.73  & D   / D     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-281  &   1  &     23 &    28   &  6.98 &    2.90 &    2.37 &    2.98 & $-$0.144 &   5962  & 3.59    & $-$1.35   & \nodata & \nodata & \nodata &   5949  & 3.92    & $-$1.24   &  $-$0.81  & D   / TO    \\
BM-282  &   1  &  $-$63 & \nodata &  7.15 &    3.87 &    2.50 &    4.07 &    0.030 &   6258  & 3.63    & $-$0.77   & \nodata & \nodata & \nodata &   6297  & 3.97    & $-$0.52   &  $-$0.34  & D   / TO    \\
BM-284  &   1  &     18 &     4   &  3.99 &    4.33 &    1.07 &    4.29 & $-$0.199 &   6496  & 3.44    & $-$1.34   & \nodata & \nodata & \nodata &   6576  & 3.73    & $-$1.22   &  $-$1.70  & RHB / FHB   \\
BM-285  &   1  &    127 &   127   &  6.38 &    1.12 &    5.09 &    1.79 &    0.177 &   5303  & 1.97    & $-$2.07   &   5230  &  1.60   & $-$1.56 &   5174  & 1.91    & $-$2.12   &  $-$1.63  & RG  / G     \\
BM-286  &   1  &  $-$45 & \nodata &  3.54 &    1.54 &    2.04 &    1.51 & $-$0.833 &   5529  & 2.22    & $-$2.46   &   5237  &  2.85   & $-$2.87 &   5439  & 2.22    & $-$2.60   &  $-$2.26  & RG  / G     \\
BM-287  &   1  &   $-$8 &   $-$10 &  3.54 &    5.89 &    1.46 &    5.89 & $-$0.336 &   6804  & 4.17    & $-$1.30   &   6687  & \nodata & \nodata &   6939  & 4.63    & $-$1.17   &  \nodata  & BG  / D :   \\
BM-288  &   1  &  $-$19 &   $-$14 &  7.03 &    4.42 &    2.16 &    4.60 &    0.054 &   6405  & 3.85    & $-$0.56   &   6408  & \nodata & \nodata &   6469  & 4.24    & $-$0.26   &  $-$0.17  & D   / D     \\
BM-289  &   4  &     98 &    93   &  8.77 &    1.60 &    4.84 &    1.67 &    0.466 &   5564  & 3.90    & $-$1.32   &   5603  &  4.18   & $-$0.57 &   5481  & 4.30    & $-$1.20   &  $-$0.98  & D   / D     \\
BM-290  &   1  &     61 & \nodata & 10.63 &    0.57 &    4.55 &    0.84 &    0.528 &   4541  & 1.45    & $-$1.71   & \nodata & \nodata & \nodata &   4278  & 1.27    & $-$1.68   &  $-$1.85  & RG  / G     \\
BM-291  &   1  &   $-$3 & \nodata &  6.69 &    4.01 &    2.46 &    4.12 & $-$0.015 &   6312  & 3.64    & $-$0.80   &   6282  & \nodata & \nodata &   6360  & 3.98    & $-$0.56   &  $-$0.45  & D   / TO    \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-292  &   1  &      2 & \nodata &  5.69 &    5.06 &    1.81 &    5.30 &    0.017 &   6647  & 4.23    & $-$0.39   & \nodata & \nodata & \nodata &   6754  & 4.71    & $-$0.05   &  \nodata  & BG / D :    \\
BM-293  &   4  &  $-$36 &   $-$43 &  8.04 &    3.62 &    3.11 &    3.85 &    0.259 &   6193  & 3.84    & $-$0.46   &   6197  & \nodata & \nodata &   6220  & 4.23    & $-$0.14   &  $-$0.24  & SG  / D :   \\
BM-294  &   1  &     87 & \nodata &  6.98 &    3.42 &    2.44 &    3.46 & $-$0.057 &   6097  & 3.23    & $-$0.94   &   6086  & \nodata & \nodata &   6107  & 3.47    & $-$0.73   &  $-$0.43  & D   / G :   \\
BM-295  &   1  & $-$167 &  $-$166 &  8.21 &    1.27 &    4.23 &    1.52 & $-$0.011 &   5345  & 2.56    & $-$1.67   & \nodata & \nodata & \nodata &   5223  & 2.64    & $-$1.63   &  $-$2.22  & RG  / G     \\
BM-297  &   2  &     81 &    76   &  9.03 &    1.32 &    3.32 &    1.65 &    0.187 &   5369  & 1.95    & $-$1.45   & \nodata & \nodata & \nodata &   5251  & 1.89    & $-$1.36   &  $-$1.85  & RG  / G     \\
BM-298  &   1  &   $-$7 & \nodata &  6.45 &    5.50 &    1.80 &    5.72 & $-$0.073 &   6671  & 4.31    & $-$0.39   &   6759  & \nodata & \nodata &   6782  & 4.81    & $-$0.05   &  $-$0.06  & BD  / D     \\
BM-299  &   1  &  $-$63 & \nodata &  5.93 &    4.87 &    1.70 &    4.98 & $-$0.258 &   6552  & 3.74    & $-$0.81   & \nodata & \nodata & \nodata &   6642  & 4.10    & $-$0.57   &  $-$0.50  & D   / D     \\
BM-300  &   1  &     23 &    10   &  6.14 &    5.27 &    1.80 &    5.53 &    0.029 &   6653  & 3.85    & $-$0.45   &   6706  & \nodata & \nodata &   6761  & 4.24    & $-$0.13   &  $-$0.21  & BD  / D     \\
BM-301  &   2  &  $-$18 &   $-$16 & 10.74 &    0.74 &    5.68 &    0.86 &    0.451 &   4838  & 1.95    & $-$1.45   &   4841  &  2.04   & $-$1.29 &   4627  & 1.89    & $-$1.36   &  $-$1.35  & RG  / G     \\
BM-302  &   1  &  $-$17 &    $-$4 &  4.30 &    8.87 &    1.33 &    8.99 & $-$0.010 &   7619  & 4.66    & $+$0.38   & \nodata & \nodata & \nodata &   7897  & 5.24    & $+$0.30   &  $+$0.08  & BD  / D     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-303  &   1  &   $-$7 & \nodata &  9.84 &    0.99 &    5.31 &    1.20 &    0.405 &   5155  & 2.23    & $-$1.46   &   5130  &  2.20   & $-$1.03 &   5000  & 2.23    & $-$1.37   &  $-$1.59  & RG  / G     \\
BM-304  &   1  &   $-$8 &     0   & 10.48 &    0.95 &    5.49 & \nodata &    1.037 &   5190  & 4.64    & $-$0.91   &   5063  & \nodata & \nodata &   5041  & 5.21    & $-$0.69   &  $-$0.39  & D   / D     \\
BM-305  &   1  &  $-$69 &   $-$72 &  9.35 &    1.07 &    4.69 &    1.22 &    0.218 &   5301  & 2.79    & $-$1.37   &   5157  &  2.88   & $-$1.41 &   5171  & 2.93    & $-$1.26   &  $-$2.07  & RG  / G     \\
BM-306  &   1  &      0 &     4   &  9.95 &    0.70 &    5.97 &    1.01 &    0.523 &   5316  & 2.48    & $-$0.75   & \nodata & \nodata & \nodata &   5189  & 2.54    & $-$0.50   &  $-$1.47  & RG  / G     \\
BM-307  &   1  &     49 &    45   &  3.53 &    3.87 &    0.84 &    3.72 & $-$0.788 &   6216  & 3.05    & $-$1.80   &   6069  &  3.95   & $-$1.97 &   6247  & 3.25    & $-$1.79   &  $-$1.71  & D   / G :   \\
BM-308  &   1  & $-$368 & \nodata &  6.91 &    0.90 &    2.75 &    0.92 & $-$0.115 &   5061  & 1.74    & $-$2.07   & \nodata & \nodata & \nodata &   4889  & 1.63    & $-$2.12   &  $-$2.28  & RG  / G     \\
BM-309  &   1  &   $-$3 & \nodata &  5.83 &    4.35 &    1.99 &    4.51 & $-$0.040 &   6374  & 3.46    & $-$1.16   & \nodata & \nodata & \nodata &   6433  & 3.76    & $-$1.00   &  $-$0.32  & D   / TO    \\
BM-310  &   1  &  $-$82 &   $-$92 &  4.23 &    2.96 &    1.06 &    3.18 & $-$0.338 &   5929  & 2.51    & $-$1.83   &   5722  &  1.50   & $-$1.90 &   5910  & 2.58    & $-$1.83   &  $-$2.10  & RHB / FHB   \\
BM-311  &   1  & $-$325 &  $-$328 &  8.32 &    1.12 &    2.50 &    0.65 &    0.596 &   4371  & 0.26    & $-$2.42   & \nodata & \nodata & \nodata &   4078  &$-$0.20  & $-$2.55   &  $-$2.14  & RG  / G     \\
BM-313  &   1  &  $-$86 & \nodata &  2.77 &    3.51 &    0.71 &    3.43 & $-$0.900 &   6121  & 3.10    & $-$2.05   &   6005  &  3.81   & $-$2.29 &   6135  & 3.31    & $-$2.10   &  $-$1.97  & D   / G :   \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &             \\
BM-314  &   1  &    234 & \nodata &  3.87 &    2.38 &    0.95 &    2.63 & $-$0.375 &   5776  & 2.27    & $-$1.97   & \nodata & \nodata & \nodata &   5730  & 2.28    & $-$2.00   &  $-$0.50  & RHB / FHB   \\
BM-315  &   1  &     21 & \nodata &  5.39 &    5.04 &    1.53 &    5.21 & $-$0.033 &   6669  & 4.21    & $-$0.77   & \nodata & \nodata & \nodata &   6780  & 4.68    & $-$0.52   &  $-$0.23  & D   / D     \\
BM-316  &   1  &   $-$5 &    $-$6 &  4.48 &    5.45 &    1.23 &    5.52 & $-$0.268 &   6753  & 4.20    & $-$0.82   & \nodata & \nodata & \nodata &   6879  & 4.67    & $-$0.58   &  $-$0.82  & BD  / D     \\
BM-317  &   1  &    135 & \nodata &  9.70 &    0.53 &    5.17 &    1.12 &    0.391 &   4975  & 1.99    & $-$1.55   & \nodata & \nodata & \nodata &   4788  & 1.94    & $-$1.48   &  $-$2.09  & RG  / G     \\
BM-318  &   1  &    151 & \nodata &  7.57 &    0.96 &    2.18 &    1.21 & $-$0.189 &   5109  & 1.06    & $-$2.17   & \nodata & \nodata & \nodata &   4946  & 0.79    & $-$2.25   &  $-$2.25  & RG  / G     \\
BM-319  &   1  &      6 & \nodata &  5.30 &    4.96 &    1.58 &    5.05 & $-$0.144 &   6582  & 3.72    & $-$0.86   & \nodata & \nodata & \nodata &   6678  & 4.08    & $-$0.63   &  $-$0.65  & D   / D     \\
BM-320  &   1  & $-$162 &  $-$170 &  7.21 &    1.21 &    4.02 &    1.46 & $-$0.155 &   5269  & 2.39    & $-$1.88   &   5106  &  2.58   & $-$1.87 &   5134  & 2.43    & $-$1.89   &  $-$2.22  & RG  / G     \\
BM-321  &   1  &     38 & \nodata &  7.31 &    3.95 &    2.80 &    4.09 &    0.145 &   6288  & 3.75    & $-$0.55   & \nodata & \nodata & \nodata &   6332  & 4.11    & $-$0.25   &  $-$0.29  & D   / D     \\
BM-322  &   2  &     34 &    24   &  5.28 &    4.81 &    1.59 &    4.95 & $-$0.130 &   6520  & 3.56    & $-$0.90   &   6455  & \nodata & \nodata &   6605  & 3.88    & $-$0.68   &  $-$0.67  & D   / TO    \\
BM-323  &   1  &     84 & \nodata &  8.61 &    1.13 &    4.34 &    1.39 &    0.143 &   5346  & 2.89    & $-$1.48   & \nodata & \nodata & \nodata &   5224  & 3.05    & $-$1.40   &  $-$1.85  & RG  / G     \\
        &      &        &         &       &         &         &         &          &         &         &           &         &         &         &         &         &           &           &            \\
BM-325  &   1  &  $-$34 & \nodata &  6.73 &    1.99 &    1.90 &    2.38 &    0.030 &   5668  & 2.20    & $-$1.70   &   5564  &  2.64   & $-$1.51 &   5603  & 2.20    & $-$1.67   &  $-$1.30  & RHB / FHB   \\
BM-326  &   1  &     65 & \nodata &  9.98 &    0.87 &    5.28 &    1.08 &    0.515 &   5261  & 2.42    & $-$1.13   & \nodata & \nodata & \nodata &   5124  & 2.47    & $-$0.96   &  $-$1.28  & SG  / G     \\

\enddata

\tablecomments{A ":" appended to column (20) indicates a disagreement between the type assignment
(based on photometry) in Paper I and that assigned based on the atmospheric parameters determined by the n-SSPP.} 
%based on the n-SSPP 
\end{deluxetable}
%\end{document}

\clearpage
\end{landscape}

%\documentclass[preprint]{aastex}

%\hoffset=-0.5in

%\begin{document}

\begin{deluxetable}{cccccc}
\tabletypesize{\footnotesize}
\tablenum{3}
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Carbon Abundance Ratio Estimates \label{tab3}}
\tablehead{
\colhead{BM Name} &
\colhead{[C/Fe]$_S$} &
\colhead{DETECT} &
\colhead{CC} &
\colhead{[C/Fe]$_H$} &
\colhead{[C/Fe]$_C$} \\
\colhead{ (1) } &
\colhead{ (2) } &
\colhead{ (3) } &
\colhead{ (4) } &
\colhead{ (5) } &
\colhead{ (6) } 
}
\startdata
BM-001 & $+$0.39 & D &  0.999  & \nodata & $+$0.19 \\
BM-002 & $+$0.09 & D &  0.998  & $-$0.40 & $-$0.13 \\
BM-003 & $+$0.23 & D &  0.989  & \nodata & $+$0.03 \\
BM-004 & $+$0.48 & D &  0.995  & \nodata & $+$0.29 \\
BM-005 & $+$0.61 & D &  0.994  & $+$0.26 & $+$0.43 \\
BM-006 & $+$0.05 & D &  1.000  & \nodata & $-$0.17 \\
BM-007 & $+$0.14 & D &  0.998  & $-$0.15 & $-$0.07 \\
BM-008 & $+$0.07 & D &  0.997  & \nodata & $-$0.15 \\
BM-009 & $+$0.28 & D &  0.999  & \nodata & $+$0.08 \\
BM-010 & $+$0.45 & D &  0.996  & \nodata & $+$0.26 \\
       &         &   &         &         &           \\
BM-011 & $+$0.14 & D &  0.997  & \nodata & $-$0.08 \\
BM-012 & $-$0.84 & U &  0.811  & \nodata & $-$0.84 \\
BM-013 & $+$0.13 & D &  0.983  & \nodata & $-$0.09 \\
BM-014 & $+$0.20 & D &  1.000  & \nodata & $-$0.01 \\
BM-015 & $+$0.11 & D &  0.999  & \nodata & $-$0.10 \\
BM-016 & $+$0.25 & D &  0.998  & \nodata & $+$0.04 \\
BM-017 & $+$0.30 & D &  0.999  & \nodata & $+$0.10 \\
BM-018 & $+$0.45 & D &  0.996  & \nodata & $+$0.26 \\
BM-019 & $+$0.33 & D &  0.999  & \nodata & $+$0.13 \\
BM-021 & $+$0.48 & D &  0.953  & \nodata & $+$0.29 \\
       &         &   &         &         &           \\
BM-022 & $+$0.44 & D &  0.953  & $+$0.06 & $+$0.25 \\
BM-023 & $-$0.04 & D &  0.994  & \nodata & $-$0.26 \\
BM-024 & $+$1.81 & D &  0.998  & \nodata & $+$1.71\tablenotemark{a} \\
BM-025 & $+$0.31 & D &  0.994  & \nodata & $+$0.10 \\
BM-026 & $-$0.01 & D &  0.995  & \nodata & $-$0.24 \\
BM-028 & $+$0.43 & D:&  0.619  & \nodata & $+$0.24 \\
BM-029 & $-$0.16 & D &  0.993  & \nodata & $-$0.39 \\
BM-030 & $-$0.27 & D &  0.979  & $-$0.18 & $-$0.51 \\
BM-032 & $+$0.44 & D &  0.990  & \nodata & $+$0.25 \\
BM-033 & $-$0.21 & D &  0.996  & \nodata & $-$0.45 \\
       &         &   &         &         &           \\
BM-034 & $+$0.17 & D &  0.999  & $-$0.15 & $-$0.04 \\
BM-035 & $+$0.52 & D &  0.993  & \nodata & $+$0.33 \\
BM-036 & $+$0.37 & D &  0.999  & \nodata & $+$0.17 \\
BM-037 & $-$0.06 & D &  0.997  & \nodata & $-$0.28 \\
BM-038 & $-$0.20 & D &  0.993  & \nodata & $-$0.44 \\
BM-039 & $-$0.46 & D &  0.999  & $-$0.81 & $-$0.71 \\
BM-040 & $+$0.48 & D &  0.996  & $+$0.20 & $+$0.29 \\
BM-041 & $-$0.47 & D &  0.997  & $-$0.54 & $-$0.72 \\
BM-042 & $+$0.21 & D &  0.954  & \nodata &    0.00 \\
BM-043 & $+$2.48 & D &  0.985  & \nodata & $+$2.43\tablenotemark{a} \\
       &         &   &         &         &           \\
BM-044 & $+$0.41 & D &  0.997  & \nodata & $+$0.22 \\
BM-045 & $+$0.05 & D &  0.942  & $-$0.65 & $-$0.17 \\
BM-046 & $-$0.14 & D &  0.993  & \nodata & $-$0.38 \\
BM-047 & $-$0.04 & D &  0.998  & \nodata & $-$0.27 \\
BM-048 & $+$0.35 & D &  0.997  & \nodata & $+$0.15 \\
BM-049 & $+$0.14 & D &  0.998  & \nodata & $-$0.07 \\
BM-050 & $+$0.02 & D &  0.996  & \nodata & $-$0.20 \\
BM-051 & $+$0.49 & D &  0.998  & \nodata & $+$0.30 \\
BM-052 & $+$0.17 & D &  1.000  & \nodata & $-$0.04 \\
BM-053 & $+$0.05 & D &  0.997  & \nodata & $-$0.17 \\
       &         &   &         &         &           \\
BM-054 & $+$0.76 & D:&  0.660  & \nodata & $+$0.59 \\
BM-055 & $+$0.19 & D &  0.994  & \nodata & $-$0.02 \\
BM-056 & $+$0.06 & D &  0.997  & \nodata & $-$0.16 \\
BM-057 & $+$0.07 & D &  0.998  & \nodata & $-$0.15 \\
BM-058 & $+$0.50 & D &  0.904  & \nodata & $+$0.31 \\
BM-059 & $+$0.49 & D &  0.998  & \nodata & $+$0.30 \\
BM-060 & $+$0.57 & D &  0.993  & \nodata & $+$0.39 \\
BM-061 & $+$0.33 & D &  0.998  & \nodata & $+$0.13 \\
BM-062 & $+$0.86 & D &  0.991  & \nodata & $+$0.70\tablenotemark{a} \\
BM-063 & $-$0.59 & D &  0.996  & \nodata & $-$0.85 \\
       &         &   &         &         &           \\
BM-064 & $+$0.14 & D &  0.999  & \nodata & $-$0.08 \\
BM-065 & $+$0.39 & D &  0.998  & \nodata & $+$0.19 \\
BM-067 & $-$0.13 & D &  0.995  & $-$0.34 & $-$0.36 \\
BM-068 & \nodata & N & \nodata & \nodata & \nodata \\
BM-069 & $+$0.78 & D &  0.995  & \nodata & $+$0.61 \\
BM-070 & $+$0.34 & D &  0.995  & \nodata & $+$0.14 \\
BM-071 & $+$0.20 & D &  0.975  & \nodata & $-$0.01 \\
BM-072 & $-$0.08 & D &  0.999  & \nodata & $-$0.30 \\
BM-073 & $+$0.32 & D &  0.999  & \nodata & $+$0.11 \\
BM-074 & $+$1.16 & D &  0.993  & \nodata & $+$1.01\tablenotemark{a} \\
       &         &   &         &         &           \\
BM-075 & $+$0.50 & D &  0.992  & \nodata & $+$0.31 \\
BM-076 & $+$0.42 & D &  0.998  & \nodata & $+$0.23 \\
BM-077 & $+$0.17 & D &  1.000  &  0.00   & $-$0.04 \\
BM-078 & $-$0.06 & D &  0.999  & \nodata & $-$0.29 \\
BM-079 & $+$0.02 & D &  0.998  & \nodata & $-$0.21 \\
BM-080 & $+$0.77 & D &  0.992  & \nodata & $+$0.59 \\
BM-081 & $+$0.35 & D &  0.994  & $-$0.13 & $+$0.15 \\
BM-082 & $+$0.10 & D &  1.000  & \nodata & $-$0.12 \\
BM-083 & $+$1.09 & D:&  0.582  & \nodata & $+$0.94 \\
BM-084 & $+$0.29 & D &  0.994  & \nodata & $+$0.09 \\
       &         &   &         &         &           \\
BM-085 & $+$0.38 & D &  0.994  & \nodata & $+$0.19 \\
BM-086 & $+$0.75 & D &  0.996  & \nodata & $+$0.58 \\
BM-087 & \nodata & N & \nodata & \nodata & \nodata \\
BM-088 & $+$0.67 & D &  0.997  & \nodata & $+$0.49 \\
BM-089 & $+$0.39 & D &  0.988  & \nodata & $+$0.20 \\
BM-090 & $+$0.47 & D &  0.997  & \nodata & $+$0.28 \\
BM-091 & $+$1.23 & D &  0.993  & \nodata & $+$1.09\tablenotemark{a} \\
BM-092 & $+$0.18 & D &  0.999  & \nodata & $-$0.03 \\
BM-093 & $+$0.23 & D &  1.000  & \nodata & $+$0.03 \\
BM-095 & $+$0.53 & D &  0.994  & \nodata & $+$0.35 \\
       &         &   &         &         &           \\
BM-096 & $+$0.10 & D &  0.994  & \nodata & $-$0.12 \\
BM-097 & $+$0.46 & D &  0.995  & \nodata & $+$0.27 \\
BM-099 & $+$0.13 & D &  0.998  & \nodata & $-$0.09 \\
BM-100 & $+$0.51 & D &  0.959  & \nodata & $+$0.32 \\
BM-101 & $-$0.02 & D &  0.843  & $-$0.03 & $-$0.24 \\
BM-102 & $+$0.17 & D &  0.994  & \nodata & $-$0.05 \\
BM-103 & \nodata & N & \nodata & \nodata & \nodata \\
BM-104 & $+$0.72 & D &  0.992  & \nodata & $+$0.54 \\
BM-105 & $+$0.30 & D &  0.999  & \nodata & $+$0.10 \\
BM-106 & $-$0.04 & D &  0.999  & \nodata & $-$0.27 \\
       &         &   &         &         &           \\
BM-107 & $+$1.03 & D &  0.984  & \nodata & $+$0.88\tablenotemark{a} \\
BM-108 & $+$0.25 & D &  0.991  & \nodata & $+$0.05 \\
BM-109 & $+$0.04 & D &  1.000  & \nodata & $-$0.18 \\
BM-110 & $+$0.23 & D &  0.979  & \nodata & $+$0.02 \\
BM-111 & $+$0.80 & D:&  0.669  & $-$1.05 & $+$0.63 \\
BM-112 & $+$0.36 & D &  0.979  & \nodata & $+$0.16 \\
BM-113 & $+$0.22 & D &  0.991  & \nodata & $+$0.01 \\
BM-114 & $-$0.33 & D &  0.997  & $-$0.41 & $-$0.57 \\
BM-115 & $+$0.33 & D &  0.824  & \nodata & $+$0.13 \\
BM-117 & \nodata & N & \nodata & \nodata & \nodata \\
       &         &   &         &         &           \\
BM-118 & $+$0.15 & D &  0.998  & \nodata & $-$0.06 \\
BM-119 & $+$0.29 & D &  0.999  & \nodata & $+$0.09 \\
BM-120 & $-$0.61 & D &  0.998  & \nodata & $-$0.87 \\
BM-121 & $-$0.28 & D &  0.989  & $-$0.72 & $-$0.53 \\
BM-122 & $-$0.08 & D &  0.997  & \nodata & $-$0.31 \\
BM-123 & $+$0.61 & D &  0.983  & \nodata & $+$0.43 \\
BM-125 & $+$0.71 & L &  0.935  & \nodata & $+$0.71 \\
BM-126 & $+$0.43 & D &  0.994  & \nodata & $+$0.24 \\
BM-127 & $+$0.42 & D &  0.998  & \nodata & $+$0.22 \\
BM-128 & $+$0.32 & D &  0.995  & \nodata & $+$0.11 \\
       &         &   &         &         &           \\
BM-129 & $+$0.35 & D &  0.999  & \nodata & $+$0.15 \\
BM-130 & $+$0.09 & D &  0.996  & \nodata & $-$0.13 \\
BM-131 & $+$0.01 & D &  0.996  & \nodata & $-$0.21 \\
BM-132 & $+$0.24 & D &  0.997  & \nodata & $+$0.03 \\
BM-133 & $+$0.18 & D &  0.994  & \nodata & $-$0.03 \\
BM-134 & $+$0.12 & D &  0.999  & $-$0.23 & $-$0.10 \\
BM-135 & $+$0.49 & D &  0.997  & \nodata & $+$0.30 \\
BM-136 & $+$0.60 & D &  0.998  & \nodata & $+$0.42 \\
BM-138 & $+$0.74 & D &  0.993  & \nodata & $+$0.57 \\
BM-139 & $+$0.18 & D &  0.992  & \nodata & $-$0.04 \\
       &         &   &         &         &           \\
BM-140 & $+$0.57 & D &  0.998  & \nodata & $+$0.38 \\
BM-141 & $+$0.03 & D &  0.994  & $+$0.03 & $-$0.19 \\
BM-142 & $-$0.93 & D &  0.994  & \nodata & $-$1.22 \\
BM-143 & $+$0.56 & D &  0.999  & \nodata & $+$0.37 \\
BM-144 & $+$0.18 & D &  1.000  & $-$0.15 & $-$0.04 \\
BM-146 & $+$0.39 & D &  0.987  & $-$0.08 & $+$0.19 \\
BM-147 & $+$0.03 & D &  0.999  & \nodata & $-$0.19 \\
BM-148 & $+$0.10 & D &  0.998  & \nodata & $-$0.12 \\
BM-149 & $+$0.54 & D &  0.817  & \nodata & $+$0.36 \\
BM-150 & $+$0.96 & D &  0.791  & \nodata & $+$0.80\tablenotemark{a} \\
       &         &   &         &         &           \\
BM-151 & $+$0.19 & D &  0.999  & \nodata & $-$0.02 \\
BM-152 & $+$0.37 & D &  0.997  & \nodata & $+$0.18 \\
BM-153 & $-$0.46 & D &  0.993  & \nodata & $-$0.72 \\
BM-155 & $-$0.22 & D &  0.997  & \nodata & $-$0.46 \\
BM-157 & $+$0.41 & D &  0.998  & \nodata & $+$0.22 \\
BM-158 & $-$0.03 & D &  0.993  & \nodata & $-$0.26 \\
BM-159 & $+$0.26 & D &  0.997  & \nodata & $+$0.06 \\
BM-160 & $+$0.41 & D &  0.999  & \nodata & $+$0.22 \\
BM-161 & $+$0.32 & D &  0.999  & \nodata & $+$0.12 \\
BM-164 & \nodata & N & \nodata & \nodata & \nodata \\
       &         &   &         &         &           \\
BM-165 & $+$0.25 & D &  0.984  & \nodata & $+$0.04 \\
BM-166 & $+$0.32 & D &  0.992  & \nodata & $+$0.11 \\
BM-167 & $+$0.48 & D &  0.997  & \nodata & $+$0.29 \\
BM-168 & $+$0.40 & D &  0.993  & \nodata & $+$0.20 \\
BM-169 & $+$0.38 & D &  0.990  & \nodata & $+$0.18 \\
BM-170 & $+$0.15 & D &  0.998  & $-$0.09 & $-$0.06 \\
BM-171 & $+$0.52 & D &  0.998  & \nodata & $+$0.33 \\
BM-172 & $+$0.43 & D &  0.999  & \nodata & $+$0.23 \\
BM-173 & $+$0.17 & D &  0.984  & \nodata & $-$0.05 \\
BM-174 & $+$0.25 & D &  0.998  & \nodata & $+$0.05 \\
       &         &   &         &         &           \\
BM-175 & $+$0.13 & D &  0.998  & \nodata & $-$0.08 \\
BM-176 & $+$0.65 & D &  0.984  & \nodata & $+$0.47 \\
BM-177 & $+$0.36 & D &  0.994  & \nodata & $+$0.16 \\
BM-178 & $-$0.44 & D &  0.998  & \nodata & $-$0.69 \\
BM-179 & $+$0.08 & D &  0.997  & \nodata & $-$0.14 \\
BM-180 & $+$0.15 & D &  0.951  & $+$0.05 & $-$0.06 \\
BM-181 & $+$0.12 & D &  0.999  & \nodata & $-$0.10 \\
BM-182 & $-$0.46 & D &  0.997  & $-$0.66 & $-$0.72 \\
BM-183 & $+$0.12 & D &  1.000  & \nodata & $-$0.10 \\
BM-185 & $+$0.38 & D &  0.997  & \nodata & $+$0.18 \\
       &         &   &         &         &           \\
BM-186 & $-$0.75 & D &  0.991  & \nodata & $-$1.02 \\
BM-187 & $+$0.55 & D &  0.994  & \nodata & $+$0.36 \\
BM-188 & $-$0.44 & D &  0.862  & \nodata & $-$0.69 \\
BM-189 & $+$0.21 & D &  0.996  & \nodata &    0.00 \\
BM-190 & $-$0.12 & D &  0.999  & $-$0.30 & $-$0.36 \\
BM-191 & $-$0.32 & D &  0.993  & $-$0.75 & $-$0.56 \\
BM-192 & $+$0.40 & D &  0.998  & \nodata & $+$0.20 \\
BM-193 & $+$0.13 & D &  0.997  & \nodata & $-$0.08 \\
BM-194 & $-$0.64 & D &  0.997  & \nodata & $-$0.90 \\
BM-195 & $+$0.34 & D &  0.999  & $-$0.15 & $+$0.14 \\
       &         &   &         &         &           \\
BM-196 & $+$0.40 & D &  0.999  & $+$0.32 & $+$0.20 \\
BM-197 & $+$0.26 & D &  0.990  & \nodata & $+$0.05 \\
BM-198 & $+$0.33 & D &  0.990  & \nodata & $+$0.13 \\
BM-199 & $-$0.01 & D &  0.999  & $-$0.11 & $-$0.24 \\
BM-200 & $+$0.43 & D &  0.985  & \nodata & $+$0.24 \\
BM-201 & $+$0.26 & D &  0.995  & $+$0.08 & $+$0.06 \\
BM-202 & $+$0.64 & D &  0.998  & \nodata & $+$0.46 \\
BM-203 & $+$0.49 & D &  0.998  & \nodata & $+$0.30 \\
BM-204 & $+$0.50 & D &  0.995  & \nodata & $+$0.31 \\
BM-205 & $+$0.45 & D &  0.989  & \nodata & $+$0.26 \\
       &         &   &         &         &           \\
BM-206 & $+$0.49 & D &  0.996  & \nodata & $+$0.30 \\
BM-207 & $+$0.07 & D &  0.999  & \nodata & $-$0.15 \\
BM-208 & $+$0.49 & D &  0.999  & $-$0.15 & $+$0.31 \\
BM-209 & $+$0.99 & D &  0.998  & \nodata & $+$0.83\tablenotemark{a} \\
BM-210 & $+$0.44 & D &  0.830  & \nodata & $+$0.25 \\
BM-211 & $+$0.13 & D &  0.999  & \nodata & $-$0.08 \\
BM-212 & $+$0.12 & D &  0.999  & \nodata & $-$0.09 \\
BM-213 & $+$0.65 & D &  0.932  & \nodata & $+$0.47 \\
BM-214 & $+$0.39 & D &  0.998  & \nodata & $+$0.20 \\
BM-215 & $+$0.60 & D &  0.998  & \nodata & $+$0.41 \\
       &         &   &         &         &           \\
BM-216 & $+$0.53 & D &  0.996  & \nodata & $+$0.34 \\
BM-217 & $+$0.69 & D &  0.965  & $+$0.39 & $+$0.51 \\
BM-218 & $+$0.93 & D &  0.975  & \nodata & $+$0.77\tablenotemark{a} \\
BM-219 & $+$0.25 & D &  0.985  & \nodata & $+$0.04 \\
BM-220 & $+$0.37 & D &  0.997  & \nodata & $+$0.17 \\
BM-221 & $-$0.20 & D &  0.991  & \nodata & $-$0.44 \\
BM-222 & $+$0.16 & D &  0.991  & \nodata & $-$0.05 \\
BM-223 & $+$0.32 & D &  0.997  & \nodata & $+$0.12 \\
BM-224 & $-$0.49 & D &  0.955  & $-$0.35 & $-$0.74 \\
BM-225 & $+$0.44 & D &  0.909  & \nodata & $+$0.25 \\
       &         &   &         &         &           \\
BM-226 & \nodata & N & \nodata & \nodata & \nodata \\
BM-227 & $+$0.02 & D &  0.997  & \nodata & $-$0.20 \\
BM-228 & $+$0.11 & D &  0.998  & \nodata & $-$0.11 \\
BM-229 & $+$0.16 & D &  0.975  & \nodata & $-$0.05 \\
BM-230 & $+$0.62 & D &  0.998  & \nodata & $+$0.44 \\
BM-231 & \nodata & N & \nodata & \nodata & \nodata \\
BM-232 & $+$0.56 & D &  0.923  & \nodata & $+$0.38 \\
BM-233 & $+$0.10 & D &  0.974  & $+$0.13 & $-$0.12 \\
BM-234 & $+$0.70 & D &  0.992  & \nodata & $+$0.52 \\
BM-235 & $-$0.20 & D &  0.997  & \nodata & $-$0.44 \\
       &         &   &         &         &           \\
BM-236 & $+$0.54 & D &  0.995  & \nodata & $+$0.36 \\
BM-237 & $+$0.45 & D &  0.989  & \nodata & $+$0.25 \\
BM-238 & $+$0.18 & D &  0.982  & \nodata & $-$0.03 \\
BM-239 & $+$0.17 & D &  0.998  & \nodata & $-$0.04 \\
BM-240 & $+$0.11 & D &  0.998  & $-$0.10 & $-$0.11 \\
BM-241 & $+$0.41 & D &  0.986  & \nodata & $+$0.22 \\
BM-242 & $+$0.15 & D &  1.000  & \nodata & $-$0.07 \\
BM-243 & $+$0.04 & D &  0.996  & \nodata & $-$0.18 \\
BM-244 & $-$0.17 & D &  0.943  & $-$0.15 & $-$0.40 \\
BM-245 & $-$0.23 & D &  0.987  & \nodata & $-$0.46 \\
       &         &   &         &         &           \\
BM-246 & $+$0.45 & D &  0.984  & \nodata & $+$0.26 \\
BM-247 & $+$0.28 & D &  0.990  & \nodata & $+$0.08 \\
BM-248 & $+$0.54 & D &  0.995  & \nodata & $+$0.36 \\
BM-249 & \nodata & N & \nodata & \nodata & \nodata \\
BM-251 & $+$0.05 & D &  0.992  & $-$0.39 & $-$0.17 \\
BM-252 & $+$0.27 & D &  0.999  & \nodata & $+$0.06 \\
BM-253 & $+$0.20 & D &  0.993  & $+$0.19 & $-$0.01 \\
BM-254 & $+$0.40 & D &  0.992  & \nodata & $+$0.20 \\
BM-256 & $+$0.14 & D &  0.864  & $-$0.55 & $-$0.08 \\
BM-257 & $-$0.65 & D &  0.987  & $-$0.59 & $-$0.92 \\
       &         &   &         &         &           \\
BM-258 & $-$0.13 & D &  0.999  & $+$0.33 & $-$0.36 \\
BM-259 & $+$0.26 & D &  0.998  & \nodata & $+$0.06 \\
BM-260 & $-$0.44 & D &  0.998  & $-$0.60 & $-$0.69 \\
BM-261 & $+$0.33 & D &  0.974  & \nodata & $+$0.12 \\
BM-262 & $+$0.11 & D &  0.999  & \nodata & $-$0.10 \\
BM-264 & $-$0.01 & D &  0.994  & $-$0.02 & $-$0.23 \\
BM-265 & $+$0.67 & D &  0.997  & \nodata & $+$0.49 \\
BM-266 & $+$0.11 & D &  0.999  & $-$0.15 & $-$0.10 \\
BM-267 & $+$0.44 & D &  0.999  & \nodata & $+$0.24 \\
BM-268 & $+$0.12 & D &  0.999  & \nodata & $-$0.09 \\
       &         &   &         &         &           \\
BM-269 & $+$0.30 & D &  1.000  & \nodata & $+$0.10 \\
BM-270 & $+$0.26 & D &  1.000  & \nodata & $+$0.06 \\
BM-271 & $+$0.53 & D &  0.990  & \nodata & $+$0.34 \\
BM-272 & $+$0.56 & D &  0.979  & \nodata & $+$0.37 \\
BM-273 & $-$0.08 & D &  0.856  & \nodata & $-$0.31 \\
BM-274 & $-$0.25 & D &  0.929  & \nodata & $-$0.49 \\
BM-276 & $+$0.49 & D &  0.998  & $-$0.10 & $+$0.30 \\
BM-277 & $+$0.06 & D &  0.995  & \nodata & $-$0.16 \\
BM-279 & $-$0.16 & D &  0.997  & \nodata & $-$0.40 \\
BM-280 & $+$0.22 & D &  0.967  & \nodata & $+$0.01 \\
       &         &   &         &         &           \\
BM-281 & $+$0.34 & D &  0.997  & \nodata & $+$0.14 \\
BM-282 & $+$0.46 & D &  0.995  & \nodata & $+$0.27 \\
BM-284 & $+$0.74 & D:&  0.659  & \nodata & $+$0.56 \\
BM-285 & $+$1.00 & D &  0.996  & \nodata & $+$0.84\tablenotemark{a} \\
BM-286 & $+$0.67 & D &  0.989  & $+$0.38 & $+$0.49 \\
BM-287 & $+$1.37 & D &  0.934  & \nodata & $+$1.24\tablenotemark{a} \\
BM-288 & $+$0.34 & D &  0.978  & \nodata & $+$0.14 \\
BM-289 & $+$0.39 & D &  0.999  & \nodata & $+$0.19 \\
BM-290 & $-$0.49 & D &  0.999  & \nodata & $-$0.75 \\
BM-291 & $+$0.61 & D &  0.996  & \nodata & $+$0.42 \\
       &         &   &         &         &           \\
BM-292 & $+$0.28 & D &  0.938  & \nodata & $+$0.08 \\
BM-293 & $+$0.23 & D &  0.998  & \nodata & $+$0.03 \\
BM-294 & $+$0.48 & D &  0.995  & \nodata & $+$0.29 \\
BM-295 & $+$0.24 & D &  0.999  & \nodata & $+$0.03 \\
BM-297 & $+$0.15 & D &  0.996  & \nodata & $-$0.07 \\
BM-298 & $+$0.24 & D &  0.974  & \nodata & $+$0.03 \\
BM-299 & $+$0.59 & D &  0.963  & \nodata & $+$0.41 \\
BM-300 & $+$0.55 & D &  0.959  & \nodata & $+$0.36 \\
BM-301 & $-$0.05 & D &  1.000  & $-$0.05 & $-$0.28 \\
BM-302 & \nodata & N & \nodata & \nodata & \nodata \\
       &         &   &         &         &           \\
BM-303 & $+$0.17 & D &  0.999  & \nodata & $-$0.04 \\
BM-304 & $+$0.01 & D &  0.996  & \nodata & $-$0.21 \\
BM-305 & $+$0.00 & D &  0.998  & $-$0.22 & $-$0.23 \\
BM-306 & $-$0.24 & D &  0.991  & \nodata & $-$0.48 \\
BM-307 & $+$0.68 & D &  0.962  & \nodata & $+$0.51 \\
BM-308 & $+$0.12 & D &  1.000  & \nodata & $-$0.10 \\
BM-309 & $+$0.90 & D &  0.979  & \nodata & $+$0.74\tablenotemark{a} \\
BM-310 & $+$0.46 & D &  0.789  & $-$1.05 & $+$0.26 \\
BM-311 & $-$0.69 & D &  0.925  & \nodata & $-$0.96 \\
BM-313 & $+$0.50 & D &  0.927  & \nodata & $+$0.31 \\
       &         &   &         &         &           \\
BM-314 & $+$0.38 & D &  0.832  & \nodata & $+$0.18 \\
BM-315 & $+$0.56 & D &  0.904  & \nodata & $+$0.38 \\
BM-316 & $+$0.47 & D &  0.921  & \nodata & $+$0.28 \\
BM-317 & $+$0.09 & D &  0.999  & \nodata & $-$0.13 \\
BM-318 & $+$0.12 & D &  0.995  & \nodata & $-$0.10 \\
BM-319 & $+$0.58 & D &  0.977  & \nodata & $+$0.40 \\
BM-320 & $+$0.39 & D &  1.000  & $-$0.01 & $+$0.19 \\
BM-321 & $+$0.42 & D &  0.995  & \nodata & $+$0.22 \\
BM-322 & $+$0.64 & D &  0.969  & \nodata & $+$0.46 \\
BM-323 & $+$0.19 & D &  0.998  & \nodata & $-$0.02 \\
       &         &   &         &         &           \\
BM-325 & $+$0.37 & D &  0.966  & \nodata & $+$0.17 \\
BM-326 & $+$0.18 & D &  1.000  & \nodata & $-$0.03 \\
\enddata
\tablenotetext{a}{CEMP star ([C/Fe]$_C \ge +0.7$, DETECT = ``D'',
and CC $\ge 0.7$)}

\end{deluxetable}
%\end{document}

\clearpage

\begin{landscape}
%\documentclass[preprint]{aastex}

%\rotate
\pagestyle{empty}
%\begin{document}

\begin{deluxetable}{crrrrcrrrrrrc}
\tabletypesize{\scriptsize}
\tablenum{4}
\tablecolumns{13}
\tablewidth{0pc}
\tablecaption{Parallaxes, Distance Estimates, and Proper Motions \label{tab4}}
\tablehead{
\colhead{BM Name} &
\colhead{$\pi_{\rm HIP}$} &
\colhead{$\sigma_{\pi_{\rm HIP}}$ } &
\colhead{$D_{\rm pho}$ }&
\colhead{$D_{\rm HIP}$ } &
\colhead{$\sigma_{\pi_{\rm HIP}}/{\pi_{\rm HIP}}$} &
\colhead{$D_{\rm ado}$ } &
\colhead{$\sigma_{{\rm D}_{\rm ado}}$ } &
\colhead{$\mu_{\alpha}$ } &
\colhead{$\mu_{\delta}$ } &
\colhead{$\sigma_{\mu_{\alpha}}$ } &
\colhead{$\sigma_{\mu_{\delta}}$ } &
\colhead{HIP/TYCHO ID} \\ 
\colhead{ } &
\colhead{(mas)} &
\colhead{(mas)} &
\colhead{(kpc)} &
\colhead{(kpc)} &
\colhead{ } &
\colhead{(kpc)} &
\colhead{(kpc)} &
\colhead{(mas yr$^{-1}$)} &
\colhead{(mas yr$^{-1}$)} &
\colhead{(mas yr$^{-1}$)} &
\colhead{(mas yr$^{-1}$)} &
\colhead{ } \\ 
\colhead{(1) } &
\colhead{(2) } &
\colhead{(3) } &
\colhead{(4) } &
\colhead{(5) } &
\colhead{(6) } &
\colhead{(7) } &
\colhead{(8) } &
\colhead{(9) } &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)}
}
\startdata
% star                 plx      plxe       dpho       dhip     hiprat     dadopt err_dadopt     pmra         pmdec     pmrae     pmdece    hip/tyc
%      (1)             (2)       (3)        (4)       (5)        (6)        (7)      (8)         (9)        (10)      (11)       (12)       (13)
BM-001          &   $ 6.71$ & $ 1.40$ &   0.097  & $ 0.149$ & $ 0.21$ &   0.097 &   0.015 & $   8.82$ &  $  23.43$ &   1.50  &   0.80  &     921        \\
BM-002          &   $ 0.88$ & $ 0.81$ &   0.530  & $ 1.136$ & $ 0.92$ &   0.530 &   0.080 & $  -1.25$ &  $ -51.79$ &   0.90  &   0.59  &    2463        \\
BM-003          &   $ 9.51$ & $ 1.11$ &   0.096  & $ 0.105$ & $ 0.12$ &   0.105 &   0.012 & $  20.94$ &  $-546.76$ &   1.31  &   0.79  &    3026        \\
BM-004          &   $ 4.24$ & $ 1.14$ &   0.133  & $ 0.236$ & $ 0.27$ &   0.133 &   0.020 & $  61.47$ &  $ -22.35$ &   1.23  &   0.69  &    3134        \\
BM-005          &   $ 5.01$ & $ 1.32$ &   0.547  & $ 0.200$ & $ 0.26$ &   0.547 &   0.082 & $  60.61$ &  $  21.00$ &   1.35  &   0.94  &    3554        \\
BM-006          &   $ 3.19$ & $ 0.79$ &   0.115  & $ 0.314$ & $ 0.25$ &   0.115 &   0.017 & $  63.61$ &  $  49.81$ &   0.92  &   0.50  &    5104        \\
BM-007          &   $ 7.23$ & $ 0.86$ &   0.133  & $ 0.138$ & $ 0.12$ &   0.138 &   0.016 & $ 134.10$ &  $  12.53$ &   0.70  &   0.97  &    5455        \\
BM-008          &   $10.56$ & $ 1.01$ &   0.072  & $ 0.095$ & $ 0.10$ &   0.095 &   0.009 & $ 284.85$ &  $  -8.13$ &   0.93  &   0.72  &    5489        \\
BM-009          &   $15.35$ & $ 1.17$ &   0.042  & $ 0.065$ & $ 0.08$ &   0.065 &   0.005 & $-230.98$ &  $-459.24$ &   1.14  &   0.87  &    6159        \\
BM-010          &   $ 7.61$ & $ 1.38$ &   0.125  & $ 0.131$ & $ 0.18$ &   0.131 &   0.024 & $  55.01$ &  $ -16.16$ &   1.43  &   0.91  &    6164        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-011          &   $ 9.72$ & $ 1.39$ &   0.095  & $ 0.103$ & $ 0.14$ &   0.103 &   0.015 & $  97.07$ &  $  52.91$ &   1.33  &   1.04  &    8383        \\
BM-012          &   $ 4.07$ & $ 1.74$ &   0.241  & $ 0.246$ & $ 0.43$ &   0.241 &   0.036 & $ 257.39$ &  $  95.69$ &   1.69  &   1.78  &    8572        \\
BM-013          &   $ 9.37$ & $ 0.58$ &   0.139  & $ 0.107$ & $ 0.06$ &   0.107 &   0.007 & $ 268.79$ &  $ -30.03$ &   0.58  &   0.79  &    8558        \\
BM-014          &   $ 2.77$ & $ 1.29$ &   0.185  & $ 0.361$ & $ 0.47$ &   0.185 &   0.028 & $  24.23$ &  $-209.84$ &   1.18  &   0.84  &    8786        \\
BM-015          &   $13.24$ & $ 1.30$ &   0.048  & $ 0.076$ & $ 0.10$ &   0.076 &   0.007 & $ 224.21$ &  $ 222.02$ &   1.21  &   0.97  &    9056        \\
BM-016          &   $ 2.78$ & $ 1.43$ &   0.242  & $ 0.360$ & $ 0.51$ &   0.242 &   0.036 & $  -1.21$ &  $ -14.91$ &   1.48  &   1.02  &   10114        \\
BM-017          &   $12.98$ & $ 1.29$ &   0.066  & $ 0.077$ & $ 0.10$ &   0.077 &   0.008 & $  44.76$ &  $-172.67$ &   1.31  &   1.10  &   10413        \\
BM-018          &   $ 4.26$ & $ 1.14$ &   0.116  & $ 0.235$ & $ 0.27$ &   0.116 &   0.017 & $  -3.02$ &  $  13.69$ &   1.15  &   1.32  &   10583        \\
BM-019          &   $12.57$ & $ 0.85$ &   0.065  & $ 0.080$ & $ 0.07$ &   0.080 &   0.005 & $  50.18$ &  $-114.85$ &   0.88  &   0.92  &   11387        \\
BM-021          &   $ 5.75$ & $ 1.56$ &   0.197  & $ 0.174$ & $ 0.27$ &   0.197 &   0.030 & $ 400.23$ &  $ -57.65$ &   1.31  &   1.33  &   11729        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-022          &   $ 8.93$ & $ 1.44$ &   0.105  & $ 0.112$ & $ 0.16$ &   0.112 &   0.018 & $  57.27$ &  $-187.74$ &   1.85  &   1.48  &   11952        \\
BM-023          &   $ 9.89$ & $ 1.86$ &   0.089  & $ 0.101$ & $ 0.19$ &   0.101 &   0.019 & $  29.86$ &  $  25.68$ &   1.99  &   1.47  &   12041        \\
BM-024          &   $ 2.33$ & $ 1.20$ &   0.519  & $ 0.429$ & $ 0.52$ &   0.519 &   0.078 & $  81.07$ &  $   1.47$ &   1.06  &   1.13  &   12353        \\
BM-025          &   $ 4.73$ & $ 0.78$ &   0.092  & $ 0.211$ & $ 0.17$ &   0.211 &   0.035 & $  22.88$ &  $  11.64$ &   0.87  &   0.97  &   11957        \\
BM-026          &   $ 6.18$ & $ 0.72$ &   0.175  & $ 0.162$ & $ 0.12$ &   0.162 &   0.019 & $  65.62$ &  $  92.88$ &   0.67  &   0.83  &   12748        \\
BM-028          &   $ 0.17$ & $ 1.45$ &   0.178  & $ 5.882$ & $ 8.53$ &   0.178 &   0.027 & $   3.63$ &  $  10.41$ &   1.03  &   1.19  &   13044        \\
BM-029          &   $ 2.70$ & $ 2.04$ &   0.549  & $ 0.370$ & $ 0.76$ &   0.549 &   0.082 & $   0.20$ &  $  20.18$ &   2.20  &   2.02  &   13876        \\
BM-030          &   $ 2.60$ & $ 0.74$ &   0.180  & $ 0.385$ & $ 0.28$ &   0.180 &   0.027 & $ -24.44$ &  $  -8.74$ &   0.68  &   0.83  &   14747        \\
BM-032          &   $ 5.56$ & $ 1.40$ &   0.160  & $ 0.180$ & $ 0.25$ &   0.160 &   0.024 & $ -11.16$ &  $  -7.28$ &   1.39  &   1.18  &   15592        \\
BM-033          &   $ 0.50$ & $ 1.03$ &   1.200  & $ 2.000$ & $ 2.06$ &   1.200 &   0.180 & $  31.66$ &  $ -33.34$ &   0.67  &   0.98  &   15709        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-034          &   $ 4.03$ & $ 1.00$ &   0.331  & $ 0.248$ & $ 0.25$ &   0.331 &   0.050 & $  67.09$ &  $ -78.56$ &   1.41  &   0.91  &   16214        \\
BM-035          &   $ 3.93$ & $ 1.53$ &   0.302  & $ 0.255$ & $ 0.39$ &   0.302 &   0.045 & $  79.54$ &  $-124.73$ &   0.96  &   1.20  &   17001        \\
BM-036          &   $39.12$ & $ 0.56$ &   0.019  & $ 0.026$ & $ 0.01$ &   0.026 &   0.001 & $ 689.15$ &  $-213.18$ &   0.83  &   0.61  &   17147        \\
BM-037          &   $ 2.84$ & $ 0.64$ &   0.167  & $ 0.352$ & $ 0.23$ &   0.167 &   0.025 & $   3.22$ &  $  22.40$ &   0.62  &   0.73  &   17246        \\
BM-038          &   $ 2.19$ & $ 0.95$ &   0.203  & $ 0.457$ & $ 0.43$ &   0.203 &   0.030 & $  13.97$ &  $  26.10$ &   0.96  &   0.99  &   17419        \\
BM-039          &   $ 1.83$ & $ 0.74$ &   0.996  & $ 0.546$ & $ 0.40$ &   0.996 &   0.149 & $  19.94$ &  $  -2.46$ &   0.56  &   0.60  &   17639        \\
BM-040          &   $ 2.55$ & $ 0.70$ &   0.350  & $ 0.392$ & $ 0.28$ &   0.350 &   0.053 & $ 137.17$ &  $  74.09$ &   0.76  &   0.98  &   18742        \\
BM-041          &   $ 1.59$ & $ 0.78$ &   0.634  & $ 0.629$ & $ 0.49$ &   0.634 &   0.095 & $  44.21$ &  $  -4.40$ &   0.81  &   0.63  &   19378        \\
BM-042          &   $ 7.11$ & $ 0.71$ &   0.109  & $ 0.141$ & $ 0.10$ &   0.141 &   0.014 & $  20.04$ &  $ 175.40$ &   0.72  &   0.72  &   19383        \\
BM-043          &   $ 2.88$ & $ 1.08$ &   0.197  & $ 0.347$ & $ 0.38$ &   0.197 &   0.030 & $  27.33$ &  $ -39.15$ &   1.25  &   1.10  &   19701        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-044          &   $ 1.19$ & $ 1.10$ &   0.497  & $ 0.840$ & $ 0.92$ &   0.497 &   0.075 & $  27.27$ &  $ -68.31$ &   0.80  &   1.10  &   20454        \\
BM-045          &   $ 1.40$ & $ 0.88$ &   1.377  & $ 0.714$ & $ 0.63$ &   1.377 &   0.207 & $ -13.18$ &  $ -56.20$ &   0.81  &   0.80  &   21648        \\
BM-046          &   $ 1.23$ & $ 0.65$ &   0.255  & $ 0.813$ & $ 0.53$ &   0.255 &   0.038 & $  32.00$ &  $  12.36$ &   0.78  &   1.03  &   21473        \\
BM-047          &   $13.80$ & $10.93$ &   0.144  & $ 0.072$ & $ 0.79$ &   0.144 &   0.022 & $  36.38$ &  $  -3.35$ &  12.02  &   9.08  &   21906        \\
BM-048          &   $ 2.28$ & $ 1.03$ &   0.204  & $ 0.439$ & $ 0.45$ &   0.204 &   0.031 & $  27.66$ &  $ -41.72$ &   1.04  &   1.36  &   21814        \\
BM-049          &   $ 1.63$ & $ 1.53$ &   0.176  & $ 0.614$ & $ 0.94$ &   0.176 &   0.026 & $  -4.22$ &  $  -2.20$ &   1.33  &   1.18  &   22173        \\
BM-050          &   $ 6.62$ & $ 1.79$ &   0.176  & $ 0.151$ & $ 0.27$ &   0.176 &   0.026 & $  -8.72$ &  $   2.97$ &   1.09  &   1.24  &   22436        \\
BM-051          &   $15.00$ & $ 1.13$ &   0.063  & $ 0.067$ & $ 0.07$ &   0.067 &   0.005 & $ 165.55$ &  $ -27.75$ &   0.81  &   1.25  &   22632        \\
BM-052          &   $-1.28$ & $ 0.87$ &   1.280  & $-0.781$ & $-0.68$ &   1.280 &   0.192 & $  40.47$ &  $   6.40$ &   0.94  &   1.15  &   22629        \\
BM-053          &   $ 0.04$ & $ 1.27$ &   0.285  & $25.000$ & $31.75$ &   0.285 &   0.043 & $  24.76$ &  $ -13.74$ &   0.99  &   1.60  &   23771        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-054          &   $ 2.65$ & $ 0.99$ &   0.704  & $ 0.377$ & $ 0.37$ &   0.704 &   0.106 & $  30.36$ &  $ 130.52$ &   1.07  &   1.28  &   23397        \\
BM-055          &   $ 3.16$ & $ 1.28$ &   0.201  & $ 0.317$ & $ 0.41$ &   0.201 &   0.030 & $   1.75$ &  $ -13.80$ &   1.49  &   1.59  &   23696        \\
BM-056          &   $ 1.26$ & $ 0.98$ &   0.915  & $ 0.794$ & $ 0.78$ &   0.915 &   0.137 & $  78.53$ &  $ -29.96$ &   0.91  &   1.07  &   24120        \\
BM-057          &   $ 4.65$ & $ 1.21$ &   0.239  & $ 0.215$ & $ 0.26$ &   0.239 &   0.036 & $ -28.26$ &  $  -1.45$ &   1.50  &   1.60  &   24061        \\
BM-058          &   $ 1.98$ & $ 0.96$ &   0.738  & $ 0.505$ & $ 0.48$ &   0.738 &   0.111 & $  49.07$ &  $ -42.45$ &   1.04  &   1.45  &   24074        \\
BM-059          &   $14.72$ & $ 0.86$ &   0.074  & $ 0.068$ & $ 0.06$ &   0.068 &   0.004 & $ 936.93$ &  $ 515.24$ &   0.85  &   0.78  &   24316        \\
BM-060          &   $ 6.57$ & $ 1.50$ &   0.112  & $ 0.152$ & $ 0.23$ &   0.112 &   0.017 & $ 185.17$ &  $-239.08$ &   1.48  &   1.82  &   24742        \\
BM-061          &   $ 1.37$ & $ 1.28$ &   0.280  & $ 0.730$ & $ 0.93$ &   0.280 &   0.042 & $  -8.69$ &  $ -19.25$ &   1.15  &   0.99  &   25096        \\
BM-062          &   $13.97$ & $ 0.97$ &   0.063  & $ 0.072$ & $ 0.07$ &   0.072 &   0.005 & $ -90.46$ &  $ -77.52$ &   0.85  &   1.18  &   25183        \\
BM-063          &   $ 0.46$ & $ 0.58$ &   1.243  & $ 2.174$ & $ 1.26$ &   1.243 &   0.186 & $   2.98$ &  $ -17.16$ &   0.56  &   0.66  &   25916        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-064          &   $ 2.99$ & $ 0.86$ &   0.334  & $ 0.334$ & $ 0.29$ &   0.334 &   0.050 & $  10.55$ &  $-122.65$ &   1.04  &   1.01  &   26040        \\
BM-065          &   $ 3.82$ & $ 1.33$ &   0.115  & $ 0.262$ & $ 0.35$ &   0.115 &   0.017 & $  20.59$ &  $ -34.90$ &   1.36  &   1.48  &   26242        \\
BM-067          &   $ 2.50$ & $ 0.47$ &   0.467  & $ 0.400$ & $ 0.19$ &   0.400 &   0.075 & $  37.49$ &  $ -47.90$ &   0.37  &   0.35  &   26740        \\
BM-068          &   $ 2.72$ & $ 0.82$ &   0.226  & $ 0.368$ & $ 0.30$ &   0.226 &   0.076 & $   2.48$ &  $   1.56$ &   0.88  &   1.07  &   26489        \\
BM-069          &   $15.49$ & $ 0.78$ &   0.039  & $ 0.065$ & $ 0.05$ &   0.065 &   0.003 & $ -82.13$ &  $ 288.35$ &   0.55  &   0.74  &   27128        \\
BM-070          &   $ 1.69$ & $ 0.86$ &   0.304  & $ 0.592$ & $ 0.51$ &   0.304 &   0.046 & $  -0.54$ &  $  18.46$ &   0.79  &   0.83  &   27047        \\
BM-071          &   $10.34$ & $ 0.69$ &   0.080  & $ 0.097$ & $ 0.07$ &   0.097 &   0.006 & $ -19.04$ &  $  34.55$ &   0.71  &   0.38  &   28224        \\
BM-072          &   $ 2.73$ & $ 0.72$ &   0.269  & $ 0.366$ & $ 0.26$ &   0.269 &   0.040 & $ -16.82$ &  $  21.43$ &   0.74  &   0.65  &   28055        \\
BM-073          &   $ 4.02$ & $ 1.56$ &   0.105  & $ 0.249$ & $ 0.39$ &   0.105 &   0.016 & $ -26.25$ &  $ -44.41$ &   1.64  &   1.14  &   28627        \\
BM-074          &   $ 6.84$ & $ 1.11$ &   0.070  & $ 0.146$ & $ 0.16$ &   0.146 &   0.024 & $ -13.65$ &  $   3.20$ &   0.88  &   0.91  &   28733        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-075          &   $ 4.30$ & $ 1.69$ &   0.160  & $ 0.233$ & $ 0.39$ &   0.160 &   0.024 & $ -10.87$ &  $   1.52$ &   1.60  &   1.49  &   29799        \\
BM-076          &   $ 4.74$ & $ 0.98$ &   0.089  & $ 0.211$ & $ 0.21$ &   0.089 &   0.013 & $ -20.31$ &  $  58.12$ &   1.02  &   1.34  &   28880        \\
BM-077          &   $ 5.57$ & $ 0.84$ &   0.396  & $ 0.180$ & $ 0.15$ &   0.180 &   0.027 & $  81.72$ &  $ -40.71$ &   0.86  &   0.81  &   29992        \\
BM-078          &   $ 5.38$ & $ 0.34$ &   0.128  & $ 0.186$ & $ 0.06$ &   0.186 &   0.012 & $ -11.35$ &  $  19.62$ &   0.42  &   0.46  &   29427        \\
BM-079          &   $ 0.56$ & $ 1.13$ &   0.831  & $ 1.786$ & $ 2.02$ &   0.831 &   0.125 & $  14.89$ &  $ -24.42$ &   0.84  &   0.92  &   30196        \\
BM-080          &   $ 1.65$ & $ 0.78$ &   0.285  & $ 0.606$ & $ 0.47$ &   0.285 &   0.043 & $   0.20$ &  $   0.26$ &   0.81  &   0.66  &   30269        \\
BM-081          &   $ 6.72$ & $ 0.70$ &   0.138  & $ 0.149$ & $ 0.10$ &   0.149 &   0.016 & $   8.07$ &  $ -90.36$ &   0.76  &   0.63  &   30668        \\
BM-082          &   $ 5.50$ & $ 0.54$ &   0.179  & $ 0.182$ & $ 0.10$ &   0.182 &   0.018 & $  81.31$ &  $ -89.33$ &   0.46  &   0.52  &   30705        \\
BM-083          &   $ 2.10$ & $ 0.86$ &   0.586  & $ 0.476$ & $ 0.41$ &   0.586 &   0.088 & $  71.62$ &  $ -45.06$ &   0.92  &   0.94  &   31400        \\
BM-084          &   $ 3.24$ & $ 1.12$ &   0.166  & $ 0.309$ & $ 0.35$ &   0.166 &   0.025 & $  12.08$ &  $ -17.34$ &   0.95  &   1.27  &   32154        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-085          &   $ 4.58$ & $ 1.37$ &   0.366  & $ 0.218$ & $ 0.30$ &   0.366 &   0.055 & $  15.72$ &  $  33.68$ &   1.50  &   1.11  &   32445        \\
BM-086          &   $10.42$ & $ 0.88$ &   0.124  & $ 0.096$ & $ 0.08$ &   0.096 &   0.008 & $-177.53$ &  $-148.36$ &   0.82  &   0.89  &   33221        \\
BM-087          &   $ 3.92$ & $ 1.28$ &   0.132  & $ 0.255$ & $ 0.33$ &   0.132 &   0.020 & $  23.67$ &  $ -22.01$ &   1.23  &   0.97  &   34309        \\
BM-088          &   $ 6.67$ & $ 1.25$ &   0.123  & $ 0.150$ & $ 0.19$ &   0.150 &   0.028 & $ -21.06$ &  $  28.22$ &   1.38  &   1.18  &   34625        \\
BM-089          &   $ 7.09$ & $ 1.17$ &   0.163  & $ 0.141$ & $ 0.17$ &   0.141 &   0.023 & $ 159.67$ &  $-270.31$ &   1.11  &   1.14  &   36269        \\
BM-090          &   $ 9.03$ & $ 0.97$ &   0.095  & $ 0.111$ & $ 0.11$ &   0.111 &   0.012 & $ -18.07$ &  $  -8.63$ &   0.83  &   1.10  &   36686        \\
BM-091          &   $22.50$ & $ 0.59$ &   0.029  & $ 0.044$ & $ 0.03$ &   0.044 &   0.001 & $ -35.07$ &  $  95.55$ &   0.46  &   0.43  &   36836        \\
BM-092          &   $18.57$ & $ 0.64$ &   0.026  & $ 0.054$ & $ 0.03$ &   0.054 &   0.002 & $ 228.91$ &  $-123.02$ &   0.73  &   0.42  &   37233        \\
BM-093          &   $13.61$ & $ 0.98$ &   0.031  & $ 0.073$ & $ 0.07$ &   0.074 &   0.005 & $ -44.35$ &  $-156.21$ &   0.80  &   0.54  &   37327        \\
BM-095          &   $ 8.22$ & $ 1.51$ &   0.118  & $ 0.122$ & $ 0.18$ &   0.122 &   0.022 & $  30.93$ &  $  57.90$ &   1.27  &   1.02  &   37964        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-096          &   \nodata & \nodata &   0.324  & \nodata  & \nodata &   0.324 &   0.049 & $  49.00$ &  $ -45.60$ &   1.50  &   1.50  &  5986-1000-1   \\
BM-097          &   $ 6.95$ & $ 0.78$ &   0.070  & $ 0.144$ & $ 0.11$ &   0.144 &   0.016 & $ -11.68$ &  $ -49.35$ &   0.74  &   0.84  &   39188        \\
BM-099          &   $ 2.33$ & $ 1.19$ &   0.406  & $ 0.429$ & $ 0.51$ &   0.406 &   0.061 & $ -11.37$ &  $  -0.05$ &   1.11  &   1.24  &   40886        \\
BM-100          &   $ 2.30$ & $ 1.72$ &   0.711  & $ 0.435$ & $ 0.75$ &   0.711 &   0.107 & $  26.20$ &  $ -14.20$ &   1.36  &   1.20  &   41869        \\
BM-101          &   $ 7.86$ & $ 1.31$ &   0.110  & $ 0.127$ & $ 0.17$ &   0.127 &   0.021 & $ 351.36$ &  $-484.58$ &   1.16  &   1.01  &   42592        \\
BM-102          &   $ 4.97$ & $ 1.12$ &   0.135  & $ 0.201$ & $ 0.23$ &   0.135 &   0.020 & $ -41.68$ &  $  17.05$ &   0.89  &   0.71  &   42668        \\
BM-103          &   $ 4.53$ & $ 1.60$ &   0.266  & $ 0.221$ & $ 0.35$ &   0.266 &   0.040 & $-331.75$ &  $-161.08$ &   1.65  &   1.04  &   43099        \\
BM-104          &   $ 6.57$ & $ 1.05$ &   0.107  & $ 0.152$ & $ 0.16$ &   0.152 &   0.024 & $  70.05$ &  $ -12.70$ &   0.77  &   0.52  &   44919        \\
BM-105          &   $24.53$ & $ 0.56$ &   0.029  & $ 0.041$ & $ 0.02$ &   0.041 &   0.001 & $ -64.66$ &  $-132.61$ &   0.60  &   0.57  &   44811        \\
BM-106          &   $ 3.13$ & $ 0.60$ &   0.426  & $ 0.320$ & $ 0.19$ &   0.320 &   0.061 & $-102.15$ &  $  85.16$ &   0.75  &   0.59  &   45845        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-107          &   $ 4.22$ & $ 0.92$ &   0.108  & $ 0.237$ & $ 0.22$ &   0.108 &   0.074 & $ -10.51$ &  $ -12.44$ &   0.93  &   0.85  &   46011        \\
BM-108          &   $ 3.01$ & $ 0.93$ &   0.083  & $ 0.332$ & $ 0.31$ &   0.083 &   0.012 & $ -38.29$ &  $   9.91$ &   1.10  &   0.91  &   46132        \\
BM-109          &   $ 1.14$ & $ 0.89$ &   0.126  & $ 0.877$ & $ 0.78$ &   0.126 &   0.019 & $  -7.30$ &  $  23.78$ &   0.69  &   0.64  &   46332        \\
BM-110          &   $-1.25$ & $ 1.57$ &   0.388  & $-0.800$ & $-1.26$ &   0.388 &   0.058 & $ -12.03$ &  $ -15.02$ &   0.96  &   1.26  &   46508        \\
BM-111          &   $ 2.86$ & $ 1.05$ &   0.549  & $ 0.350$ & $ 0.37$ &   0.549 &   0.082 & $  37.33$ &  $-126.15$ &   1.43  &   0.76  &   46822        \\
BM-112          &   $ 4.50$ & $ 0.89$ &   0.101  & $ 0.222$ & $ 0.20$ &   0.222 &   0.044 & $ -24.93$ &  $   3.01$ &   0.89  &   0.83  &                \\
BM-113          &   $ 3.16$ & $ 0.78$ &   0.071  & $ 0.317$ & $ 0.25$ &   0.071 &   0.060 & $ -16.36$ &  $  20.53$ &   0.68  &   0.73  &   47021        \\
BM-114          &   $ 0.96$ & $ 0.77$ &   0.830  & $ 1.042$ & $ 0.80$ &   0.830 &   0.125 & $ -17.06$ &  $ -20.12$ &   0.67  &   0.54  &   47139        \\
BM-115          &   $10.26$ & $ 0.95$ &   0.088  & $ 0.098$ & $ 0.09$ &   0.098 &   0.009 & $  27.99$ &  $  18.14$ &   0.85  &   0.85  &   47048        \\
BM-117          &   $ 5.65$ & $ 0.71$ &   0.114  & $ 0.177$ & $ 0.13$ &   0.177 &   0.022 & $ -41.93$ &  $  29.93$ &   0.54  &   0.57  &   47155        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-118          &   $10.92$ & $ 0.87$ &   0.078  & $ 0.092$ & $ 0.08$ &   0.092 &   0.007 & $-126.62$ &  $  90.13$ &   0.75  &   0.82  &   47643        \\
BM-119          &   $33.90$ & $14.14$ &   0.047  & $ 0.029$ & $ 0.42$ &   0.047 &   0.007 & $ -19.38$ &  $  86.91$ &  12.41  &  13.16  &   47836        \\
BM-120          &   $ 0.12$ & $ 0.65$ &   1.183  & $ 8.333$ & $ 5.42$ &   1.183 &   0.177 & $ -19.58$ &  $  -3.25$ &   0.52  &   0.54  &   48019        \\
BM-121          &   $ 3.41$ & $ 1.20$ &   1.992  & $ 0.293$ & $ 0.35$ &   1.992 &   0.299 & $ -16.61$ &  $ -22.27$ &   1.28  &   0.96  &   48516        \\
BM-122          &   $ 0.96$ & $ 1.26$ &   0.417  & $ 1.042$ & $ 1.31$ &   0.417 &   0.063 & $   4.29$ &  $  -5.05$ &   1.22  &   1.02  &   48979        \\
BM-123          &   $ 5.69$ & $ 0.91$ &   0.106  & $ 0.176$ & $ 0.16$ &   0.176 &   0.028 & $  -1.73$ &  $   6.28$ &   0.73  &   0.82  &   49009        \\
BM-125          &   $ 2.65$ & $ 1.00$ &   0.142  & $ 0.377$ & $ 0.38$ &   0.142 &   0.087 & $ -21.18$ &  $   9.66$ &   0.79  &   0.86  &   49918        \\
BM-126          &   $ 8.09$ & $ 1.12$ &   0.115  & $ 0.124$ & $ 0.14$ &   0.124 &   0.017 & $ -20.38$ &  $   2.69$ &   0.98  &   0.97  &   50834        \\
BM-127          &   $16.23$ & $ 0.63$ &   0.046  & $ 0.062$ & $ 0.04$ &   0.062 &   0.002 & $-148.68$ &  $  56.72$ &   0.50  &   0.45  &   50883        \\
BM-128          &   $ 4.81$ & $ 2.26$ &   0.105  & $ 0.208$ & $ 0.47$ &   0.105 &   0.016 & $  -1.35$ &  $ -15.50$ &   2.02  &   1.93  &   51144        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-129          &   $15.19$ & $ 0.67$ &   0.037  & $ 0.066$ & $ 0.04$ &   0.066 &   0.003 & $-219.24$ &  $ 119.81$ &   0.69  &   0.68  &   51216        \\
BM-130          &   $16.71$ & $ 0.89$ &   0.048  & $ 0.060$ & $ 0.05$ &   0.060 &   0.003 & $-130.94$ &  $  50.56$ &   0.89  &   0.90  &   51415        \\
BM-131          &   $ 4.94$ & $ 1.17$ &   0.087  & $ 0.202$ & $ 0.24$ &   0.087 &   0.073 & $   3.77$ &  $  -7.85$ &   1.17  &   1.18  &   51545        \\
BM-132          &   $ 5.45$ & $ 1.04$ &   0.108  & $ 0.184$ & $ 0.19$ &   0.184 &   0.035 & $ -55.27$ &  $  31.64$ &   1.01  &   0.84  &   52090        \\
BM-133          &   $ 1.96$ & $ 1.24$ &   0.549  & $ 0.510$ & $ 0.63$ &   0.549 &   0.082 & $ -12.61$ &  $ -41.29$ &   0.91  &   1.08  &   52297        \\
BM-134          &   $ 1.49$ & $ 1.04$ &   0.591  & $ 0.671$ & $ 0.70$ &   0.591 &   0.089 & $ -20.91$ &  $ -46.90$ &   0.89  &   0.88  &   52781        \\
BM-135          &   $ 3.43$ & $ 1.72$ &   0.129  & $ 0.291$ & $ 0.50$ &   0.129 &   0.019 & $  -2.96$ &  $  22.26$ &   1.93  &   1.31  &   53235        \\
BM-136          &   \nodata & \nodata &   0.119  & \nodata  & \nodata &   0.119 &   0.018 & $  30.30$ &  $ -28.30$ &   2.30  &   0.00  &   7212-1089-1  \\
BM-138          &   $18.36$ & $ 0.58$ &   0.042  & $ 0.054$ & $ 0.03$ &   0.055 &   0.002 & $ 160.06$ &  $-201.30$ &   0.61  &   0.54  &   54641        \\
BM-139          &   $10.29$ & $ 1.30$ &   0.128  & $ 0.097$ & $ 0.13$ &   0.097 &   0.012 & $-124.38$ &  $ 174.73$ &   1.22  &   0.83  &   55790        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-140          &   $ 9.32$ & $ 1.05$ &   0.063  & $ 0.107$ & $ 0.11$ &   0.107 &   0.012 & $-172.66$ &  $  25.03$ &   1.10  &   0.97  &   55909        \\
BM-141          &   $ 2.87$ & $ 0.91$ &   0.623  & $ 0.348$ & $ 0.32$ &   0.623 &   0.093 & $  10.94$ &  $ -25.94$ &   0.88  &   0.87  &   56074        \\
BM-142          &   $ 1.10$ & $ 1.19$ &   0.225  & $ 0.909$ & $ 1.08$ &   0.225 &   0.034 & $ -14.85$ &  $   8.30$ &   0.90  &   0.72  &   56635        \\
BM-143          &   $ 9.45$ & $ 1.07$ &   0.117  & $ 0.106$ & $ 0.11$ &   0.106 &   0.012 & $  32.08$ &  $-107.09$ &   0.93  &   0.75  &   56664        \\
BM-144          &   $ 0.90$ & $ 1.03$ &   0.195  & $ 1.111$ & $ 1.14$ &   0.195 &   0.029 & $-315.13$ &  $ -14.50$ &   1.09  &   0.65  &   56713        \\
BM-146          &   $13.00$ & $ 0.98$ &   0.076  & $ 0.077$ & $ 0.07$ &   0.077 &   0.006 & $  60.32$ &  $-109.88$ &   0.62  &   0.72  &   57360        \\
BM-147          &   $ 1.77$ & $ 1.03$ &   1.319  & $ 0.565$ & $ 0.58$ &   1.319 &   0.198 & $-114.11$ &  $  12.49$ &   1.09  &   0.90  &   57787        \\
BM-148          &   $ 1.10$ & $ 1.19$ &   0.322  & $ 0.909$ & $ 1.08$ &   0.322 &   0.048 & $ -55.41$ &  $  14.85$ &   1.06  &   0.71  &   57982        \\
BM-149          &   $-0.34$ & $ 1.41$ &   0.710  & $-2.941$ & $-4.15$ &   0.710 &   0.107 & $ -51.55$ &  $  -6.86$ &   1.55  &   1.00  &   58378        \\
BM-150          &   $ 6.85$ & $ 1.09$ &   0.130  & $ 0.146$ & $ 0.16$ &   0.146 &   0.023 & $ -99.22$ &  $ -65.88$ &   0.83  &   0.68  &   58435        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-151          &   $ 4.23$ & $ 1.71$ &   0.115  & $ 0.236$ & $ 0.40$ &   0.115 &   0.017 & $  -1.79$ &  $  -7.40$ &   1.45  &   1.01  &   58532        \\
BM-152          &   $ 3.99$ & $ 2.05$ &   0.245  & $ 0.251$ & $ 0.51$ &   0.245 &   0.037 & $ -32.13$ &  $  -7.78$ &   1.85  &   1.15  &   58611        \\
BM-153          &   $-0.72$ & $ 1.23$ &   1.690  & $-1.389$ & $-1.71$ &   1.690 &   0.254 & $ -33.41$ &  $  -6.55$ &   1.18  &   0.67  &   58896        \\
BM-155          &   $-0.53$ & $ 1.37$ &   1.006  & $-1.887$ & $-2.58$ &   1.006 &   0.151 & $  -6.62$ &  $ -28.59$ &   1.19  &   1.01  &   59158        \\
BM-157          &   $10.31$ & $ 1.17$ &   0.134  & $ 0.097$ & $ 0.11$ &   0.097 &   0.011 & $  -5.46$ &  $-207.89$ &   0.86  &   0.72  &   59699        \\
BM-158          &   $ 5.96$ & $ 1.75$ &   0.224  & $ 0.168$ & $ 0.29$ &   0.224 &   0.034 & $ -24.16$ &  $-120.96$ &   1.94  &   0.84  &   59696        \\
BM-159          &   $ 3.97$ & $ 1.19$ &   0.585  & $ 0.252$ & $ 0.30$ &   0.585 &   0.088 & $ -67.69$ &  $ -10.97$ &   0.88  &   0.72  &   59837        \\
BM-160          &   $19.96$ & $ 0.66$ &   0.035  & $ 0.050$ & $ 0.03$ &   0.050 &   0.002 & $  48.45$ &  $ -34.70$ &   0.53  &   0.45  &   60497        \\
BM-161          &   $12.52$ & $ 1.20$ &   0.056  & $ 0.080$ & $ 0.10$ &   0.080 &   0.008 & $-321.38$ &  $-214.65$ &   0.85  &   1.05  &   60779        \\
BM-164          &   $ 9.94$ & $ 0.96$ &   0.118  & $ 0.101$ & $ 0.10$ &   0.101 &   0.010 & $ -19.25$ &  $ -18.49$ &   1.05  &   0.65  &   61646        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-165          &   $ 2.69$ & $ 1.62$ &   0.262  & $ 0.372$ & $ 0.60$ &   0.262 &   0.109 & $  13.09$ &  $  -3.63$ &   1.63  &   0.98  &   62020        \\
BM-166          &   $ 8.17$ & $ 1.43$ &   0.146  & $ 0.122$ & $ 0.17$ &   0.122 &   0.021 & $-222.01$ &  $ -17.66$ &   0.84  &   0.78  &   62108        \\
BM-167          &   $ 9.48$ & $ 0.86$ &   0.081  & $ 0.106$ & $ 0.09$ &   0.106 &   0.010 & $ -23.11$ &  $  58.32$ &   0.62  &   0.55  &   62538        \\
BM-168          &   $ 5.18$ & $ 1.77$ &   0.168  & $ 0.193$ & $ 0.34$ &   0.168 &   0.025 & $ -66.20$ &  $ -18.80$ &   1.30  &   0.84  &   62525        \\
BM-169          &   $ 3.92$ & $ 1.36$ &   0.183  & $ 0.255$ & $ 0.35$ &   0.183 &   0.080 & $ -11.85$ &  $ -19.55$ &   1.13  &   0.73  &   62649        \\
BM-170          &   $ 4.33$ & $ 0.86$ &   0.197  & $ 0.231$ & $ 0.20$ &   0.231 &   0.046 & $-274.59$ &  $-321.90$ &   0.80  &   0.49  &   62747        \\
BM-171          &   $14.53$ & $ 1.04$ &   0.034  & $ 0.069$ & $ 0.07$ &   0.069 &   0.005 & $ -43.89$ &  $  79.65$ &   0.85  &   0.68  &   62923        \\
BM-172          &   $10.50$ & $ 1.26$ &   0.087  & $ 0.095$ & $ 0.12$ &   0.095 &   0.011 & $ 299.64$ &  $-794.83$ &   0.96  &   0.63  &   62882        \\
BM-173          &   $ 0.11$ & $ 2.12$ &   0.219  & $ 9.091$ & $19.27$ &   0.219 &   0.121 & $ -16.78$ &  $   3.78$ &   2.55  &   1.18  &   63067        \\
BM-174          &   $18.03$ & $ 0.84$ &   0.034  & $ 0.056$ & $ 0.05$ &   0.056 &   0.003 & $-476.58$ &  $-203.12$ &   0.90  &   0.48  &   63559        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-175          &   $ 8.74$ & $ 0.90$ &   0.072  & $ 0.114$ & $ 0.10$ &   0.114 &   0.012 & $   4.68$ &  $  11.46$ &   0.79  &   0.96  &   63689        \\
BM-176          &   $ 7.41$ & $ 1.69$ &   0.127  & $ 0.135$ & $ 0.23$ &   0.127 &   0.019 & $   9.35$ &  $ -28.62$ &   1.38  &   0.83  &   63719        \\
BM-177          &   $ 4.91$ & $ 1.11$ &   0.347  & $ 0.204$ & $ 0.23$ &   0.347 &   0.052 & $  10.05$ &  $ -18.83$ &   0.84  &   0.70  &   64462        \\
BM-178          &   $ 5.40$ & $ 1.76$ &   0.137  & $ 0.185$ & $ 0.33$ &   0.137 &   0.021 & $ -46.07$ &  $ -15.90$ &   1.46  &   1.18  &   64479        \\
BM-179          &   $ 3.05$ & $ 1.56$ &   0.260  & $ 0.328$ & $ 0.51$ &   0.260 &   0.039 & $  -1.15$ &  $ -24.89$ &   1.53  &   1.09  &   65047        \\
BM-180          &   $14.66$ & $ 1.37$ &   0.077  & $ 0.068$ & $ 0.09$ &   0.068 &   0.006 & $-753.37$ &  $ 104.52$ &   1.31  &   1.15  &   65201        \\
BM-181          &   $ 4.38$ & $ 1.06$ &   0.293  & $ 0.228$ & $ 0.24$ &   0.293 &   0.044 & $ -58.11$ &  $ -22.89$ &   0.91  &   0.64  &   65819        \\
BM-182          &   $ 0.37$ & $ 1.19$ &   1.519  & $ 2.703$ & $ 3.22$ &   1.519 &   0.228 & $ -24.52$ &  $ -12.87$ &   1.70  &   0.94  &   66246        \\
BM-183          &   $ 3.38$ & $ 1.75$ &   0.444  & $ 0.296$ & $ 0.52$ &   0.444 &   0.067 & $  21.89$ &  $ -58.43$ &   1.72  &   1.23  &   67181        \\
BM-185          &   $ 5.31$ & $ 1.29$ &   0.075  & $ 0.188$ & $ 0.24$ &   0.075 &   0.011 & $  47.48$ &  $ -19.99$ &   1.19  &   1.22  &   67791        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-186          &   $ 1.46$ & $ 1.20$ &   1.496  & $ 0.685$ & $ 0.82$ &   1.496 &   0.224 & $ -35.28$ &  $ -10.88$ &   1.47  &   1.10  &   67964        \\
BM-187          &   $ 8.62$ & $ 0.91$ &   0.079  & $ 0.116$ & $ 0.11$ &   0.116 &   0.012 & $-114.13$ &  $ -35.55$ &   0.82  &   0.84  &   68246        \\
BM-188          &   $10.46$ & $ 1.07$ &   0.098  & $ 0.096$ & $ 0.10$ &   0.096 &   0.010 & $-453.33$ &  $ -81.62$ &   0.89  &   0.83  &   68464        \\
BM-189          &   $ 9.45$ & $ 1.12$ &   0.106  & $ 0.106$ & $ 0.12$ &   0.106 &   0.013 & $  -2.37$ &  $  -4.08$ &   1.10  &   0.97  &   68565        \\
BM-190          &   $ 3.16$ & $ 0.59$ &   0.447  & $ 0.317$ & $ 0.19$ &   0.317 &   0.059 & $ -93.92$ &  $ -43.86$ &   0.57  &   0.49  &   68807        \\
BM-191          &   $ 0.01$ & $ 1.34$ &   0.811  & $100.00$ & $134.0$ &   0.811 &   0.122 & $ -93.57$ &  $ -29.73$ &   1.80  &   1.12  &   69470        \\
BM-192          &   $ 4.44$ & $ 2.16$ &   0.063  & $ 0.225$ & $ 0.49$ &   0.063 &   0.009 & $ -34.51$ &  $ -25.68$ &   1.38  &   1.95  &   69909        \\
BM-193          &   $ 5.76$ & $ 1.38$ &   0.118  & $ 0.174$ & $ 0.24$ &   0.118 &   0.018 & $   4.24$ &  $  -7.73$ &   1.23  &   1.50  &   70312        \\
BM-194          &   $ 1.44$ & $ 1.29$ &   2.228  & $ 0.694$ & $ 0.90$ &   2.228 &   0.334 & $ -24.11$ &  $ -13.15$ &   1.14  &   1.09  &   70199        \\
BM-195          &   $ 3.82$ & $ 0.77$ &   0.299  & $ 0.262$ & $ 0.20$ &   0.262 &   0.045 & $  25.31$ &  $-105.69$ &   0.58  &   0.53  &   70519        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-196          &   $ 0.89$ & $ 1.23$ &   0.724  & $ 1.124$ & $ 1.38$ &   0.724 &   0.109 & $ -15.97$ &  $ -53.09$ &   1.08  &   0.95  &   70647        \\
BM-197          &   $ 7.51$ & $ 1.30$ &   0.118  & $ 0.133$ & $ 0.17$ &   0.133 &   0.023 & $  23.75$ &  $  -6.51$ &   1.09  &   1.03  &   70925        \\
BM-198          &   $ 8.72$ & $ 1.06$ &   0.091  & $ 0.115$ & $ 0.12$ &   0.115 &   0.014 & $ -19.14$ &  $ -38.80$ &   0.71  &   0.87  &   71341        \\
BM-199          &   $ 2.24$ & $ 1.51$ &   1.510  & $ 0.446$ & $ 0.67$ &   1.510 &   0.227 & $  -9.27$ &  $  -9.50$ &   1.64  &   1.13  &   71375        \\
BM-200          &   $ 4.04$ & $ 1.30$ &   0.162  & $ 0.247$ & $ 0.32$ &   0.162 &   0.093 & $ -51.14$ &  $  13.99$ &   1.44  &   1.07  &   71414        \\
BM-201          &   $ 6.09$ & $ 1.08$ &   0.111  & $ 0.164$ & $ 0.18$ &   0.164 &   0.029 & $  62.11$ &  $-342.60$ &   1.71  &   0.83  &   71458        \\
BM-202          &   $12.80$ & $ 0.94$ &   0.052  & $ 0.078$ & $ 0.07$ &   0.078 &   0.006 & $  49.35$ &  $  23.46$ &   0.85  &   0.96  &   71693        \\
BM-203          &   $ 5.42$ & $ 1.49$ &   0.123  & $ 0.184$ & $ 0.28$ &   0.123 &   0.018 & $ -52.28$ &  $  29.76$ &   1.80  &   1.34  &   71761        \\
BM-204          &   $ 6.15$ & $ 1.50$ &   0.109  & $ 0.163$ & $ 0.24$ &   0.109 &   0.016 & $ -61.20$ &  $  76.57$ &   1.88  &   1.43  &   71844        \\
BM-205          &   $ 6.97$ & $ 1.82$ &   0.153  & $ 0.143$ & $ 0.26$ &   0.153 &   0.023 & $  15.62$ &  $   4.01$ &   1.99  &   1.97  &   72038        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-206          &   $20.06$ & $ 0.71$ &   0.037  & $ 0.050$ & $ 0.04$ &   0.050 &   0.002 & $  54.00$ &  $ 112.43$ &   0.69  &   0.60  &   72673        \\
BM-207          &   $ 6.64$ & $ 1.14$ &   0.057  & $ 0.151$ & $ 0.17$ &   0.151 &   0.026 & $  21.76$ &  $ -40.71$ &   1.03  &   0.82  &   72960        \\
BM-208          &   $10.23$ & $ 0.84$ &   0.037  & $ 0.098$ & $ 0.08$ &   0.098 &   0.008 & $-558.49$ &  $-500.37$ &   0.85  &   0.68  &   73385        \\
BM-209          &   $ 3.59$ & $ 2.26$ &   0.220  & $ 0.279$ & $ 0.63$ &   0.220 &   0.033 & $-149.31$ &  $ -37.21$ &   2.39  &   1.45  &   73444        \\
BM-210          &   $ 7.07$ & $ 1.33$ &   0.139  & $ 0.141$ & $ 0.19$ &   0.141 &   0.027 & $  -0.09$ &  $   1.91$ &   1.52  &   1.10  &   73505        \\
BM-211          &   $ 4.40$ & $ 1.51$ &   0.070  & $ 0.227$ & $ 0.34$ &   0.070 &   0.011 & $ -60.38$ &  $ -36.66$ &   1.43  &   1.43  &   73780        \\
BM-212          &   $ 2.53$ & $ 1.42$ &   0.829  & $ 0.395$ & $ 0.56$ &   0.829 &   0.124 & $ -30.01$ &  $  -3.78$ &   1.91  &   1.50  &   73781        \\
BM-213          &   $ 5.86$ & $ 1.29$ &   0.102  & $ 0.171$ & $ 0.22$ &   0.102 &   0.082 & $-130.95$ &  $ -42.39$ &   1.21  &   1.15  &   74717        \\
BM-214          &   $ 9.34$ & $ 0.83$ &   0.071  & $ 0.107$ & $ 0.09$ &   0.107 &   0.010 & $  86.52$ &  $ -44.27$ &   0.83  &   0.78  &   75781        \\
BM-215          &   $ 6.85$ & $ 1.58$ &   0.099  & $ 0.146$ & $ 0.23$ &   0.099 &   0.015 & $ -48.32$ &  $  58.06$ &   1.45  &   1.29  &   76226        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-216          &   $11.22$ & $ 1.94$ &   0.073  & $ 0.089$ & $ 0.17$ &   0.089 &   0.015 & $ -17.07$ &  $ -44.98$ &   2.35  &   1.71  &   76657        \\
BM-217          &   $17.44$ & $ 0.97$ &   0.071  & $ 0.057$ & $ 0.06$ &   0.057 &   0.003 &$-1115.54$ &  $-302.77$ &   0.93  &   0.83  &   76976        \\
BM-218          &   $ 4.85$ & $ 1.08$ &   0.418  & $ 0.206$ & $ 0.22$ &   0.418 &   0.063 & $  19.43$ &  $ -10.99$ &   1.14  &   1.16  &   77383        \\
BM-219          &   $15.06$ & $ 0.78$ &   0.062  & $ 0.066$ & $ 0.05$ &   0.066 &   0.003 & $ -39.18$ &  $ -27.01$ &   0.97  &   0.87  &   77427        \\
BM-220          &   $ 6.42$ & $ 1.04$ &   0.048  & $ 0.156$ & $ 0.16$ &   0.156 &   0.025 & $ -67.89$ &  $ -11.23$ &   0.90  &   0.83  &   77727        \\
BM-221          &   $ 4.50$ & $ 1.62$ &   0.331  & $ 0.222$ & $ 0.36$ &   0.331 &   0.050 & $ -42.98$ &  $ -78.72$ &   1.79  &   1.57  &   77735        \\
BM-222          &   $ 1.06$ & $ 0.91$ &   0.189  & $ 0.943$ & $ 0.86$ &   0.189 &   0.028 & $   0.83$ &  $  -5.46$ &   0.66  &   0.83  &   78289        \\
BM-223          &   $10.93$ & $ 1.23$ &   0.075  & $ 0.092$ & $ 0.11$ &   0.092 &   0.010 & $  -9.40$ &  $  48.95$ &   1.24  &   1.14  &   77944        \\
BM-224          &   $ 6.35$ & $ 0.78$ &   0.222  & $ 0.158$ & $ 0.12$ &   0.158 &   0.019 & $ -23.38$ &  $ -36.47$ &   0.79  &   0.77  &   78378        \\
BM-225          &   $ 4.91$ & $ 2.13$ &   0.785  & $ 0.204$ & $ 0.43$ &   0.785 &   0.118 & $ -47.91$ &  $ -59.81$ &   2.13  &   1.69  &   79271        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-226          &   $ 4.47$ & $ 1.10$ &   0.158  & $ 0.224$ & $ 0.25$ &   0.158 &   0.078 & $  19.93$ &  $  -1.64$ &   0.97  &   0.97  &   81329        \\
BM-227          &   $12.93$ & $ 1.23$ &   0.070  & $ 0.077$ & $ 0.10$ &   0.077 &   0.007 & $  -1.28$ &  $ -48.17$ &   1.42  &   1.32  &   81166        \\
BM-228          &   $ 6.08$ & $ 1.69$ &   0.069  & $ 0.165$ & $ 0.28$ &   0.069 &   0.010 & $ -10.51$ &  $  -5.06$ &   1.71  &   1.57  &   81789        \\
BM-229          &   $ 8.53$ & $ 0.93$ &   0.318  & $ 0.117$ & $ 0.11$ &   0.117 &   0.013 & $  -7.30$ &  $   0.56$ &   1.23  &   0.65  &   81920        \\
BM-230          &   $14.42$ & $ 0.79$ &   0.053  & $ 0.069$ & $ 0.06$ &   0.069 &   0.004 & $ -64.42$ &  $  18.83$ &   0.56  &   0.56  &   83243        \\
BM-231          &   $11.11$ & $ 0.83$ &   0.102  & $ 0.090$ & $ 0.07$ &   0.090 &   0.007 & $   2.22$ &  $ -44.36$ &   1.16  &   0.68  &   84895        \\
BM-232          &   $ 2.30$ & $ 1.27$ &   0.568  & $ 0.435$ & $ 0.55$ &   0.568 &   0.085 & $   7.81$ &  $  -6.04$ &   1.40  &   0.56  &   85990        \\
BM-233          &   $ 9.09$ & $ 1.31$ &   0.100  & $ 0.110$ & $ 0.14$ &   0.110 &   0.016 & $ -61.77$ &  $-395.70$ &   1.55  &   1.10  &   86694        \\
BM-234          &   $ 8.67$ & $ 0.95$ &   0.084  & $ 0.115$ & $ 0.11$ &   0.115 &   0.013 & $  31.39$ &  $  26.25$ &   0.50  &   0.76  &   87285        \\
BM-235          &   $-1.35$ & $ 1.60$ &   1.347  & $-0.741$ & $-1.19$ &   1.347 &   0.202 & $  28.99$ &  $ -24.81$ &   1.07  &   1.39  &   87492        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-236          &   $ 9.09$ & $ 1.27$ &   0.215  & $ 0.110$ & $ 0.14$ &   0.110 &   0.015 & $-145.04$ &  $-209.55$ &   1.65  &   0.90  &   87101        \\
BM-237          &   \nodata & \nodata &   0.076  & \nodata  & \nodata &   0.076 &   0.056 & $  -8.70$ &  $  -0.70$ &   1.40  &   1.50  &  7385-1410-1   \\
BM-238          &   \nodata & \nodata &   0.146  & \nodata  & \nodata &   0.146 &   0.084 & $ -14.60$ &  $ -44.50$ &   1.60  &   1.80  &  7378-947-1    \\
BM-239          &   $ 9.38$ & $ 1.41$ &   0.096  & $ 0.107$ & $ 0.15$ &   0.107 &   0.016 & $ -44.23$ &  $ -53.74$ &   1.93  &   1.09  &   87731        \\
BM-240          &   $ 4.56$ & $ 0.84$ &   0.616  & $ 0.219$ & $ 0.18$ &   0.219 &   0.040 & $ -98.98$ &  $-190.05$ &   0.86  &   0.52  &   88977        \\
BM-241          &   $15.80$ & $ 0.91$ &   0.075  & $ 0.063$ & $ 0.06$ &   0.063 &   0.004 & $-260.62$ &  $-125.75$ &   0.93  &   0.68  &   89554        \\
BM-242          &   $ 8.97$ & $ 1.24$ &   0.052  & $ 0.112$ & $ 0.14$ &   0.112 &   0.015 & $  30.62$ &  $ -24.75$ &   1.15  &   1.04  &   89733        \\
BM-243          &   $ 0.91$ & $ 1.29$ &   0.274  & $ 1.099$ & $ 1.42$ &   0.274 &   0.041 & $ -15.11$ &  $ -14.68$ &   1.30  &   0.94  &   89987        \\
BM-244          &   $ 4.47$ & $ 1.12$ &   0.584  & $ 0.224$ & $ 0.25$ &   0.584 &   0.088 & $  -8.33$ &  $   1.73$ &   1.35  &   0.97  &   91182        \\
BM-245          &   $ 1.73$ & $ 1.38$ &   1.105  & $ 0.578$ & $ 0.80$ &   1.105 &   0.166 & $  -5.08$ &  $  27.46$ &   1.66  &   1.06  &   92610        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-246          &   $ 3.54$ & $ 1.60$ &   0.133  & $ 0.282$ & $ 0.45$ &   0.133 &   0.020 & $  20.53$ &  $-160.71$ &   1.75  &   1.30  &   93186        \\
BM-247          &   $ 3.39$ & $ 1.19$ &   0.288  & $ 0.295$ & $ 0.35$ &   0.288 &   0.043 & $  12.17$ &  $-131.09$ &   1.22  &   0.84  &   93288        \\
BM-248          &   $13.92$ & $ 0.74$ &   0.054  & $ 0.072$ & $ 0.05$ &   0.072 &   0.004 & $ -29.45$ &  $ -34.24$ &   0.92  &   0.70  &   93444        \\
BM-249          &   $ 1.15$ & $ 1.76$ &  \nodata & $ 0.870$ & $ 1.53$ & \nodata &  -9.999 & $  -2.40$ &  $  -2.10$ &   1.79  &   1.55  &   93550        \\
BM-251          &   $-0.26$ & $ 3.62$ &   0.324  & $-3.846$ & $-13.9$ &   0.324 &   0.049 & $  -6.69$ &  $ -56.16$ &   3.76  &   2.70  &   94196        \\
BM-252          &   $ 2.87$ & $ 1.17$ &   0.704  & $ 0.348$ & $ 0.41$ &   0.704 &   0.106 & $ -38.37$ &  $-169.80$ &   1.16  &   0.80  &   94964        \\
BM-253          &   $10.86$ & $ 1.77$ &   0.094  & $ 0.092$ & $ 0.16$ &   0.092 &   0.015 & $ -67.64$ &  $-816.50$ &   2.37  &   1.54  &   95333        \\
BM-254          &   $ 9.62$ & $ 1.07$ &   0.114  & $ 0.104$ & $ 0.11$ &   0.104 &   0.012 & $  57.27$ &  $ -54.03$ &   0.56  &   0.93  &   95800        \\
BM-256          &   $ 4.97$ & $ 0.71$ &   0.254  & $ 0.201$ & $ 0.14$ &   0.201 &   0.029 & $ 131.12$ &  $-198.13$ &   0.68  &   0.44  &   96248        \\
BM-257          &   $ 2.31$ & $ 1.01$ &   1.289  & $ 0.433$ & $ 0.44$ &   1.289 &   0.193 & $   3.67$ &  $ -52.70$ &   1.49  &   1.02  &   96508        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-258          &   $ 1.59$ & $ 1.14$ &   1.240  & $ 0.629$ & $ 0.72$ &   1.240 &   0.186 & $ -20.79$ &  $ -83.30$ &   1.30  &   0.77  &   97192        \\
BM-259          &   $ 9.43$ & $ 0.61$ &   0.058  & $ 0.106$ & $ 0.07$ &   0.106 &   0.007 & $  -7.56$ &  $  13.64$ &   0.55  &   0.49  &   97591        \\
BM-260          &   $ 1.45$ & $ 0.82$ &   0.730  & $ 0.690$ & $ 0.57$ &   0.730 &   0.110 & $  37.00$ &  $ -57.87$ &   0.77  &   0.35  &   97468        \\
BM-261          &   $ 6.33$ & $ 1.91$ &   0.173  & $ 0.158$ & $ 0.30$ &   0.173 &   0.026 & $   8.93$ &  $-436.12$ &   2.75  &   2.08  &   98002        \\
BM-262          &   $ 6.96$ & $ 1.33$ &   0.093  & $ 0.144$ & $ 0.19$ &   0.144 &   0.027 & $  57.81$ &  $ -14.82$ &   1.50  &   1.18  &   97981        \\
BM-264          &   $ 0.92$ & $ 1.14$ &   1.470  & $ 1.087$ & $ 1.24$ &   1.470 &   0.221 & $  12.93$ &  $ -90.92$ &   1.37  &   0.68  &   98339        \\
BM-265          &   $ 5.46$ & $ 1.32$ &   0.094  & $ 0.183$ & $ 0.24$ &   0.094 &   0.014 & $   0.15$ &  $  45.05$ &   1.48  &   1.17  &   98883        \\
BM-266          &   $ 4.78$ & $ 0.98$ &   0.220  & $ 0.209$ & $ 0.20$ &   0.209 &   0.033 & $ -36.25$ &  $-166.24$ &   1.26  &   0.85  &   98974        \\
BM-267          &   $ 5.46$ & $ 1.11$ &   0.064  & $ 0.183$ & $ 0.20$ &   0.064 &   0.010 & $   0.68$ &  $  44.57$ &   0.73  &   0.81  &   99496        \\
BM-268          &   $17.64$ & $ 0.82$ &   0.038  & $ 0.057$ & $ 0.05$ &   0.057 &   0.003 & $ 314.39$ &  $-129.51$ &   0.90  &   0.61  &   99938        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-269          &   $ 0.92$ & $ 1.08$ &   0.346  & $ 1.087$ & $ 1.17$ &   0.346 &   0.052 & $ -20.71$ &  $ -97.94$ &   1.34  &   1.07  &  100248        \\
BM-270          &   $ 5.24$ & $ 1.75$ &   0.067  & $ 0.191$ & $ 0.33$ &   0.067 &   0.010 & $  70.12$ &  $  10.36$ &   2.28  &   1.49  &  100257        \\
BM-271          &   $ 9.24$ & $ 0.85$ &   0.063  & $ 0.108$ & $ 0.09$ &   0.108 &   0.010 & $-149.30$ &  $-122.04$ &   0.99  &   0.80  &  100394        \\
BM-272          &   $ 8.51$ & $ 1.35$ &   0.147  & $ 0.118$ & $ 0.16$ &   0.118 &   0.019 & $ -25.40$ &  $  75.14$ &   1.13  &   0.82  &  101103        \\
BM-273          &   $ 3.21$ & $ 1.63$ &   0.150  & $ 0.311$ & $ 0.51$ &   0.150 &   0.023 & $ -26.00$ &  $ -46.80$ &   2.32  &   1.33  &  101176        \\
BM-274          &   $-1.21$ & $ 1.55$ &   0.876  & $-0.826$ & $-1.28$ &   0.876 &   0.131 & $  17.84$ &  $ -16.57$ &   1.84  &   1.27  &  101306        \\
BM-276          &   $16.15$ & $ 0.93$ &   0.048  & $ 0.062$ & $ 0.06$ &   0.062 &   0.004 & $  44.61$ &  $-429.58$ &   0.89  &   0.74  &  102046        \\
BM-277          &   $ 7.58$ & $ 1.94$ &   0.110  & $ 0.132$ & $ 0.26$ &   0.110 &   0.017 & $  15.12$ &  $  31.16$ &   2.46  &   1.37  &  102204        \\
BM-279          &   $-0.03$ & $ 1.62$ &   1.352  & $-33.33$ & $-54.0$ &   1.352 &   0.203 & $ -17.44$ &  $  -6.18$ &   1.88  &   1.51  &  102225        \\
BM-280          &   $ 7.16$ & $ 1.45$ &   0.134  & $ 0.140$ & $ 0.20$ &   0.134 &   0.020 & $ -60.68$ &  $-319.04$ &   1.80  &   1.11  &  102337        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-281          &   $ 4.23$ & $ 2.16$ &   0.170  & $ 0.236$ & $ 0.51$ &   0.170 &   0.026 & $  44.90$ &  $-153.56$ &   3.00  &   1.56  &  103161        \\
BM-282          &   $ 4.44$ & $ 1.59$ &   0.155  & $ 0.225$ & $ 0.36$ &   0.155 &   0.023 & $  37.60$ &  $   4.43$ &   2.44  &   1.45  &  103479        \\
BM-284          &   $ 2.71$ & $ 1.42$ &   0.430  & $ 0.369$ & $ 0.52$ &   0.430 &   0.065 & $  -8.54$ &  $  -0.22$ &   1.54  &   1.07  &  103663        \\
BM-285          &   $ 5.47$ & $ 1.72$ &   0.560  & $ 0.183$ & $ 0.31$ &   0.560 &   0.084 & $ -15.18$ &  $-102.96$ &   0.89  &   1.25  &  104151        \\
BM-286          &   $ 2.54$ & $ 1.15$ &   0.376  & $ 0.394$ & $ 0.45$ &   0.376 &   0.056 & $ 192.53$ &  $-274.00$ &   1.38  &   0.92  &  104191        \\
BM-287          &   $ 6.49$ & $ 0.93$ &   0.333  & $ 0.154$ & $ 0.14$ &   0.154 &   0.022 & $  16.38$ &  $  -4.45$ &   0.84  &   0.59  &  104408        \\
BM-288          &   $ 8.01$ & $ 1.57$ &   0.161  & $ 0.125$ & $ 0.20$ &   0.125 &   0.024 & $  62.00$ &  $ -16.13$ &   1.54  &   0.91  &  104437        \\
BM-289          &   $24.26$ & $ 0.97$ &   0.028  & $ 0.041$ & $ 0.04$ &   0.041 &   0.002 & $-579.48$ &  $-117.82$ &   1.00  &   0.64  &  106560        \\
BM-290          &   $ 2.03$ & $ 1.30$ &   1.184  & $ 0.493$ & $ 0.64$ &   1.184 &   0.178 & $ -30.89$ &  $ -41.42$ &   1.46  &   0.75  &  106724        \\
BM-291          &   $ 5.28$ & $ 1.51$ &   0.176  & $ 0.189$ & $ 0.29$ &   0.176 &   0.026 & $  60.90$ &  $  -6.72$ &   1.50  &   1.08  &  107052        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-292          &   $ 1.99$ & $ 1.64$ &   0.228  & $ 0.502$ & $ 0.82$ &   0.228 &   0.105 & $  14.60$ &  $  10.23$ &   1.68  &   0.84  &  107719        \\
BM-293          &   $24.91$ & $ 0.56$ &   0.039  & $ 0.040$ & $ 0.02$ &   0.040 &   0.001 & $ 341.57$ &  $ -85.34$ &   0.53  &   0.38  &  107877        \\
BM-294          &   $ 5.04$ & $ 1.46$ &   0.120  & $ 0.198$ & $ 0.29$ &   0.120 &   0.018 & $-106.64$ &  $-101.73$ &   1.20  &   0.85  &  108168        \\
BM-295          &   $ 2.51$ & $ 1.06$ &   0.270  & $ 0.398$ & $ 0.42$ &   0.270 &   0.041 & $ 131.61$ &  $-198.77$ &   0.98  &   0.53  &  108132        \\
BM-297          &   $ 3.30$ & $ 0.65$ &   0.111  & $ 0.303$ & $ 0.20$ &   0.303 &   0.060 & $  34.95$ &  $-254.12$ &   0.55  &   0.39  &  108361        \\
BM-298          &   $10.82$ & $ 0.76$ &   0.098  & $ 0.092$ & $ 0.07$ &   0.092 &   0.006 & $  16.60$ &  $  -1.97$ &   0.76  &   0.52  &  108475        \\
BM-299          &   $ 4.51$ & $ 1.33$ &   0.216  & $ 0.222$ & $ 0.29$ &   0.216 &   0.032 & $  18.14$ &  $ -22.97$ &   1.18  &   0.89  &  108702        \\
BM-300          &   $ 7.71$ & $ 1.17$ &   0.129  & $ 0.130$ & $ 0.15$ &   0.130 &   0.020 & $  43.83$ &  $   8.68$ &   1.09  &   0.69  &  108730        \\
BM-301          &   $ 4.18$ & $ 1.30$ &   0.477  & $ 0.239$ & $ 0.31$ &   0.477 &   0.072 & $ -43.62$ &  $ -85.40$ &   1.44  &   0.73  &  109390        \\
BM-302          &   $10.65$ & $ 0.53$ &   0.112  & $ 0.094$ & $ 0.05$ &   0.094 &   0.005 & $  20.63$ &  $  15.73$ &   0.64  &   0.34  &  109952        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-303          &   $ 0.76$ & $ 1.47$ &   0.256  & $ 1.316$ & $ 1.93$ &   0.256 &   0.038 & $  50.61$ &  $ -36.45$ &   1.92  &   1.00  &  110271        \\
BM-304          &   $33.73$ & $ 1.36$ &   0.022  & $ 0.030$ & $ 0.04$ &   0.030 &   0.001 & $ 166.61$ & $-1057.88$ &   1.37  &   0.83  &  110468        \\
BM-305          &   $ 4.04$ & $ 1.01$ &   0.176  & $ 0.247$ & $ 0.25$ &   0.176 &   0.026 & $ 289.81$ &  $-156.64$ &   0.83  &   0.69  &  111228        \\
BM-306          &   $ 3.88$ & $ 1.59$ &   0.183  & $ 0.258$ & $ 0.41$ &   0.183 &   0.027 & $   4.15$ &  $  -3.90$ &   1.64  &   0.98  &  111225        \\
BM-307          &   $ 6.35$ & $ 1.51$ &   0.146  & $ 0.158$ & $ 0.24$ &   0.146 &   0.022 & $ -60.47$ &  $-250.97$ &   1.47  &   0.83  &  111372        \\
BM-308          &   $-0.80$ & $ 0.99$ &   0.576  & $-1.250$ & $-1.24$ &   0.576 &   0.086 & $  50.54$ &  $ -25.38$ &   1.03  &   0.67  &  111655        \\
BM-309          &   $ 5.97$ & $ 1.03$ &   0.077  & $ 0.168$ & $ 0.17$ &   0.168 &   0.029 & $  23.11$ &  $  -5.61$ &   0.56  &   0.61  &  111722        \\
BM-310          &   $ 2.79$ & $ 1.42$ &   0.499  & $ 0.358$ & $ 0.51$ &   0.499 &   0.075 & $ 173.39$ &  $ -55.61$ &   1.65  &   0.89  &  111730        \\
BM-311          &   $ 1.49$ & $ 1.39$ &   2.379  & $ 0.671$ & $ 0.93$ &   2.379 &   0.357 & $  15.67$ &  $ -40.43$ &   1.48  &   1.03  &  112070        \\
BM-313          &   $ 5.49$ & $ 1.65$ &   0.212  & $ 0.182$ & $ 0.30$ &   0.212 &   0.032 & $  32.82$ &  $-305.19$ &   2.23  &   1.26  &  112613        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-314          &   $ 0.20$ & $ 1.80$ &   0.846  & $ 5.000$ & $ 9.00$ &   0.846 &   0.127 & $  38.56$ &  $-119.45$ &   1.78  &   1.44  &  112766        \\
BM-315          &   $ 1.55$ & $ 1.36$ &   0.176  & $ 0.645$ & $ 0.88$ &   0.176 &   0.026 & $  15.76$ &  $  16.25$ &   1.10  &   1.16  &  113573        \\
BM-316          &   $ 6.25$ & $ 1.16$ &   0.166  & $ 0.160$ & $ 0.19$ &   0.160 &   0.030 & $  15.07$ &  $  14.84$ &   1.20  &   1.02  &  113678        \\
BM-317          &   $-0.45$ & $ 1.19$ &   0.658  & $-2.222$ & $-2.64$ &   0.658 &   0.099 & $  69.94$ &  $ -67.13$ &   0.99  &   0.84  &  113841        \\
BM-318          &   $ 2.54$ & $ 1.33$ &   0.637  & $ 0.394$ & $ 0.52$ &   0.637 &   0.096 & $  25.37$ &  $ -25.80$ &   1.31  &   1.21  &  113888        \\
BM-319          &   $12.87$ & $ 1.13$ &   0.093  & $ 0.078$ & $ 0.09$ &   0.078 &   0.007 & $  71.26$ &  $  13.88$ &   1.24  &   0.99  &  114487        \\
BM-320          &   $ 3.21$ & $ 1.09$ &   0.306  & $ 0.311$ & $ 0.34$ &   0.306 &   0.046 & $ -48.36$ &  $ -95.00$ &   1.79  &   0.88  &  114502        \\
BM-321          &   $10.48$ & $ 1.38$ &   0.113  & $ 0.095$ & $ 0.13$ &   0.095 &   0.013 & $ -18.03$ &  $   7.91$ &   1.07  &   0.78  &  114710        \\
BM-322          &   $ 6.49$ & $ 0.94$ &   0.085  & $ 0.154$ & $ 0.14$ &   0.154 &   0.022 & $ -36.09$ &  $   3.87$ &   0.91  &   0.72  &  114761        \\
BM-323          &   $ 5.24$ & $ 1.75$ &   0.311  & $ 0.191$ & $ 0.33$ &   0.311 &   0.047 & $ 210.01$ &  $-287.48$ &   1.36  &   1.11  &  115340        \\
                &           &         &          &          &         &         &         &           &            &         &         &                \\
BM-325          &   $ 2.48$ & $ 0.74$ &   0.483  & $ 0.403$ & $ 0.30$ &   0.483 &   0.072 & $ 155.80$ &  $ -98.43$ &   0.81  &   0.84  &  117168        \\
BM-326          &   $ 1.75$ & $ 1.26$ &   0.259  & $ 0.571$ & $ 0.72$ &   0.259 &   0.039 & $  67.60$ &  $  -8.66$ &   0.88  &   0.99  &  117369        \\

\enddata

\end{deluxetable}
%\end{document}

\clearpage
\end{landscape}

\begin{landscape}
%\documentclass[preprint]{aastex}

%\rotate
\pagestyle{empty}
%\begin{document}

\begin{deluxetable}{crrrrrrrrrrrrrrc}
\tablewidth{0pt} \tabletypesize{\scriptsize} \tablenum{5} \tablecolumns{16} \tablecaption{Space Motions and Orbital Parameters \label{tab5}}
\tablehead{
\colhead{BM Name} &
\colhead{$R$ } &
\colhead{$Z$ } &
\colhead{$U$ } &
\colhead{$V$ } &
\colhead{$W$ } &
\colhead{$\sigma(U)$ } &
\colhead{$\sigma(V)$ } &
\colhead{$\sigma(W)$ } &
\colhead{$V_{\rm R}$} &
\colhead{$V_{\phi}$} &
\colhead{$r_{\rm peri}$} &
\colhead{$r_{\rm apo}$} &
\colhead{$Z_{\rm max}$} &
\colhead{$e$} &
\colhead{INOUT} \\ 
\colhead{ } &
\colhead{(kpc)} &
\colhead{(kpc)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(kpc)} &
\colhead{(kpc)} &
\colhead{(kpc)} &
\colhead{ }     &
\colhead{ } \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &  
\colhead{(15)} &  
\colhead{(16)}   
}
\startdata
%     star   R         Z          U        V       W     SU   SV    SW      VR      VPHI    rmin   rmax     Zmax    ecc  INOUT
%      (1)  (2)       (3)        (4)      (5)     (6)    (7)  (8)   (9)    (10)     (11)    (12)    (13)    (14)   (15)    (16)
BM-001  &  8.503 & $-0.091$ & $   1$ & $  34$ & $ -32$ &  2 &   2 &  5 & $   2$ & $ 254$ &  8.50 & 11.41 &  0.55 & 0.15 &   1/1/1  \\
BM-002  &  8.514 & $-0.520$ & $ -80$ & $-107$ & $  43$ & 11 &  16 &  4 & $ -78$ & $ 113$ &  3.05 &  9.35 &  1.01 & 0.51 &   1/1/0  \\
BM-003  &  8.514 & $-0.099$ & $-144$ & $-225$ & $ -36$ & 15 &  25 & 10 & $-144$ & $  -4$ &  0.10 & 10.54 &  0.69 & 0.98 &   1/0/0  \\
BM-004  &  8.511 & $-0.130$ & $  19$ & $ -13$ & $ -26$ &  4 &   5 &  5 & $  19$ & $ 206$ &  7.30 &  8.74 &  0.37 & 0.09 &   1/1/0  \\
BM-005  &  8.579 & $-0.521$ & $ 143$ & $ -45$ & $  82$ & 24 &   7 &  2 & $ 145$ & $ 171$ &  4.88 & 13.03 &  3.33 & 0.46 &   1/0/0  \\
BM-006  &  8.521 & $-0.111$ & $  36$ & $  15$ & $   7$ &  6 &   1 &  1 & $  36$ & $ 235$ &  7.98 & 10.29 &  0.17 & 0.13 &   1/1/2  \\
BM-007  &  8.469 & $-0.120$ & $  40$ & $ -84$ & $ -93$ &  9 &   5 &  1 & $  38$ & $ 136$ &  4.44 &  8.81 &  2.40 & 0.33 &   1/1/0  \\
BM-008  &  8.521 & $-0.091$ & $ 104$ & $ -55$ & $ -29$ & 10 &   7 &  5 & $ 104$ & $ 164$ &  4.53 & 10.45 &  0.46 & 0.40 &   1/1/0  \\
BM-009  &  8.517 & $-0.061$ & $-143$ & $ -58$ & $ -40$ & 10 &   5 &  4 & $-142$ & $ 161$ &  4.16 & 11.96 &  0.82 & 0.48 &   1/0/0  \\
BM-010  &  8.528 & $-0.127$ & $  18$ & $ -13$ & $ -13$ &  4 &   5 &  1 & $  18$ & $ 206$ &  7.30 &  8.72 &  0.21 & 0.09 &   1/1/1  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-011  &  8.524 & $-0.100$ & $  44$ & $   2$ & $  11$ &  8 &   1 &  2 & $  44$ & $ 222$ &  7.48 &  9.86 &  0.20 & 0.14 &   1/1/0  \\
BM-012  &  8.589 & $-0.222$ & $ 284$ & $ -82$ & $  74$ & 42 &  15 & 15 & $ 284$ & $ 136$ &  2.81 & 23.92 &  4.64 & 0.79 &   1/0/0  \\
BM-013  &  8.466 & $-0.075$ & $  84$ & $ -80$ & $  47$ &  6 &   7 &  4 & $  82$ & $ 140$ &  3.90 &  9.48 &  0.86 & 0.42 &   1/1/1  \\
BM-014  &  8.520 & $-0.179$ & $-112$ & $-143$ & $  10$ & 16 &  23 &  4 & $-112$ & $  76$ &  1.80 &  9.83 &  0.24 & 0.69 &   1/0/0  \\
BM-015  &  8.526 & $-0.071$ & $  94$ & $  23$ & $  53$ & 10 &   1 &  4 & $  94$ & $ 243$ &  7.13 & 13.53 &  1.31 & 0.31 &   1/1/1  \\
BM-016  &  8.575 & $-0.229$ & $ -11$ & $  -3$ & $ -24$ &  2 &   2 &  1 & $ -11$ & $ 216$ &  8.10 &  8.78 &  0.42 & 0.04 &   1/1/2  \\
BM-017  &  8.506 & $-0.071$ & $ -37$ & $ -69$ & $ -44$ &  4 &   5 &  2 & $ -37$ & $ 150$ &  4.53 &  8.74 &  0.73 & 0.32 &   1/1/2  \\
BM-018  &  8.489 & $-0.098$ & $  -4$ & $  24$ & $  14$ &  1 &   1 &  1 & $  -5$ & $ 244$ &  8.48 & 10.28 &  0.23 & 0.10 &   1/1/0  \\
BM-019  &  8.495 & $-0.067$ & $ -32$ & $ -52$ & $ -14$ &  1 &   4 &  4 & $ -32$ & $ 167$ &  5.11 &  8.71 &  0.19 & 0.26 &   1/1/1  \\
BM-021  &  8.581 & $-0.178$ & $ 299$ & $-297$ & $ -75$ & 32 &  43 & 20 & $ 299$ & $ -77$ &  1.50 & 23.31 &  3.77 & 0.88 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-022  &  8.553 & $-0.099$ & $ -38$ & $ -84$ & $ -29$ &  6 &  15 &  3 & $ -37$ & $ 135$ &  3.86 &  8.75 &  0.43 & 0.39 &   1/1/2  \\
BM-023  &  8.551 & $-0.087$ & $  20$ & $  11$ & $  -5$ &  4 &   1 &  5 & $  20$ & $ 231$ &  8.26 &  9.59 &  0.12 & 0.08 &   1/1/0  \\
BM-024  &  8.516 & $-0.448$ & $ 121$ & $-131$ & $  62$ & 20 &  20 & 13 & $ 118$ & $  92$ &  2.42 & 10.17 &  1.92 & 0.62 &   1/0/0  \\
BM-025  &  8.419 & $-0.120$ & $  14$ & $   0$ & $   7$ &  4 &   4 &  3 & $   9$ & $ 220$ &  8.10 &  8.63 &  0.15 & 0.03 &   1/1/0  \\
BM-026  &  8.494 & $-0.134$ & $  78$ & $  17$ & $   5$ & 10 &   1 &  1 & $  75$ & $ 238$ &  7.24 & 11.89 &  0.21 & 0.24 &   1/1/0  \\
BM-028  &  8.539 & $-0.160$ & $  66$ & $-101$ & $-265$ &  2 &   1 &  1 & $  65$ & $ 119$ &  7.82 & 16.24 & 14.23 & 0.35 &   1/0/0  \\
BM-029  &  8.542 & $-0.462$ & $  32$ & $  50$ & $  11$ &  8 &   7 &  6 & $  23$ & $ 271$ &  8.47 & 13.43 &  0.74 & 0.23 &   1/1/0  \\
BM-030  &  8.490 & $-0.138$ & $ -29$ & $  -1$ & $ -29$ &  3 &   4 &  4 & $ -31$ & $ 218$ &  7.64 &  9.32 &  0.46 & 0.10 &   1/1/0  \\
BM-032  &  8.607 & $-0.118$ & $ -38$ & $  16$ & $  24$ &  4 &   1 &  4 & $ -38$ & $ 236$ &  8.03 & 10.59 &  0.39 & 0.14 &   1/1/0  \\
BM-033  &  8.913 & $-1.006$ & $ -26$ & $-276$ & $   2$ & 10 &  36 & 15 & $ -23$ & $ -57$ &  1.52 &  9.02 &  1.01 & 0.71 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-034  &  8.738 & $-0.229$ & $  92$ & $-158$ & $ -93$ &  3 &  25 &  2 & $  91$ & $  62$ &  1.77 &  9.83 &  3.01 & 0.69 &   1/0/0  \\
BM-035  &  8.646 & $-0.239$ & $ -41$ & $-217$ & $ -31$ & 12 &  29 &  6 & $ -40$ & $   2$ &  0.05 &  8.80 &  0.59 & 0.99 &   1/0/0  \\
BM-036  &  8.519 & $-0.018$ & $ 102$ & $ -78$ & $ -35$ &  1 &   3 &  2 & $ 102$ & $ 141$ &  3.79 & 10.04 &  0.56 & 0.45 &   1/1/0  \\
BM-037  &  8.505 & $-0.125$ & $   8$ & $  17$ & $   4$ &  3 &   1 &  1 & $   4$ & $ 237$ &  8.49 &  9.73 &  0.15 & 0.07 &   1/1/0  \\
BM-038  &  8.518 & $-0.154$ & $  17$ & $  32$ & $  32$ &  4 &   3 &  4 & $  12$ & $ 253$ &  8.48 & 11.35 &  0.61 & 0.14 &   1/1/0  \\
BM-039  &  8.915 & $-0.782$ & $  59$ & $ -98$ & $  -5$ &  5 &  11 &  9 & $  52$ & $ 124$ &  3.58 &  9.32 &  0.81 & 0.44 &   1/1/0  \\
BM-040  &  8.409 & $-0.207$ & $ 196$ & $-106$ & $ 116$ & 30 &  21 & 14 & $ 191$ & $ 119$ &  3.17 & 14.59 &  5.61 & 0.64 &   1/0/0  \\
BM-041  &  8.906 & $-0.432$ & $  38$ & $ -87$ & $  83$ &  6 &  14 & 13 & $  34$ & $ 133$ &  4.51 &  9.14 &  2.46 & 0.34 &   1/1/2  \\
BM-042  &  8.589 & $-0.096$ & $ 128$ & $  51$ & $  -7$ &  9 &   7 &  5 & $ 126$ & $ 272$ &  7.08 & 17.88 &  0.24 & 0.43 &   1/0/0  \\
BM-043  &  8.669 & $-0.101$ & $-136$ & $ -19$ & $  78$ &  1 &   7 &  1 & $-136$ & $ 200$ &  5.62 & 13.83 &  2.40 & 0.42 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-044  &  8.684 & $-0.350$ & $-116$ & $-129$ & $  17$ & 19 &  18 &  7 & $-119$ & $  86$ &  2.09 & 10.27 &  0.47 & 0.66 &   1/0/0  \\
BM-045  &  9.486 & $-0.797$ & $-259$ & $-189$ & $-191$ & 40 &  29 & 28 & $-260$ & $  14$ &  2.66 & 25.92 & 25.67 & 0.81 &   1/0/0  \\
BM-046  &  8.512 & $-0.166$ & $  17$ & $ -33$ & $  12$ &  4 &   5 &  5 & $  12$ & $ 187$ &  6.23 &  8.56 &  0.23 & 0.16 &   1/1/0  \\
BM-047  &  8.602 & $-0.082$ & $  15$ & $ -16$ & $   9$ &  6 &   7 &  8 & $  13$ & $ 203$ &  7.26 &  8.69 &  0.14 & 0.09 &   1/1/0  \\
BM-048  &  8.483 & $-0.125$ & $ -69$ & $-248$ & $-151$ &  5 &   4 &  5 & $ -68$ & $ -29$ &  1.39 &  9.58 &  7.34 & 0.75 &   1/0/0  \\
BM-049  &  8.633 & $-0.093$ & $ -17$ & $  15$ & $   7$ &  4 &   2 &  3 & $ -18$ & $ 235$ &  8.43 &  9.94 &  0.14 & 0.08 &   1/1/1  \\
BM-050  &  8.607 & $-0.104$ & $   0$ & $   9$ & $  -6$ &  3 &   3 &  3 & $  -2$ & $ 229$ &  8.60 &  9.18 &  0.14 & 0.03 &   1/1/0  \\
BM-051  &  8.536 & $-0.040$ & $  54$ & $ -90$ & $ -21$ &  1 &   3 &  3 & $  53$ & $ 129$ &  3.57 &  8.92 &  0.27 & 0.43 &   1/1/0  \\
BM-052  &  8.522 & $-0.781$ & $  73$ & $-273$ & $  80$ & 15 &  22 & 28 & $  79$ & $ -44$ &  1.27 &  9.22 &  3.08 & 0.76 &   1/0/0  \\
BM-053  &  8.652 & $-0.161$ & $  27$ & $ -73$ & $ -20$ &  4 &   6 &  5 & $  24$ & $ 146$ &  4.36 &  8.75 &  0.31 & 0.34 &   1/1/2  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-054  &  8.405 & $-0.400$ & $ 404$ & $-201$ & $-111$ & 66 &  12 &  4 & $ 401$ & $  45$ &  0.77 & 49.43 & 12.74 & 0.97 &   0/0/0  \\
BM-055  &  8.528 & $-0.121$ & $ -17$ & $ -16$ & $ -10$ &  3 &   4 &  3 & $ -21$ & $ 202$ &  7.05 &  8.73 &  0.18 & 0.11 &   1/1/0  \\
BM-056  &  8.878 & $-0.529$ & $ -88$ & $-224$ & $ 272$ & 12 &  37 & 39 & $ -87$ & $ -11$ &  7.03 & 16.21 & 16.19 & 0.40 &   1/0/0  \\
BM-057  &  8.515 & $-0.141$ & $ -13$ & $   0$ & $ -40$ &  2 &   5 &  5 & $ -17$ & $ 220$ &  8.10 &  9.04 &  0.65 & 0.05 &   1/1/0  \\
BM-058  &  8.497 & $-0.428$ & $-142$ & $-317$ & $   6$ & 19 &  17 & 24 & $-134$ & $-106$ &  2.58 & 10.68 &  0.52 & 0.61 &   1/0/0  \\
BM-059  &  8.502 & $-0.039$ & $ 198$ & $-338$ & $ 100$ & 12 &  10 & 14 & $ 198$ & $-116$ &  2.90 & 14.74 &  4.26 & 0.67 &   1/0/0  \\
BM-060  &  8.524 & $-0.064$ & $ -60$ & $-311$ & $ -90$ & 17 &  13 & 12 & $ -58$ & $ -92$ &  2.72 &  9.01 &  2.49 & 0.54 &   1/0/0  \\
BM-061  &  8.704 & $-0.123$ & $ -15$ & $  -7$ & $ -19$ &  5 &   3 &  4 & $ -18$ & $ 212$ &  7.80 &  8.97 &  0.29 & 0.07 &   1/1/1  \\
BM-062  &  8.535 & $-0.038$ & $ -40$ & $  24$ & $ -18$ &  2 &   1 &  2 & $ -41$ & $ 244$ &  8.05 & 11.13 &  0.28 & 0.16 &   1/1/0  \\
BM-063  &  9.024 & $-0.648$ & $ -55$ & $-126$ & $ -59$ & 14 &   7 &  3 & $ -64$ & $  87$ &  2.53 &  9.52 &  1.96 & 0.58 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-064  &  8.580 & $-0.180$ & $-158$ & $-179$ & $ -88$ & 28 &   9 &  3 & $-159$ & $  35$ &  0.90 & 11.50 &  3.29 & 0.85 &   1/0/0  \\
BM-065  &  8.532 & $-0.061$ & $ -28$ & $   3$ & $  15$ &  3 &   4 &  3 & $ -30$ & $ 223$ &  7.83 &  9.45 &  0.21 & 0.09 &   1/1/0  \\
BM-067  &  8.808 & $-0.141$ & $  82$ & $-189$ & $ -37$ & 11 &  18 &  5 & $  81$ & $  32$ &  0.78 &  9.45 &  0.64 & 0.85 &   1/0/0  \\
BM-068  &  8.487 & $-0.120$ & $  -7$ & $  12$ & $  10$ &  1 &   2 &  1 & $ -12$ & $ 232$ &  8.37 &  9.43 &  0.19 & 0.06 &   1/1/0  \\
BM-069  &  8.537 & $-0.028$ & $ 167$ & $ -61$ & $ -68$ &  3 &   3 &  1 & $ 166$ & $ 159$ &  4.02 & 13.46 &  1.95 & 0.54 &   1/0/0  \\
BM-070  &  8.483 & $-0.159$ & $   9$ & $ -90$ & $ -56$ &  4 &   4 &  3 & $   5$ & $ 129$ &  3.84 &  8.50 &  1.07 & 0.38 &   1/1/2  \\
BM-071  &  8.587 & $-0.018$ & $  20$ & $  18$ & $   2$ &  1 &   1 &  1 & $  18$ & $ 238$ &  8.41 & 10.09 &  0.04 & 0.09 &   1/1/0  \\
BM-072  &  8.573 & $-0.128$ & $  23$ & $  11$ & $ -16$ &  4 &   5 &  3 & $  17$ & $ 232$ &  8.36 &  9.62 &  0.26 & 0.07 &   1/1/0  \\
BM-073  &  8.595 & $-0.016$ & $   2$ & $  -7$ & $ -17$ &  5 &   3 &  3 & $   0$ & $ 212$ &  7.93 &  8.60 &  0.21 & 0.04 &   0/1/0  \\
BM-074  &  8.595 & $-0.048$ & $  -5$ & $  16$ & $  -1$ &  3 &   4 &  2 & $  -8$ & $ 236$ &  8.55 &  9.73 &  0.05 & 0.06 &   1/1/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-075  &  8.615 & $-0.040$ & $ -29$ & $  36$ & $   7$ &  4 &   3 &  2 & $ -32$ & $ 256$ &  8.37 & 11.95 &  0.13 & 0.18 &   1/1/0  \\
BM-076  &  8.473 & $-0.043$ & $  17$ & $  13$ & $   0$ &  4 &   1 &  1 & $  14$ & $ 233$ &  8.32 &  9.51 &  0.05 & 0.07 &   1/1/0  \\
BM-077  &  8.629 & $-0.043$ & $  74$ & $-147$ & $  15$ &  5 &   8 &  7 & $  73$ & $  73$ &  1.80 &  9.16 &  0.21 & 0.67 &   1/1/0  \\
BM-078  &  8.456 & $-0.089$ & $  23$ & $  60$ & $  25$ &  2 &   4 &  2 & $  17$ & $ 280$ &  8.41 & 14.11 &  0.50 & 0.25 &   1/1/0  \\
BM-079  &  9.065 & $-0.217$ & $ -51$ & $-106$ & $   6$ & 12 &  12 &  4 & $ -58$ & $ 109$ &  2.99 &  9.48 &  0.24 & 0.52 &   1/1/0  \\
BM-080  &  8.734 & $-0.045$ & $   3$ & $   3$ & $   5$ &  2 &   2 &  1 & $   0$ & $ 223$ &  8.73 &  8.82 &  0.07 & 0.00 &   0/1/0  \\
BM-081  &  8.633 & $-0.010$ & $ 234$ & $-178$ & $ -38$ &  3 &   6 &  3 & $ 234$ & $  43$ &  0.88 & 15.27 &  0.96 & 0.89 &   1/0/0  \\  
BM-082  &  8.587 & $-0.059$ & $ -46$ & $-118$ & $  15$ &  8 &   6 &  4 & $ -47$ & $ 100$ &  2.61 &  8.84 &  0.19 & 0.54 &   1/1/2  \\
BM-083  &  8.667 & $-0.216$ & $ -87$ & $-363$ & $  36$ & 24 &  16 & 22 & $ -77$ & $-148$ &  4.24 &  9.65 &  0.65 & 0.39 &   1/0/0  \\
BM-084  &  8.574 & $-0.046$ & $ -21$ & $   0$ & $   9$ &  3 &   4 &  2 & $ -24$ & $ 219$ &  7.85 &  9.19 &  0.12 & 0.08 &   1/1/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-085  &  8.831 & $ 0.014$ & $   5$ & $  49$ & $  57$ &  5 &   6 &  8 & $   0$ & $ 269$ &  8.83 & 13.82 &  1.45 & 0.22 &   0/1/0  \\
BM-086  &  8.541 & $-0.023$ & $ -16$ & $ -41$ & $-108$ &  3 &   2 &  8 & $ -17$ & $ 178$ &  7.02 &  8.77 &  2.79 & 0.11 &   1/1/0  \\
BM-087  &  8.609 & $ 0.008$ & $   6$ & $ -21$ & $  15$ &  4 &   4 &  1 & $   4$ & $ 198$ &  6.99 &  8.62 &  0.19 & 0.10 &   0/1/0  \\
BM-088  &  8.629 & $ 0.017$ & $  15$ & $  26$ & $   4$ &  2 &   4 &  1 & $  13$ & $ 246$ &  8.56 & 10.68 &  0.06 & 0.11 &   1/1/0  \\
BM-089  &  8.547 & $-0.024$ & $-119$ & $-308$ & $ -25$ & 32 &  12 &  2 & $-117$ & $ -90$ &  2.19 & 10.07 &  0.38 & 0.64 &   1/0/0  \\
BM-090  &  8.544 & $-0.013$ & $   2$ & $ -11$ & $  -6$ &  2 &   4 &  1 & $   0$ & $ 208$ &  7.56 &  8.55 &  0.07 & 0.06 &   1/1/0  \\
BM-091  &  8.528 & $ 0.002$ & $  14$ & $  16$ & $  10$ &  1 &   1 &  1 & $  13$ & $ 236$ &  8.42 &  9.79 &  0.14 & 0.08 &   1/1/0  \\
BM-092  &  8.539 & $ 0.007$ & $ -14$ & $ -59$ & $  50$ &  2 &   1 &  1 & $ -14$ & $ 160$ &  5.08 &  8.59 &  0.83 & 0.26 &   1/1/0  \\
BM-093  &  8.548 & $ 0.006$ & $   0$ & $ -60$ & $ -28$ &  2 &   2 &  3 & $   0$ & $ 159$ &  4.90 &  8.55 &  0.37 & 0.27 &   1/1/0  \\
BM-095  &  8.587 & $ 0.021$ & $   6$ & $  26$ & $  39$ &  2 &   3 &  6 & $   3$ & $ 246$ &  8.58 & 10.83 &  0.67 & 0.12 &   1/1/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-096  &  8.683 & $ 0.025$ & $ -26$ & $-140$ & $  45$ & 13 &   9 &  5 & $ -28$ & $  78$ &  2.07 &  8.77 &  0.77 & 0.62 &   0/1/0  \\
BM-097  &  8.576 & $ 0.014$ & $ -35$ & $   7$ & $ -18$ &  2 &   2 &  3 & $ -38$ & $ 226$ &  7.79 &  9.95 &  0.25 & 0.12 &   1/1/0  \\
BM-099  &  8.566 & $-0.035$ & $   0$ & $  38$ & $  -9$ &  3 &   5 &  4 & $ -12$ & $ 258$ &  8.53 & 11.74 &  0.14 & 0.16 &   0/1/0  \\
BM-100  &  8.835 & $ 0.137$ & $  27$ & $-259$ & $ 103$ & 13 &   7 &  8 & $  29$ & $ -37$ &  1.18 &  9.07 &  3.62 & 0.77 &   1/0/0  \\
BM-101  &  8.560 & $ 0.034$ & $-228$ & $-335$ & $  67$ & 52 &  29 &  1 & $-226$ & $-117$ &  2.62 & 16.32 &  2.42 & 0.72 &   0/0/0  \\
BM-102  &  8.549 & $ 0.023$ & $  20$ & $   6$ & $  -5$ &  4 &   5 &  2 & $  16$ & $ 226$ &  8.26 &  9.20 &  0.07 & 0.05 &   0/1/0  \\
BM-103  &  8.632 & $ 0.083$ & $ 147$ & $-107$ & $-416$ & 20 &  13 & 66 & $ 143$ & $ 116$ &  7.93 & 67.56 & 64.60 & 0.79 &   0/0/0  \\
BM-104  &  8.543 & $ 0.037$ & $ -57$ & $  33$ & $  31$ &  6 &   1 &  5 & $ -61$ & $ 252$ &  7.83 & 12.59 &  0.58 & 0.23 &   1/1/0  \\
BM-105  &  8.499 & $-0.001$ & $ -19$ & $  14$ & $ -19$ &  1 &   1 &  1 & $ -20$ & $ 234$ &  8.25 &  9.75 &  0.26 & 0.08 &   1/1/0  \\
BM-106  &  8.423 & $-0.071$ & $ 184$ & $ -42$ & $ -17$ & 37 &  10 &  5 & $ 177$ & $ 184$ &  4.37 & 14.49 &  0.32 & 0.54 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-107  &  8.497 & $ 0.001$ & $ -10$ & $ -11$ & $   0$ &  1 &   3 &  6 & $ -13$ & $ 208$ &  7.42 &  8.60 &  0.01 & 0.07 &   0/1/0  \\
BM-108  &  8.498 & $ 0.002$ & $   3$ & $ -23$ & $   0$ &  2 &   1 &  1 & $   1$ & $ 196$ &\nodata&\nodata&\nodata&\nodata&  0/1/0  \\
BM-109  &  8.538 & $ 0.046$ & $  20$ & $ -32$ & $  33$ &  2 &   5 &  2 & $  17$ & $ 187$ &  6.32 &  8.64 &  0.47 & 0.16 &   1/1/0  \\
BM-110  &  8.545 & $ 0.066$ & $  20$ & $-324$ & $  29$ &  2 &   5 &  6 & $  24$ & $-103$ &  2.76 &  8.62 &  0.41 & 0.51 &   0/0/0  \\
BM-111  &  8.685 & $ 0.226$ & $-212$ & $-334$ & $ -37$ & 40 &  24 & 20 & $-205$ & $-125$ &  2.84 & 14.87 &  0.92 & 0.68 &   1/0/0  \\
BM-112  &  8.431 & $-0.060$ & $   9$ & $   0$ & $ -11$ &  4 &   3 &  3 & $   3$ & $ 219$ &  8.20 &  8.47 &  0.14 & 0.02 &   1/1/0  \\
BM-113  &  8.494 & $ 0.000$ & $  -1$ & $   1$ & $   8$ &  7 &   1 &  1 & $  -3$ & $ 221$ &  8.36 &  8.54 &  0.09 & 0.01 &   0/1/0  \\
BM-114  &  8.750 & $ 0.320$ & $  21$ & $-125$ & $ -46$ &  2 &   6 & 15 & $  12$ & $  95$ &  2.65 &  8.78 &  0.97 & 0.54 &   1/1/2  \\
BM-115  &  8.495 & $ 0.004$ & $ -12$ & $  35$ & $  21$ &  1 &   1 &  1 & $ -14$ & $ 255$ &  8.44 & 11.44 &  0.32 & 0.15 &   1/1/0  \\
BM-117  &  8.535 & $ 0.054$ & $  39$ & $ -12$ & $  10$ &  5 &   5 &  2 & $  35$ & $ 208$ &  7.10 &  9.15 &  0.14 & 0.13 &   1/1/2  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-118  &  8.491 & $ 0.001$ & $  59$ & $   8$ & $   0$ &  5 &   1 &  1 & $  56$ & $ 229$ &  7.39 & 10.56 &  0.01 & 0.18 &   1/1/0  \\
BM-119  &  8.496 & $ 0.002$ & $   7$ & $  13$ & $  18$ &  4 &   1 &  3 & $   5$ & $ 233$ &  8.47 &  9.44 &  0.24 & 0.05 &   0/1/0  \\
BM-120  &  8.584 & $ 0.191$ & $  63$ & $ -84$ & $ -63$ & 11 &   5 & 13 & $  44$ & $ 142$ &  4.40 &  8.91 &  1.36 & 0.34 &   0/1/0  \\
BM-121  &  9.056 & $ 0.814$ & $  14$ & $-232$ & $-169$ & 11 &  18 & 37 & $  15$ & $  -9$ &  2.64 &  9.91 &  9.84 & 0.58 &   1/0/0  \\
BM-122  &  8.571 & $ 0.166$ & $  -3$ & $-103$ & $  55$ &  3 &   5 &  3 & $  -7$ & $ 115$ &  3.33 &  8.59 &  1.06 & 0.44 &   1/1/2  \\
BM-123  &  8.481 & $ 0.013$ & $  -2$ & $  36$ & $   8$ &  1 &   1 &  1 & $  -7$ & $ 256$ &  8.47 & 11.34 &  0.12 & 0.14 &   1/1/0  \\
BM-125  &  8.482 & $ 0.015$ & $   4$ & $  -7$ & $   5$ &  9 &   5 &  2 & $   0$ & $ 212$ &  7.80 &  8.48 &  0.07 & 0.04 &   0/1/0  \\
BM-126  &  8.485 & $ 0.021$ & $   0$ & $  -6$ & $   4$ &  2 &   1 &  1 & $  -3$ & $ 213$ &  7.84 &  8.50 &  0.05 & 0.04 &   1/1/0  \\
BM-127  &  8.489 & $ 0.006$ & $  41$ & $  28$ & $  -5$ &  1 &   1 &  1 & $  38$ & $ 249$ &  8.09 & 11.31 &  0.07 & 0.17 &   1/1/0  \\
BM-128  &  8.478 & $ 0.006$ & $  -9$ & $  26$ & $   0$ &  1 &   3 &  1 & $ -12$ & $ 246$ &  8.42 & 10.49 &  0.01 & 0.11 &   0/1/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-129  &  8.478 & $-0.009$ & $  60$ & $ -25$ & $   0$ &  3 &   1 &  1 & $  58$ & $ 194$ &  6.08 &  9.46 &  0.01 & 0.22 &   1/1/0  \\
BM-130  &  8.478 & $-0.012$ & $  14$ & $ -34$ & $  -7$ &  2 &   1 &  1 & $  13$ & $ 185$ &  6.07 &  8.52 &  0.09 & 0.17 &   1/1/0  \\
BM-131  &  8.468 & $-0.018$ & $ -19$ & $  -4$ & $   0$ &  2 &   2 &  2 & $ -21$ & $ 214$ &  7.61 &  8.83 &  0.02 & 0.07 &   1/1/0  \\
BM-132  &  8.454 & $ 0.008$ & $  44$ & $  -4$ & $   7$ & 10 &   3 &  1 & $  39$ & $ 216$ &  7.30 &  9.39 &  0.09 & 0.13 &   1/1/0  \\
BM-133  &  8.493 & $ 0.226$ & $ -50$ & $-273$ & $  17$ &  5 &   7 & 15 & $ -46$ & $ -56$ &  1.37 &  8.70 &  0.34 & 0.73 &   1/0/0  \\
BM-134  &  8.510 & $ 0.291$ & $ -31$ & $-185$ & $ -44$ &  4 &  11 & 19 & $ -32$ & $  32$ &  0.81 &  8.63 &  0.87 & 0.83 &   1/0/0  \\
BM-135  &  8.484 & $ 0.045$ & $   1$ & $  28$ & $  12$ &  2 &   1 &  2 & $  -2$ & $ 248$ &  8.48 & 10.65 &  0.17 & 0.11 &   1/1/0  \\
BM-136  &  8.482 & $ 0.044$ & $ -35$ & $  -6$ & $   8$ &  4 &   1 &  1 & $ -37$ & $ 212$ &  7.22 &  9.26 &  0.12 & 0.12 &   1/1/0  \\
BM-138  &  8.479 & $-0.004$ & $ -82$ & $ -11$ & $ -29$ &  2 &   1 &  1 & $ -83$ & $ 207$ &  6.25 & 10.73 &  0.47 & 0.26 &   1/1/0  \\
BM-139  &  8.477 & $ 0.035$ & $  19$ & $-196$ & $ 140$ & 10 &   1 &  6 & $  18$ & $  23$ &  0.98 &  8.91 &  6.12 & 0.80 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-140  &  8.462 & $ 0.009$ & $  75$ & $ -12$ & $  -9$ &  9 &   4 &  2 & $  72$ & $ 208$ &  6.42 & 10.27 &  0.13 & 0.23 &   1/1/0  \\
BM-141  &  8.292 & $ 0.056$ & $ -86$ & $ -35$ & $ -49$ &  8 &   5 & 10 & $ -99$ & $ 178$ &  5.02 & 10.34 &  0.90 & 0.35 &   0/1/0  \\
BM-142  &  8.474 & $ 0.146$ & $  11$ & $  22$ & $  -1$ &  3 &   4 &  3 & $   6$ & $ 242$ &  8.46 & 10.12 &  0.17 & 0.09 &   1/1/0  \\
BM-143  &  8.471 & $ 0.038$ & $ -48$ & $  -5$ & $ -31$ &  4 &   1 &  5 & $ -50$ & $ 214$ &  7.08 &  9.75 &  0.46 & 0.16 &   1/1/0  \\
BM-144  &  8.461 & $ 0.101$ & $ 202$ & $-260$ & $   9$ & 37 &  18 & 14 & $ 202$ & $ -36$ &  0.75 & 12.88 &  0.19 & 0.89 &   1/0/0  \\
BM-146  &  8.473 & $ 0.020$ & $ -98$ & $-129$ & $  17$ &  3 &   1 &  2 & $ -98$ & $  90$ &  2.19 &  9.50 &  0.23 & 0.63 &   1/1/0  \\
BM-147  &  7.972 & $-0.196$ & $ 474$ & $-596$ & $-132$ & 96 &  49 & 15 & $ 523$ & $-303$ &\nodata&\nodata&\nodata&\nodata&  0/0/0  \\
BM-148  &  8.421 & $ 0.173$ & $  73$ & $ -17$ & $   8$ & 13 &   4 &  1 & $  67$ & $ 204$ &  6.33 &  9.91 &  0.22 & 0.22 &   1/1/2  \\
BM-149  &  8.291 & $ 0.305$ & $  96$ & $-171$ & $   2$ & 22 &  14 &  9 & $  91$ & $  54$ &  1.28 &  9.09 &  0.33 & 0.75 &   1/0/0  \\
BM-150  &  8.447 & $ 0.046$ & $  31$ & $ -41$ & $ -44$ &  7 &   6 &  9 & $  27$ & $ 178$ &  5.82 &  8.65 &  0.68 & 0.19 &   1/1/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-151  &  8.475 & $ 0.075$ & $  -8$ & $  14$ & $   0$ &  1 &   1 &  1 & $ -10$ & $ 234$ &  8.39 &  9.47 &  0.08 & 0.06 &   1/1/0  \\
BM-152  &  8.435 & $ 0.138$ & $  24$ & $   4$ & $ -16$ &  5 &   3 &  2 & $  19$ & $ 224$ &  8.05 &  9.10 &  0.26 & 0.06 &   1/1/0  \\
BM-153  &  8.104 & $ 0.910$ & $ 197$ & $-150$ & $ -71$ & 33 &  22 & 15 & $ 182$ & $ 101$ &  2.52 & 12.49 &  3.79 & 0.67 &   1/0/0  \\
BM-155  &  8.173 & $ 0.400$ & $ -99$ & $-207$ & $ -44$ &  6 &  10 & 20 & $-100$ & $   2$ &  0.06 & 9.13  &  0.91 & 0.99 &   1/0/0  \\
BM-157  &  8.460 & $ 0.030$ & $ -62$ & $ -69$ & $ -61$ &  3 &   3 & 10 & $ -63$ & $ 149$ &  4.45 &  9.16 &  1.18 & 0.35 &   1/1/0  \\
BM-158  &  8.427 & $ 0.121$ & $ -44$ & $ -77$ & $ -86$ &  4 &  10 & 17 & $ -47$ & $ 141$ &  4.48 &  8.87 &  2.09 & 0.33 &   1/1/0  \\
BM-159  &  8.255 & $ 0.127$ & $ 160$ & $ -55$ & $ -54$ & 24 &  14 &  9 & $ 149$ & $ 173$ &  4.40 & 12.44 &  1.34 & 0.48 &   1/0/0  \\
BM-160  &  8.476 & $ 0.004$ & $ -44$ & $ -24$ & $   4$ &  1 &   1 &  1 & $ -44$ & $ 194$ &  6.28 &  9.10 &  0.05 & 0.18 &   1/1/0  \\
BM-161  &  8.463 & $ 0.020$ & $  79$ & $ -63$ & $ -82$ &  9 &   8 &  9 & $  78$ & $ 157$ &  4.88 &  9.70 &  2.04 & 0.33 &   1/1/0  \\
BM-164  &  8.448 & $-0.005$ & $  -7$ & $   0$ & $  -2$ &  3 &   4 &  1 & $  -8$ & $ 219$ &  8.08 &  8.59 &  0.03 & 0.03 &   1/1/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-165  &  8.392 & $ 0.149$ & $ -33$ & $   4$ & $  15$ &  7 &   5 &  3 & $ -37$ & $ 223$ &  7.56 &  9.56 &  0.27 & 0.12 &   1/1/0  \\
BM-166  &  8.440 & $ 0.038$ & $ -12$ & $-238$ & $  62$ & 18 &  12 &  2 & $ -12$ & $ -18$ &  0.47 &  8.47 &  1.26 & 0.89 &   1/0/0  \\
BM-167  &  8.444 & $ 0.011$ & $   8$ & $  16$ & $  34$ &  1 &   1 &  3 & $   5$ & $ 236$ &  8.43 &  9.74 &  0.52 & 0.07 &   1/1/0  \\
BM-168  &  8.415 & $ 0.048$ & $  71$ & $  39$ & $ -29$ &  7 &   6 &  3 & $  66$ & $ 261$ &  7.72 & 13.32 &  0.55 & 0.27 &   1/1/0  \\
BM-169  &  8.407 & $ 0.053$ & $  -3$ & $   1$ & $  -9$ &  3 &   4 &  7 & $  -7$ & $ 221$ &  8.19 &  8.58 &  0.11 & 0.02 &   1/1/0  \\
BM-170  &  8.419 & $ 0.175$ & $  90$ & $-387$ & $-206$ & 21 &  77 & 46 & $  92$ & $-166$ &  7.09 & 14.39 &  9.85 & 0.34 &   0/0/0  \\
BM-171  &  8.463 & $ 0.006$ & $   7$ & $  11$ & $  32$ &  1 &   1 &  2 & $   5$ & $ 231$ &  8.43 &  9.31 &  0.45 & 0.05 &   1/1/0  \\
BM-172  &  8.463 & $ 0.066$ & $-317$ & $-215$ & $-143$ & 29 &  16 & 30 & $-317$ & $   2$ &  0.06 & 28.00 & 14.17 & 1.00 &   1/0/0  \\
BM-173  &  8.409 & $ 0.145$ & $ -13$ & $ -24$ & $  40$ &  9 &   4 &  2 & $ -15$ & $ 195$ &  6.79 &  8.51 &  0.63 & 0.11 &   1/1/0  \\
BM-174  &  8.473 & $ 0.032$ & $ -29$ & $-236$ & $ 100$ &  5 &   5 &  2 & $ -28$ & $ -17$ &  0.50 &  8.66 &  3.12 & 0.89 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-175  &  8.437 & $-0.012$ & $ -25$ & $  -6$ & $  10$ &  1 &   1 &  1 & $ -27$ & $ 213$ &  7.39 &  8.93 &  0.12 & 0.09 &   1/1/0  \\
BM-176  &  8.441 & $ 0.079$ & $ -15$ & $  12$ & $ -12$ &  2 &   1 &  2 & $ -16$ & $ 232$ &  8.24 &  9.44 &  0.18 & 0.07 &   1/1/2  \\
BM-177  &  8.303 & $ 0.053$ & $ -34$ & $   0$ & $ -21$ &  2 &   1 &  5 & $ -41$ & $ 219$ &  7.26 &  9.44 &  0.28 & 0.13 &   0/1/0  \\
BM-178  &  8.429 & $ 0.075$ & $  52$ & $  39$ & $ -40$ &  4 &   5 &  3 & $  49$ & $ 260$ &  8.00 & 12.78 &  0.81 & 0.23 &   1/1/0  \\
BM-179  &  8.351 & $ 0.100$ & $   5$ & $  21$ & $ -32$ &  3 &   4 &  5 & $   0$ & $ 241$ &  8.35 & 10.00 &  0.50 & 0.09 &   1/1/2  \\
BM-180  &  8.461 & $ 0.027$ & $ 106$ & $-221$ & $ 123$ & 18 &  12 &  5 & $ 105$ & $   0$ &  0.02 &  9.98 &  5.10 & 1.00 &   1/0/0  \\
BM-181  &  8.327 & $ 0.122$ & $  56$ & $ -42$ & $ -13$ &  9 &   9 &  3 & $  51$ & $ 178$ &  5.42 &  8.92 &  0.22 & 0.24 &   1/1/0  \\
BM-182  &  7.742 & $ 1.080$ & $ 148$ & $-106$ & $ -98$ & 19 &  26 &  7 & $ 137$ & $ 126$ &  3.68 & 10.60 &  4.45 & 0.48 &   1/0/0  \\
BM-183  &  8.223 & $ 0.206$ & $-322$ & $-271$ & $  80$ &  9 &   5 & 18 & $-319$ & $ -62$ &  1.16 & 25.17 &  5.46 & 0.91 &   1/0/0  \\
BM-185  &  8.451 & $ 0.007$ & $ -39$ & $   0$ & $  -1$ &  2 &   1 &  2 & $ -40$ & $ 220$ &  7.41 &  9.54 &  0.02 & 0.13 &   0/1/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-186  &  7.564 & $ 0.632$ & $ 101$ & $-243$ & $  42$ & 27 &  30 &  7 & $ 103$ & $ -10$ &  0.24 &  8.56 &  1.00 & 0.95 &   1/0/0  \\
BM-187  &  8.430 & $-0.020$ & $  63$ & $  -2$ & $  10$ &  5 &   4 &  1 & $  61$ & $ 218$ &  6.93 & 10.18 &  0.14 & 0.19 &   1/1/0  \\
BM-188  &  8.435 & $ 0.037$ & $ 156$ & $-119$ & $  18$ & 15 &  15 &  2 & $ 155$ & $ 101$ &  2.33 & 11.26 &  0.28 & 0.66 &   1/0/0  \\
BM-189  &  8.429 & $ 0.010$ & $   3$ & $  22$ & $   3$ &  1 &   1 &  1 & $   0$ & $ 242$ &  8.43 & 10.00 &  0.05 & 0.09 &   1/1/0  \\
BM-190  &  8.308 & $ 0.222$ & $ -31$ & $-184$ & $ 119$ & 15 &  25 &  1 & $ -31$ & $  34$ &  1.15 &  8.61 &  4.29 & 0.76 &   1/0/0  \\
BM-191  &  8.005 & $ 0.583$ & $   1$ & $-403$ & $ 281$ & 32 &  47 &  7 & $   7$ & $-183$ &  7.98 & 21.06 & 16.75 & 0.45 &   1/0/0  \\
BM-192  &  8.457 & $-0.002$ & $  -6$ & $  -2$ & $   2$ &  3 &   3 &  1 & $  -7$ & $ 217$ &  8.00 &  8.53 &  0.03 & 0.03 &   0/1/0  \\
BM-193  &  8.415 & $ 0.018$ & $    $ & $  21$ & $   0$ &  1 &   1 &  1 & $  -2$ & $ 241$ &  8.41 &  9.90 &  0.02 & 0.08 &   0/1/0  \\
BM-194  &  7.293 & $ 1.845$ & $ 102$ & $-255$ & $  22$ & 19 &  42 &  8 & $ 103$ & $ -31$ &  0.73 &  8.56 &  2.05 & 0.84 &   1/0/0  \\
BM-195  &  8.306 & $ 0.072$ & $-209$ & $-179$ & $ -53$ &  3 &   7 & 22 & $-210$ & $  37$ &  0.78 & 13.25 &  1.29 & 0.89 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-196  &  7.993 & $ 0.420$ & $-121$ & $-200$ & $ -19$ &  3 &  23 & 17 & $-121$ & $  14$ &  0.32 &  9.33 &  0.54 & 0.93 &   1/0/0  \\
BM-197  &  8.407 & $-0.001$ & $ -31$ & $   7$ & $  -2$ &  2 &   2 &  2 & $ -33$ & $ 227$ &  7.75 &  9.58 &  0.03 & 0.11 &   1/1/0  \\
BM-198  &  8.424 & $-0.015$ & $   8$ & $   3$ & $  -7$ &  2 &   1 &  2 & $   5$ & $ 224$ &  8.32 &  8.65 &  0.09 & 0.02 &   1/1/0  \\
BM-199  &  7.489 & $ 1.047$ & $  21$ & $ -75$ & $ -19$ &  9 &  17 &  8 & $  13$ & $ 145$ &  4.11 &  7.59 &  1.14 & 0.30 &   1/1/0  \\
BM-200  &  8.380 & $ 0.086$ & $  43$ & $   6$ & $  12$ & 16 &  11 & 14 & $  41$ & $ 227$ &  7.55 &  9.82 &  0.19 & 0.13 &   1/1/0  \\
BM-201  &  8.377 & $ 0.078$ & $ -19$ & $ -83$ & $-257$ & 12 &  23 & 40 & $ -20$ & $ 136$ &  8.29 & 14.54 & 12.20 & 0.27 &   1/0/0  \\
BM-202  &  8.442 & $ 0.009$ & $ -47$ & $   6$ & $  11$ &  1 &   1 &  1 & $ -47$ & $ 225$ &  7.43 & 10.04 &  0.14 & 0.15 &   1/1/0  \\
BM-203  &  8.407 & $ 0.062$ & $  -6$ & $  -7$ & $  45$ &  3 &   2 &  4 & $  -7$ & $ 212$ &  7.89 &  8.48 &  0.68 & 0.04 &   1/1/2  \\
BM-204  &  8.416 & $ 0.027$ & $  25$ & $  22$ & $  49$ &  3 &   1 &  7 & $  23$ & $ 243$ &  8.24 & 10.69 &  0.89 & 0.13 &   1/1/0  \\
BM-205  &  8.381 & $ 0.060$ & $  -3$ & $  29$ & $  -1$ &  1 &   2 &  1 & $  -5$ & $ 248$ &  8.37 & 10.54 &  0.08 & 0.12 &   1/1/1  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-206  &  8.464 & $-0.001$ & $ -49$ & $   6$ & $  24$ &  1 &   1 &  1 & $ -50$ & $ 226$ &  7.43 & 10.21 &  0.34 & 0.16 &   1/1/0  \\
BM-207  &  8.383 & $ 0.018$ & $ -26$ & $   0$ & $ -23$ &  1 &   1 &  6 & $ -28$ & $ 218$ &  7.60 &  9.09 &  0.30 & 0.09 &   1/1/0  \\
BM-208  &  8.423 & $ 0.052$ & $ -45$ & $-373$ & $  58$ &  8 &  27 &  3 & $ -44$ & $-153$ &  4.69 &  8.78 &  1.09 & 0.30 &   1/0/0  \\
BM-209  &  8.336 & $ 0.140$ & $  59$ & $-121$ & $  64$ & 12 &  20 &  8 & $  58$ & $  98$ &  2.66 &  8.77 &  1.31 & 0.54 &   1/1/2  \\
BM-210  &  8.385 & $ 0.054$ & $ -12$ & $  11$ & $   9$ &  4 &   2 &  2 & $ -13$ & $ 230$ &  8.23 &  9.22 &  0.13 & 0.06 &   1/1/0  \\
BM-211  &  8.445 & $ 0.005$ & $  22$ & $   6$ & $   4$ & 15 &  12 &  2 & $  20$ & $ 226$ &  8.05 &  9.20 &  0.05 & 0.07 &   0/1/0  \\
BM-212  &  7.892 & $ 0.551$ & $ 132$ & $ -62$ & $ -15$ & 10 &  15 &  9 & $ 129$ & $ 159$ &  3.95 & 10.52 &  0.85 & 0.45 &   1/1/2  \\
BM-213  &  8.414 & $ 0.036$ & $  60$ & $ -26$ & $   9$ & 27 &  44 & 14 & $  59$ & $ 194$ &  6.02 &  9.41 &  0.12 & 0.22 &   1/1/0  \\
BM-214  &  8.413 & $ 0.005$ & $ -19$ & $  33$ & $ -36$ &  1 &   2 &  4 & $ -21$ & $ 253$ &  8.30 & 11.36 &  0.62 & 0.16 &   1/1/0  \\
BM-215  &  8.413 & $ 0.030$ & $ -31$ & $   1$ & $  52$ &  2 &   1 &  5 & $ -32$ & $ 221$ &  7.75 &  9.51 &  0.90 & 0.10 &   1/1/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-216  &  8.423 & $ 0.040$ & $ -56$ & $ -17$ & $  22$ &  1 &   3 &  2 & $ -56$ & $ 202$ &  6.47 &  9.52 &  0.31 & 0.19 &   1/1/0  \\
BM-217  &  8.453 & $ 0.032$ & $ 240$ & $-238$ & $  48$ &  6 &  14 &  7 & $ 239$ & $ -18$ &  0.38 & 15.30 &  1.33 & 0.95 &   1/0/0  \\
BM-218  &  8.163 & $-0.019$ & $ -12$ & $  30$ & $ -33$ &  2 &   3 &  7 & $ -19$ & $ 250$ &  8.06 & 10.69 &  0.51 & 0.14 &   0/1/0  \\
BM-219  &  8.440 & $ 0.022$ & $  11$ & $   2$ & $   3$ &  1 &   1 &  1 & $  10$ & $ 222$ &  8.18 &  8.71 &  0.04 & 0.03 &   1/1/0  \\
BM-220  &  8.361 & $ 0.024$ & $  12$ & $ -26$ & $  32$ &  4 &   6 &  4 & $  10$ & $ 193$ &  6.58 &  8.41 &  0.42 & 0.12 &   1/1/0  \\
BM-221  &  8.200 & $ 0.096$ & $ -11$ & $-127$ & $ -29$ &  6 &  20 &  8 & $ -12$ & $  92$ &  2.33 &  8.22 &  0.39 & 0.56 &   1/1/0  \\
BM-222  &  8.378 & $-0.057$ & $-213$ & $-209$ & $ -92$ &  3 &   4 &  2 & $-212$ & $   7$ &  0.17 & 13.91 &  3.85 & 0.98 &   1/0/0  \\
BM-223  &  8.422 & $ 0.001$ & $ -33$ & $   9$ & $  26$ &  1 &   1 &  2 & $ -34$ & $ 229$ &  7.80 &  9.81 &  0.36 & 0.11 &   1/1/0  \\
BM-224  &  8.366 & $-0.002$ & $ -17$ & $ -29$ & $  -2$ &  5 &   4 &  1 & $ -19$ & $ 190$ &  6.24 &  8.48 &  0.03 & 0.15 &   1/1/0  \\
BM-225  &  7.800 & $ 0.355$ & $ -79$ & $-273$ & $  35$ &  3 &  43 &  7 & $ -79$ & $ -54$ &  1.25 &  8.36 &  0.73 & 0.74 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-226  &  8.372 & $-0.028$ & $ -22$ & $  13$ & $  -6$ &  4 &   5 &  6 & $ -24$ & $ 233$ &  8.05 &  9.65 &  0.09 & 0.09 &   1/1/0  \\
BM-227  &  8.427 & $ 0.007$ & $  18$ & $   6$ & $  -6$ &  1 &   1 &  1 & $  17$ & $ 226$ &  8.12 &  9.10 &  0.08 & 0.06 &   1/1/0  \\
BM-228  &  8.433 & $ 0.011$ & $  29$ & $  15$ & $   2$ &  1 &   1 &  1 & $  28$ & $ 235$ &  8.05 &  9.97 &  0.04 & 0.11 &   0/1/0  \\
BM-229  &  8.399 & $ 0.052$ & $   6$ & $   6$ & $   2$ &  1 &   1 &  1 & $   6$ & $ 226$ &  8.31 &  8.76 &  0.06 & 0.03 &   1/1/0  \\
BM-230  &  8.444 & $-0.016$ & $ -34$ & $ -13$ & $  19$ &  1 &   1 &  1 & $ -34$ & $ 206$ &  6.96 &  9.01 &  0.24 & 0.13 &   1/1/0  \\
BM-231  &  8.414 & $ 0.021$ & $  -6$ & $  -4$ & $  -5$ &  5 &   1 &  1 & $  -5$ & $ 215$ &  7.90 &  8.45 &  0.06 & 0.03 &   1/1/0  \\
BM-232  &  8.001 & $ 0.161$ & $ -11$ & $   8$ & $ -20$ &  5 &   3 &  5 & $  -5$ & $ 228$ &  7.97 &  8.59 &  0.30 & 0.04 &   1/1/0  \\
BM-233  &  8.392 & $-0.010$ & $ -66$ & $-194$ & $ -81$ &  6 &  27 & 12 & $ -66$ & $  25$ &  0.67 &  8.87 &  2.10 & 0.86 &   1/0/0  \\
BM-234  &  8.415 & $-0.041$ & $ -51$ & $   4$ & $ -18$ &  4 &   4 &  2 & $ -52$ & $ 224$ &  7.28 & 10.13 &  0.25 & 0.16 &   1/1/0  \\
BM-235  &  7.506 & $-0.465$ & $   1$ & $ -68$ & $-255$ & 17 &   8 & 34 & $ -14$ & $ 150$ &  7.52 & 13.80 & 11.18 & 0.29 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-236  &  8.396 & $ 0.018$ & $  76$ & $-152$ & $  -3$ &  5 &  17 &  2 & $  76$ & $  67$ &  1.60 &  8.96 &  0.04 & 0.70 &   1/1/0  \\
BM-237  &  8.424 & $-0.005$ & $ -71$ & $   4$ & $   5$ &  1 &   1 &  2 & $ -71$ & $ 224$ &  6.92 & 10.82 &  0.07 & 0.22 &   0/1/0  \\
BM-238  &  8.354 & $-0.006$ & $  -4$ & $ -19$ & $   0$ &  5 &  18 &  4 & $  -4$ & $ 200$ &  6.89 &  8.36 &  0.01 & 0.10 &   0/1/0  \\
BM-239  &  8.395 & $-0.013$ & $   4$ & $ -21$ & $  14$ &  1 &   5 &  1 & $   3$ & $ 198$ &  6.84 &  8.40 &  0.16 & 0.10 &   1/1/0  \\
BM-240  &  8.296 & $ 0.020$ & $-150$ & $-172$ & $   9$ & 14 &  38 &  1 & $-149$ & $  48$ &  1.05 & 10.49 &  0.13 & 0.82 &   1/0/0  \\
BM-241  &  8.446 & $-0.020$ & $  42$ & $ -34$ & $  78$ &  1 &   4 &  4 & $  41$ & $ 185$ &  6.42 &  9.07 &  1.68 & 0.17 &   1/1/0  \\
BM-242  &  8.407 & $-0.038$ & $  -6$ & $   6$ & $ -14$ &  1 &   1 &  3 & $  -7$ & $ 226$ &  8.31 &  8.80 &  0.17 & 0.03 &   1/1/0  \\
BM-243  &  8.254 & $-0.083$ & $ -27$ & $ -21$ & $   9$ &  5 &   4 &  3 & $ -29$ & $ 198$ &  6.52 &  8.57 &  0.14 & 0.14 &   1/1/1  \\
BM-244  &  7.930 & $-0.079$ & $  25$ & $   0$ & $  34$ &  1 &   3 &  5 & $  28$ & $ 219$ &  7.30 &  8.69 &  0.46 & 0.09 &   0/1/0  \\
BM-245  &  7.436 & $-0.219$ & $  -4$ & $ 132$ & $  89$ &  5 &  19 & 15 & $   4$ & $ 352$ &  7.44 & 25.01 &  3.94 & 0.54 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-246  &  8.381 & $-0.050$ & $-118$ & $-113$ & $ -92$ &  6 &  13 &  6 & $-118$ & $ 105$ &  2.92 & 10.31 &  2.78 & 0.56 &   1/0/0  \\
BM-247  &  8.226 & $-0.060$ & $ -91$ & $-128$ & $ -94$ &  3 &  23 & 13 & $ -90$ & $  91$ &  2.57 &  9.29 &  2.65 & 0.57 &   1/0/0  \\
BM-248  &  8.433 & $-0.013$ & $ -41$ & $   7$ & $   5$ &  3 &   1 &  1 & $ -40$ & $ 227$ &  7.61 &  9.85 &  0.07 & 0.13 &   1/1/0  \\
BM-249  & 17.765 & $ 0.661$ & $  21$ & $ 158$ & $ -52$ &  6 &  17 &  6 & $ -92$ & $ 367$ &\nodata&\nodata&\nodata&\nodata&  0/1/0  \\
BM-251  &  8.200 & $-0.119$ & $-310$ & $-104$ & $-133$ &  6 &  13 &  6 & $-310$ & $ 114$ &  2.40 & 28.56 & 11.77 & 0.85 &   1/0/0  \\
BM-252  &  7.854 & $-0.184$ & $-150$ & $-541$ & $-100$ & 22 &  83 & 17 & $-158$ & $-317$ &  6.73 & 28.11 &  5.61 & 0.61 &   0/0/0  \\
BM-253  &  8.417 & $-0.038$ & $  43$ & $-336$ & $ -57$ & 12 &  56 &  9 & $  43$ & $-115$ &  3.24 &  8.67 &  1.05 & 0.46 &   0/0/0  \\
BM-254  &  8.425 & $-0.050$ & $  51$ & $  21$ & $   4$ &  5 &   3 &  4 & $  49$ & $ 242$ &  7.75 & 11.05 &  0.09 & 0.18 &   1/1/0  \\
BM-256  &  8.323 & $-0.058$ & $ 302$ & $-250$ & $ -76$ &  1 &  19 & 26 & $ 302$ & $ -33$ &  0.62 & 22.00 &  3.71 & 0.94 &   1/0/0  \\
BM-257  &  7.335 & $-0.551$ & $ -52$ & $-293$ & $-132$ &  8 &  46 & 17 & $ -52$ & $ -73$ &  2.44 &  7.87 &  4.32 & 0.53 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-258  &  7.436 & $-0.415$ & $-203$ & $-446$ & $ -79$ & 25 &  71 & 13 & $-216$ & $-213$ &  4.42 & 18.59 &  3.74 & 0.62 &   0/0/0  \\
BM-259  &  8.417 & $-0.054$ & $ -13$ & $  17$ & $  10$ &  1 &   1 &  1 & $ -14$ & $ 237$ &  8.31 &  9.73 &  0.14 & 0.08 &   1/1/0  \\
BM-260  &  7.896 & $-0.227$ & $ 141$ & $-214$ & $-125$ &  2 &  21 & 29 & $ 141$ & $   0$ &  0.00 & 10.43 &  4.79 & 1.00 &   1/0/0  \\
BM-261  &  8.349 & $-0.084$ & $ 168$ & $-328$ & $   7$ &  9 &  52 & 11 & $ 167$ & $-108$ &  2.44 & 11.74 &  0.18 & 0.66 &   0/0/0  \\
BM-262  &  8.375 & $-0.058$ & $  49$ & $  -2$ & $ -11$ &  5 &   2 &  7 & $  49$ & $ 217$ &  7.07 &  9.68 &  0.15 & 0.16 &   1/1/0  \\
BM-264  &  7.276 & $-0.570$ & $  -5$ & $-589$ & $-244$ & 16 &  84 & 46 & $ -32$ & $-368$ &  7.28 & 51.60 & 25.78 & 0.75 &   0/0/0  \\
BM-265  &  8.419 & $-0.043$ & $ -24$ & $  35$ & $   3$ &  1 &   3 &  1 & $ -23$ & $ 255$ &  8.28 & 11.40 &  0.07 & 0.16 &   1/1/0  \\
BM-266  &  8.310 & $-0.109$ & $-150$ & $-151$ & $ -68$ &  3 &  27 &  1 & $-149$ & $  69$ &  1.88 & 10.83 &  1.79 & 0.71 &   1/0/0  \\
BM-267  &  8.453 & $-0.035$ & $ -30$ & $  16$ & $  -5$ &  1 &   2 &  1 & $ -30$ & $ 235$ &  8.01 & 12.06 &  0.18 & 0.20 &   1/1/1  \\
BM-268  &  8.457 & $-0.022$ & $ 105$ & $ -62$ & $ -36$ &  3 &   2 &  5 & $ 105$ & $ 156$ &  4.24 & 10.29 &  0.59 & 0.42 &   1/1/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-269  &  8.221 & $-0.163$ & $  41$ & $-186$ & $  44$ &  8 &  23 &  4 & $  41$ & $  32$ &  0.78 &  8.37 &  0.76 & 0.83 &   1/0/0  \\
BM-270  &  8.445 & $-0.032$ & $  68$ & $  -6$ & $  27$ &  2 &   1 &  3 & $  68$ & $ 213$ &  6.68 & 10.30 &  0.41 & 0.21 &   1/1/0  \\
BM-271  &  8.413 & $-0.052$ & $ -40$ & $ -67$ & $  65$ &  5 &   6 &  4 & $ -39$ & $ 153$ &  4.75 &  8.71 &  1.26 & 0.29 &   1/1/1  \\
BM-272  &  8.409 & $-0.069$ & $ -54$ & $  42$ & $  -2$ &  5 &   6 &  3 & $ -54$ & $ 262$ &  7.90 & 12.89 &  0.11 & 0.24 &   1/1/1  \\
BM-273  &  8.379 & $-0.088$ & $ -11$ & $ -22$ & $  23$ &  4 &   5 &  4 & $ -11$ & $ 197$ &  6.75 &  8.44 &  0.29 & 0.11 &   1/1/0  \\
BM-274  &  7.810 & $-0.463$ & $  91$ & $ -70$ & $ -25$ &  8 &  10 & 14 & $  95$ & $ 146$ &  3.72 &  9.14 &  0.63 & 0.42 &   1/1/0  \\
BM-276  &  8.453 & $-0.033$ & $  -7$ & $-116$ & $ -22$ &  2 &   7 &  3 & $  -7$ & $ 103$ &  2.74 &  8.46 &  0.29 & 0.51 &   1/1/0  \\
BM-277  &  8.413 & $-0.067$ & $   1$ & $  28$ & $   6$ &  4 &   3 &  3 & $   0$ & $ 248$ &  8.41 & 10.56 &  0.12 & 0.11 &   1/1/0  \\
BM-279  &  7.497 & $-0.739$ & $-104$ & $ -26$ & $  71$ & 14 &  11 & 15 & $ -90$ & $ 200$ &  5.49 & 10.22 &  1.86 & 0.30 &   1/1/0  \\
BM-280  &  8.395 & $-0.079$ & $ -64$ & $-186$ & $  -7$ &  8 &  30 &  3 & $ -63$ & $  33$ &  0.57 &  8.77 &  0.13 & 0.88 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-281  &  8.371 & $-0.109$ & $   8$ & $-112$ & $ -34$ &  7 &  19 &  5 & $   8$ & $ 107$ &  2.88 &  8.38 &  0.49 & 0.49 &   1/1/2  \\
BM-282  &  8.383 & $-0.100$ & $  57$ & $  10$ & $  27$ &  5 &   1 &  5 & $  57$ & $ 230$ &  7.35 & 10.62 &  0.44 & 0.18 &   1/1/1  \\
BM-284  &  8.208 & $-0.248$ & $ -23$ & $  12$ & $  17$ &  3 &   2 &  3 & $ -17$ & $ 233$ &  8.02 &  9.36 &  0.37 & 0.08 &   1/1/2  \\
BM-285  &  8.114 & $-0.356$ & $ -52$ & $-288$ & $  15$ &  7 &  39 & 14 & $ -50$ & $ -70$ &  1.69 &  8.37 &  0.41 & 0.66 &   1/0/0  \\
BM-286  &  8.226 & $-0.251$ & $ 312$ & $-459$ & $-175$ & 43 &  71 & 32 & $ 313$ & $-237$ &  4.65 & 52.08 & 21.74 & 0.84 &   0/0/0  \\
BM-287  &  8.390 & $-0.102$ & $   7$ & $  11$ & $   5$ &  2 &   1 &  2 & $   5$ & $ 231$ &  8.36 &  9.11 &  0.13 & 0.04 &   1/1/2  \\
BM-288  &  8.408 & $-0.085$ & $  27$ & $   3$ & $ -10$ &  5 &   2 &  5 & $  26$ & $ 223$ &  7.79 &  9.21 &  0.15 & 0.08 &   1/1/0  \\
BM-289  &  8.472 & $-0.030$ & $-153$ & $ -16$ & $  19$ &  4 &   1 &  4 & $-153$ & $ 203$ &  5.15 & 13.97 &  0.34 & 0.46 &   1/0/0  \\
BM-290  &  7.709 & $-0.881$ & $-193$ & $-206$ & $  86$ & 23 &  33 & 20 & $-193$ & $  14$ &  0.30 & 12.11 &  2.79 & 0.95 &   1/0/0  \\
BM-291  &  8.394 & $-0.128$ & $  29$ & $   1$ & $ -25$ &  6 &   2 &  6 & $  30$ & $ 221$ &  7.65 &  9.29 &  0.37 & 0.10 &   1/1/1  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-292  &  8.358 & $-0.176$ & $   4$ & $  21$ & $  -4$ &  7 &   4 &  6 & $   4$ & $ 241$ &  8.35 &  9.89 &  0.21 & 0.09 &   1/1/0  \\
BM-293  &  8.477 & $-0.030$ & $  61$ & $ -23$ & $  -3$ &  1 &   1 &  1 & $  61$ & $ 196$ &  6.11 &  9.57 &  0.05 & 0.22 &   1/1/0  \\
BM-294  &  8.424 & $-0.092$ & $-112$ & $ -47$ & $ -12$ &  8 &   7 &  8 & $-112$ & $ 172$ &  4.64 & 10.73 &  0.22 & 0.40 &   1/1/1  \\
BM-295  &  8.339 & $-0.211$ & $ 167$ & $-287$ & $  13$ & 12 &  41 & 19 & $ 166$ & $ -68$ &  1.51 & 11.26 &  0.40 & 0.76 &   1/0/0  \\
BM-297  &  8.310 & $-0.232$ & $ -21$ & $-363$ & $ -10$ &  7 &  72 &  8 & $ -20$ & $-143$ &  4.09 &  8.37 &  0.27 & 0.34 &   0/0/0  \\
BM-298  &  8.443 & $-0.072$ & $   1$ & $  10$ & $   8$ &  3 &   1 &  4 & $   1$ & $ 230$ &  8.44 &  9.07 &  0.12 & 0.04 &   1/1/0  \\
BM-299  &  8.381 & $-0.170$ & $  34$ & $ -30$ & $  42$ &  3 &   4 &  5 & $  35$ & $ 189$ &  6.25 &  8.76 &  0.69 & 0.17 &   1/1/1  \\
BM-300  &  8.423 & $-0.104$ & $   7$ & $  14$ & $ -17$ &  3 &   1 &  3 & $   7$ & $ 234$ &  8.38 &  9.43 &  0.24 & 0.06 &   1/1/0  \\
BM-301  &  8.284 & $-0.365$ & $-155$ & $-148$ & $  21$ & 23 &  23 &  2 & $-153$ & $  75$ &  1.69 & 10.81 &  0.55 & 0.73 &   1/0/0  \\
BM-302  &  8.453 & $-0.077$ & $   3$ & $  15$ & $   6$ &  1 &   1 &  1 & $   3$ & $ 235$ &  8.45 &  9.49 &  0.11 & 0.06 &   1/1/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-303  &  8.355 & $-0.210$ & $  40$ & $ -42$ & $ -13$ &  7 &   8 &  6 & $  39$ & $ 177$ &  5.48 &  8.71 &  0.27 & 0.23 &   1/1/2  \\
BM-304  &  8.483 & $-0.024$ & $   1$ & $-137$ & $  33$ &  1 &   5 &  1 & $   0$ & $  82$ &  2.12 &  8.48 &  0.48 & 0.60 &   1/1/0  \\
BM-305  &  8.414 & $-0.152$ & $ 191$ & $-179$ & $ -55$ & 24 &  27 & 18 & $ 191$ & $  39$ &  0.87 & 12.48 &  1.34 & 0.87 &   1/0/0  \\
BM-306  &  8.421 & $-0.155$ & $  -9$ & $   9$ & $   1$ &  1 &   1 &  1 & $  -7$ & $ 229$ &  8.36 &  9.03 &  0.17 & 0.04 &   1/1/0  \\
BM-307  &  8.423 & $-0.124$ & $ -99$ & $-148$ & $  15$ & 10 &  24 &  7 & $ -98$ & $  71$ &  1.68 &  9.40 &  0.24 & 0.70 &   1/0/0  \\
BM-308  &  8.206 & $-0.495$ & $ 280$ & $ -83$ & $ 264$ & 16 &  15 & 10 & $ 280$ & $ 136$ &  4.89 & 43.01 & 35.88 & 0.80 &   1/0/0  \\
BM-309  &  8.408 & $-0.129$ & $   8$ & $   4$ & $   2$ &  4 &   2 &  4 & $   6$ & $ 224$ &  8.31 &  8.69 &  0.14 & 0.02 &   1/1/2  \\
BM-310  &  8.291 & $-0.430$ & $ 327$ & $-236$ & $-132$ & 45 &  33 & 33 & $ 327$ & $ -21$ &  0.43 & 28.91 & 11.04 & 0.97 &   1/0/0  \\
BM-311  &  7.594 & $-2.057$ & $ 102$ & $-552$ & $ 133$ & 15 &  70 & 25 & $  69$ & $-340$ &  7.74 & 30.85 & 12.60 & 0.60 &   0/0/0  \\
BM-313  &  8.394 & $-0.182$ & $   7$ & $-279$ & $ 137$ &  5 &  46 & 10 & $   6$ & $ -59$ &  2.34 &  8.71 &  5.34 & 0.58 &   1/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-314  &  8.098 & $-0.744$ & $ -98$ & $-498$ & $-191$ &  7 &  76 &  6 & $ -97$ & $-278$ &  7.72 & 25.28 & 12.77 & 0.53 &   0/0/0  \\
BM-315  &  8.427 & $-0.160$ & $  -2$ & $  22$ & $ -18$ &  3 &   2 &  5 & $  -2$ & $ 242$ &  8.43 & 10.07 &  0.32 & 0.09 &   1/1/1  \\
BM-316  &  8.450 & $-0.143$ & $   7$ & $  16$ & $  10$ &  3 &   1 &  1 & $   8$ & $ 236$ &  8.40 &  9.62 &  0.21 & 0.07 &   1/1/1  \\
BM-317  &  8.173 & $-0.505$ & $  94$ & $-290$ & $ -80$ & 26 &  38 &  5 & $  96$ & $ -67$ &  1.73 &  9.31 &  2.17 & 0.69 &   1/0/0  \\
BM-318  &  8.212 & $-0.564$ & $ -30$ & $-101$ & $-139$ &  8 &  15 &  5 & $ -30$ & $ 118$ &  4.83 &  8.60 &  4.80 & 0.28 &   1/0/0  \\
BM-319  &  8.472 & $-0.072$ & $  13$ & $   8$ & $  -8$ &  3 &   1 &  5 & $  13$ & $ 228$ &  8.28 &  9.18 &  0.13 & 0.05 &   1/1/1  \\
BM-320  &  8.421 & $-0.276$ & $ -85$ & $-144$ & $ 157$ & 18 &  15 &  1 & $ -83$ & $  76$ &  3.20 & 10.09 &  6.85 & 0.52 &   1/0/0  \\
BM-321  &  8.457 & $-0.081$ & $ -33$ & $   8$ & $ -23$ &  2 &   2 &  4 & $ -33$ & $ 228$ &  7.85 &  9.76 &  0.34 & 0.11 &   1/1/0  \\
BM-322  &  8.432 & $-0.135$ & $ -42$ & $  19$ & $  -5$ &  3 &   2 &  1 & $ -42$ & $ 238$ &  7.83 & 10.61 &  0.18 & 0.15 &   1/1/1  \\
BM-323  &  8.367 & $-0.274$ & $ 121$ & $-501$ & $ -32$ & 25 &  75 &  7 & $ 122$ & $-281$ &  7.09 & 18.47 &  0.99 & 0.45 &   0/0/0  \\
        &        &          &        &        &        &    &     &    &        &        &       &       &       &      &          \\
BM-325  &  8.296 & $-0.388$ & $ 267$ & $-303$ & $  65$ & 39 &  49 &  6 & $ 268$ & $ -77$ &  1.58 & 18.61 &  3.62 & 0.84 &   1/0/0  \\
BM-326  &  8.399 & $-0.223$ & $  35$ & $ -52$ & $ -64$ & 11 &   7 &  5 & $  33$ & $ 167$ &  5.45 &  8.69 &  1.28 & 0.23 &   1/1/2  \\
\enddata
\tablecomments{INOUT indicates membership in various subsamples
considered in this paper (see text).  The first digit takes on a value of ``1'' if
the star is accepted for the kinematic analysis, ``0'' if not.  The second
digit takes on a value of ``1'' if the star is likely to be a member of
the disk system, according to the Lindblad diagram shown in
Figure~12, ``0'' if not.  The third digit takes on a value
of ``1'' if the star is a likely disk member with metallicity in the
range $-0.8 < $ [Fe/H] $ \le -0.5$, ``2'' if it is a likely disk member in
the metallicity range $-1.8 < $ [Fe/H] $\le -0.8$, ``0'' if not.}

\end{deluxetable}
